Unity: A General Platform for Intelligent Agents

Recent advances in artificial intelligence have been driven by the presence of increasingly realistic and complex simulated environments. However, many of the existing environments provide either unrealistic visuals, inaccurate physics, low task complexity, restricted agent perspective, or a limited capacity for interaction among artificial agents. Furthermore, many platforms lack the ability to flexibly configure the simulation, making the simulated environment a black-box from the perspective of the learning system. In this work, we propose a novel taxonomy of existing simulation platforms and discuss the highest level class of general platforms which enable the development of learning environments that are rich in visual, physical, task, and social complexity. We argue that modern game engines are uniquely suited to act as general platforms and as a case study examine the Unity engine and open source Unity ML-Agents Toolkit. We then survey the research enabled by Unity and the Unity ML-Agents Toolkit, discussing the kinds of research a flexible, interactive and easily configurable general platform can facilitate.

==> images/results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Arial}
%%   \setmonofont{Andale Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{7.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{7.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{7.340000in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{7.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705713in}{6.577685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705713in,y=6.445741in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106611in}{6.577685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106611in,y=6.445741in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{6.603714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151250in,y=6.574784in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{6.954532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109583in,y=6.925601in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{7.305349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.067917in,y=7.276419in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{6.612624in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{6.612713in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{6.614562in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{6.616202in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{6.621046in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{6.630553in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{6.658620in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{6.730941in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{6.887876in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{7.127780in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{7.177851in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{7.273420in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{7.190915in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{7.274326in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{7.252651in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{7.273322in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{7.273808in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{7.273420in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{7.262690in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{7.245871in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{7.273679in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{7.273290in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{7.273420in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{7.270759in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{7.273484in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{7.273387in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{7.273679in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{7.273387in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{7.295246in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{7.292040in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{7.217052in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{7.188522in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{6.880239in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{6.703109in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{6.652568in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{6.628385in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{6.619986in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{6.615823in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{6.613401in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{6.612624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{6.612388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{6.618168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{6.612476in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{6.613015in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{6.615180in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{6.618094in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{6.624715in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{6.641328in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{6.681106in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{6.804084in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{7.045658in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{7.170419in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{7.234945in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{7.294706in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{7.260167in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{7.295008in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{7.273948in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{7.294674in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{7.294836in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{7.294706in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{7.284020in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{7.285523in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{7.294792in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{7.294663in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{7.294706in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{7.293819in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{7.294728in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{7.294695in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{7.294792in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{7.294695in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{7.305349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{6.612388in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{6.612388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{6.618168in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{6.618168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{7.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{6.577685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815960in,y=7.423333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3DBall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808003in}{6.619352in}}%
\pgfpathlineto{\pgfqpoint{1.248726in}{6.619352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265392in}{6.619352in}}{\pgfqpoint{1.265392in}{6.636019in}}%
\pgfpathlineto{\pgfqpoint{1.265392in}{6.914485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265392in}{6.931151in}}{\pgfqpoint{1.248726in}{6.931151in}}%
\pgfpathlineto{\pgfqpoint{0.808003in}{6.931151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791336in}{6.931151in}}{\pgfqpoint{0.791336in}{6.914485in}}%
\pgfpathlineto{\pgfqpoint{0.791336in}{6.636019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791336in}{6.619352in}}{\pgfqpoint{0.808003in}{6.619352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812170in}{6.881151in}}%
\pgfpathlineto{\pgfqpoint{0.895503in}{6.881151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962170in,y=6.851985in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812170in}{6.784163in}}%
\pgfpathlineto{\pgfqpoint{0.895503in}{6.784163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962170in,y=6.754996in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812170in}{6.687174in}}%
\pgfpathlineto{\pgfqpoint{0.895503in}{6.687174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962170in,y=6.658007in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{7.340000in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{7.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075272in}{6.577685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075272in,y=6.445741in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476170in}{6.577685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476170in,y=6.445741in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{6.604113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520809in,y=6.575183in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{6.954731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479142in,y=6.925801in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{7.305349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437476in,y=7.276419in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{6.612931in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{6.612505in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{6.612736in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{6.613849in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{6.615994in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{6.617882in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{6.621026in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{6.625773in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{6.631111in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{6.635752in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{6.643996in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{6.658906in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{6.668061in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{6.694168in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{6.702457in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{6.722510in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{6.773058in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{6.825366in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{6.914261in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{6.958798in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{7.014435in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{7.036956in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{7.052030in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{7.113720in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{7.096440in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{7.143191in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{7.114333in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{7.168682in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{7.224730in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{7.178438in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{7.218706in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{7.191535in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{7.212420in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{7.106941in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{7.208489in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{7.207269in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{7.220722in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{7.180498in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{7.157116in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{7.094993in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{7.166963in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{7.235892in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{7.158156in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{7.112625in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{7.139187in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{7.168318in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{7.170832in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{7.116047in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{7.146192in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{7.176570in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{7.155445in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{7.259989in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{7.259989in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{7.256473in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{7.275336in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{7.251502in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{7.277784in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{7.223384in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{7.284334in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{7.217711in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{7.268431in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{7.295368in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{7.266942in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{7.150348in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{7.229819in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{7.238416in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{7.284916in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{7.247406in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{7.247580in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{7.258809in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{7.277499in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{7.284183in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{7.283743in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{7.252908in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{7.259057in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{7.249865in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{7.251134in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{7.184109in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{7.258352in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{7.160117in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{7.175495in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{7.148121in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{7.012949in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{7.044984in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{6.961891in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{6.873877in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{6.812368in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{6.761557in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{6.737710in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{6.690056in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{6.678028in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{6.663264in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{6.646327in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{6.640963in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{6.629757in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{6.625134in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{6.619829in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{6.617145in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{6.614549in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{6.613579in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{6.612931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{6.612336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{6.628867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{6.612732in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{6.613164in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{6.614271in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{6.616561in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{6.618856in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{6.622957in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{6.627675in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{6.635228in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{6.640572in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{6.653194in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{6.668467in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{6.679058in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{6.715939in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{6.731942in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{6.762838in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{6.820190in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{6.892817in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{6.980189in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{6.981999in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{7.080494in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{7.106225in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{7.099784in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{7.190117in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{7.138444in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{7.192111in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{7.198441in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{7.215097in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{7.241113in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{7.230696in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{7.252040in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{7.231752in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{7.236489in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{7.177260in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{7.227668in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{7.248832in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{7.270351in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{7.211302in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{7.190036in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{7.119827in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{7.214111in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{7.265888in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{7.208829in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{7.165168in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{7.226069in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{7.189319in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{7.225948in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{7.178890in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{7.216710in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{7.216521in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{7.203138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.612336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{6.628867in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.628867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{7.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.577685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185519in,y=7.423333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3DBallHard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177562in}{6.802943in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{6.802943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634951in}{6.802943in}}{\pgfqpoint{2.634951in}{6.819609in}}%
\pgfpathlineto{\pgfqpoint{2.634951in}{7.098076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634951in}{7.114742in}}{\pgfqpoint{2.618285in}{7.114742in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{7.114742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160896in}{7.114742in}}{\pgfqpoint{2.160896in}{7.098076in}}%
\pgfpathlineto{\pgfqpoint{2.160896in}{6.819609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160896in}{6.802943in}}{\pgfqpoint{2.177562in}{6.802943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{7.064742in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{7.064742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=7.035576in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{6.967754in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{6.967754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=6.938587in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{6.870765in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{6.870765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=6.841598in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{7.340000in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{7.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444832in}{6.577685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444832in,y=6.445741in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845729in}{6.577685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.845729in,y=6.445741in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{6.615037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890368in,y=6.586107in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{6.904476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890368in,y=6.875546in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{7.193915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848701in,y=7.164985in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{6.615809in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{6.614072in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{6.614748in}}%
\pgfpathlineto{\pgfqpoint{3.124114in}{6.618511in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{6.616967in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{6.617787in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{6.619282in}}%
\pgfpathlineto{\pgfqpoint{3.204293in}{6.623335in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{6.625747in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{6.626036in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{6.629509in}}%
\pgfpathlineto{\pgfqpoint{3.284473in}{6.640797in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{6.656524in}}%
\pgfpathlineto{\pgfqpoint{3.324562in}{6.690291in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{6.701145in}}%
\pgfpathlineto{\pgfqpoint{3.364652in}{6.715569in}}%
\pgfpathlineto{\pgfqpoint{3.384697in}{6.736409in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{6.758310in}}%
\pgfpathlineto{\pgfqpoint{3.424787in}{6.777123in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{6.798151in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{6.803607in}}%
\pgfpathlineto{\pgfqpoint{3.484921in}{6.822083in}}%
\pgfpathlineto{\pgfqpoint{3.504966in}{6.835011in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{6.849049in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{6.863955in}}%
\pgfpathlineto{\pgfqpoint{3.565101in}{6.849097in}}%
\pgfpathlineto{\pgfqpoint{3.585146in}{6.905923in}}%
\pgfpathlineto{\pgfqpoint{3.605190in}{6.909879in}}%
\pgfpathlineto{\pgfqpoint{3.625235in}{6.921650in}}%
\pgfpathlineto{\pgfqpoint{3.645280in}{6.936025in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{6.940560in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{6.945770in}}%
\pgfpathlineto{\pgfqpoint{3.705415in}{6.945432in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{6.965258in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{6.971819in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{6.993334in}}%
\pgfpathlineto{\pgfqpoint{3.785594in}{7.021603in}}%
\pgfpathlineto{\pgfqpoint{3.805639in}{7.016779in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{7.029224in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{7.029321in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{7.054020in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{7.066562in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{7.090296in}}%
\pgfpathlineto{\pgfqpoint{3.925908in}{7.048810in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{7.089717in}}%
\pgfpathlineto{\pgfqpoint{3.965998in}{7.048810in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{7.041670in}}%
\pgfpathlineto{\pgfqpoint{4.006088in}{7.059616in}}%
\pgfpathlineto{\pgfqpoint{4.026132in}{7.086437in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{7.063282in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{7.292146in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{7.292146in}}%
\pgfpathlineto{\pgfqpoint{4.026132in}{7.301587in}}%
\pgfpathlineto{\pgfqpoint{4.006088in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{7.265889in}}%
\pgfpathlineto{\pgfqpoint{3.965998in}{7.279782in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{7.265117in}}%
\pgfpathlineto{\pgfqpoint{3.925908in}{7.278446in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{7.282484in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{7.243554in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{7.243699in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{7.230385in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{7.252816in}}%
\pgfpathlineto{\pgfqpoint{3.805639in}{7.243892in}}%
\pgfpathlineto{\pgfqpoint{3.785594in}{7.196810in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{7.187548in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{7.180794in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{7.158990in}}%
\pgfpathlineto{\pgfqpoint{3.705415in}{7.147750in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{7.099172in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{7.145483in}}%
\pgfpathlineto{\pgfqpoint{3.645280in}{7.076982in}}%
\pgfpathlineto{\pgfqpoint{3.625235in}{7.082578in}}%
\pgfpathlineto{\pgfqpoint{3.605190in}{7.053055in}}%
\pgfpathlineto{\pgfqpoint{3.585146in}{7.029514in}}%
\pgfpathlineto{\pgfqpoint{3.565101in}{7.004236in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{7.011183in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{6.970324in}}%
\pgfpathlineto{\pgfqpoint{3.504966in}{6.957926in}}%
\pgfpathlineto{\pgfqpoint{3.484921in}{6.937858in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{6.899556in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{6.900424in}}%
\pgfpathlineto{\pgfqpoint{3.424787in}{6.862797in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{6.833564in}}%
\pgfpathlineto{\pgfqpoint{3.384697in}{6.784263in}}%
\pgfpathlineto{\pgfqpoint{3.364652in}{6.750495in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{6.740220in}}%
\pgfpathlineto{\pgfqpoint{3.324562in}{6.730427in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{6.694729in}}%
\pgfpathlineto{\pgfqpoint{3.284473in}{6.684647in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{6.678521in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{6.655173in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{6.650783in}}%
\pgfpathlineto{\pgfqpoint{3.204293in}{6.650156in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{6.637999in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{6.628207in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{6.627773in}}%
\pgfpathlineto{\pgfqpoint{3.124114in}{6.628159in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{6.625312in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{6.622756in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{6.615809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.124114in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.204293in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.284473in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.324562in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.364652in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.384697in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.424787in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.484921in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.504966in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.565101in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.585146in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.605190in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.625235in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.645280in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.705415in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.785594in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.805639in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.925908in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.965998in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{4.006088in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{4.026132in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{4.026132in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{4.006088in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.965998in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.925908in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.805639in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.785594in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.705415in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.645280in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.625235in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.605190in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.585146in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.565101in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.504966in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.484921in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.424787in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.384697in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.364652in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.324562in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.284473in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.204293in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.124114in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{6.626615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{6.614072in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{6.618511in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{6.619958in}}%
\pgfpathlineto{\pgfqpoint{3.124114in}{6.623335in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{6.622177in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{6.622852in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{6.628159in}}%
\pgfpathlineto{\pgfqpoint{3.204293in}{6.635684in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{6.636600in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{6.639543in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{6.651314in}}%
\pgfpathlineto{\pgfqpoint{3.284473in}{6.660913in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{6.675627in}}%
\pgfpathlineto{\pgfqpoint{3.324562in}{6.710359in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{6.719380in}}%
\pgfpathlineto{\pgfqpoint{3.364652in}{6.731392in}}%
\pgfpathlineto{\pgfqpoint{3.384697in}{6.759564in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{6.788845in}}%
\pgfpathlineto{\pgfqpoint{3.424787in}{6.809733in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{6.837326in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{6.842826in}}%
\pgfpathlineto{\pgfqpoint{3.484921in}{6.870515in}}%
\pgfpathlineto{\pgfqpoint{3.504966in}{6.888654in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{6.902161in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{6.931298in}}%
\pgfpathlineto{\pgfqpoint{3.565101in}{6.920106in}}%
\pgfpathlineto{\pgfqpoint{3.585146in}{6.962943in}}%
\pgfpathlineto{\pgfqpoint{3.605190in}{6.977415in}}%
\pgfpathlineto{\pgfqpoint{3.625235in}{6.990536in}}%
\pgfpathlineto{\pgfqpoint{3.645280in}{6.995360in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{7.028935in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{7.014270in}}%
\pgfpathlineto{\pgfqpoint{3.705415in}{7.037474in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{7.050932in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{7.071579in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{7.086389in}}%
\pgfpathlineto{\pgfqpoint{3.785594in}{7.104961in}}%
\pgfpathlineto{\pgfqpoint{3.805639in}{7.126380in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{7.132409in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{7.133519in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{7.150499in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{7.157591in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{7.186390in}}%
\pgfpathlineto{\pgfqpoint{3.925908in}{7.169988in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{7.176694in}}%
\pgfpathlineto{\pgfqpoint{3.965998in}{7.163621in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{7.160533in}}%
\pgfpathlineto{\pgfqpoint{4.006088in}{7.182482in}}%
\pgfpathlineto{\pgfqpoint{4.026132in}{7.200476in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{7.184267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.124114in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.204293in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.284473in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.324562in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.364652in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.384697in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.424787in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.484921in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.504966in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.565101in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.585146in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.605190in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.625235in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.645280in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.705415in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.785594in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.805639in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.925908in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.965998in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{4.006088in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{4.026132in}{6.626615in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{6.626615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{7.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{6.577685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555078in,y=7.423333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BananaCollector}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122313in}{7.083523in}}%
\pgfpathlineto{\pgfqpoint{3.563035in}{7.083523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.579702in}{7.083523in}}{\pgfqpoint{3.579702in}{7.100189in}}%
\pgfpathlineto{\pgfqpoint{3.579702in}{7.281667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.579702in}{7.298333in}}{\pgfqpoint{3.563035in}{7.298333in}}%
\pgfpathlineto{\pgfqpoint{3.122313in}{7.298333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.105646in}{7.298333in}}{\pgfqpoint{3.105646in}{7.281667in}}%
\pgfpathlineto{\pgfqpoint{3.105646in}{7.100189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.105646in}{7.083523in}}{\pgfqpoint{3.122313in}{7.083523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126479in}{7.248333in}}%
\pgfpathlineto{\pgfqpoint{3.209813in}{7.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276479in,y=7.219167in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126479in}{7.151345in}}%
\pgfpathlineto{\pgfqpoint{3.209813in}{7.151345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276479in,y=7.122178in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{7.340000in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{7.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824051in}{6.577685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824051in,y=6.445741in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218508in}{6.577685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218508in,y=6.445741in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{6.738712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155761in,y=6.709781in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{6.944015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155761in,y=6.915084in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{7.149319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155761in,y=7.120388in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{6.710618in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{6.685508in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{6.697076in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{6.675768in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{6.727406in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{6.768162in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{6.809354in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{6.836719in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{6.857635in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{6.859820in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{6.861590in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{6.887376in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{6.904968in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{6.997733in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{7.106728in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{7.175063in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{7.227979in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{7.257761in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{7.257973in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{7.282466in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{7.275988in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{7.287058in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{7.291243in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{7.284283in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{7.291200in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{7.288887in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{7.286250in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{7.292734in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{7.297747in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{7.291226in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{7.296013in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{7.300761in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{7.290432in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{7.298420in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{7.301096in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{7.301436in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{7.297554in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{7.299088in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{7.297741in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{7.300565in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{7.298818in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{7.300007in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{7.301061in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{7.302355in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{7.301247in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{7.299570in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{7.300063in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{7.298568in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{7.296960in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{7.300776in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{7.301662in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{7.299688in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{7.299128in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{7.300051in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{7.300535in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{7.301544in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{7.300643in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{7.300169in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{7.297580in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{7.303028in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{7.303655in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{7.302517in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{7.300123in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{7.302595in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{7.301718in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{7.301511in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{7.301659in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{7.301201in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{7.303236in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{7.301846in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{7.300273in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{7.301305in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{7.300765in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{7.301620in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{7.303163in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{7.302665in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{7.300286in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{7.301670in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{7.305211in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{7.303197in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{7.296408in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{7.300288in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{7.302784in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{7.302773in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{7.298776in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{7.301572in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{7.302608in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{7.302811in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{7.300261in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{7.303136in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{7.301146in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{7.303707in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{7.300743in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{7.302327in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{7.303184in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{7.298278in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{7.303230in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{7.302604in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{7.301822in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{7.303296in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{7.300334in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{7.302665in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{7.302156in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{7.301605in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{7.300767in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{7.302711in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{7.302145in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{7.300277in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{7.303718in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{7.303764in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{7.302134in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{7.301800in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{7.301777in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{7.303274in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{7.300797in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{7.303282in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{7.302700in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{7.303799in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{7.303316in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{7.303838in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{7.300239in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{7.296773in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{7.303079in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{7.299710in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{7.303741in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{7.302761in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{7.303259in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{7.303787in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{7.301865in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{7.301898in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{7.301789in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{7.303787in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{7.302712in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{7.302260in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{7.301845in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{7.299317in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{7.300369in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{7.303230in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{7.303752in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{7.300105in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{7.303770in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{7.303192in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{7.305153in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{7.302740in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{7.300863in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{7.303776in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{7.305246in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{7.304932in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{7.303827in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{7.303609in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{7.303113in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{7.301789in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{7.301663in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{7.303712in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{7.302813in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{7.301795in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{7.303196in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{7.302788in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{7.301891in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{7.303632in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{7.303557in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{7.302664in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{7.301834in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{7.303764in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{7.298633in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{7.302202in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{7.302351in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{7.300204in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{7.297204in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{7.300862in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{7.301617in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{7.300624in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{7.303204in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{7.302214in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{7.300273in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{7.303079in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{7.301709in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{7.303316in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{7.305222in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{7.300656in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{7.303159in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{7.299294in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{7.300601in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{7.300901in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{7.301705in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{7.299921in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{7.303787in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{7.305269in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{7.302736in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{7.302738in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{7.300788in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{7.302816in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{7.303253in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{7.302681in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{7.302203in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{7.303678in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{7.303339in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{7.301262in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{7.303776in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{7.300801in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{7.303293in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{7.301827in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{7.302271in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{7.305234in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{7.300601in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{7.299814in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{7.303690in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{7.303061in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{7.301237in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{7.305257in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{7.301766in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{7.303282in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{7.305246in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{7.301779in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{7.303259in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{7.303220in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{7.302237in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{7.303701in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{7.301822in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{7.303677in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{7.305269in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{7.303299in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{7.302765in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{7.300808in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{7.305234in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{7.303713in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{7.303362in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{7.301559in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{7.303242in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{7.302591in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{7.303351in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{7.302740in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{7.301767in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{7.301672in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{7.302180in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{7.303063in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{7.303150in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{7.303161in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{7.301813in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{7.303845in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{7.300287in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{7.305211in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{7.303845in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{7.300280in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{7.298272in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{7.300082in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{7.305200in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{7.303261in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{7.303516in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{7.298902in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{7.305118in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{7.304788in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{7.304339in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{7.305223in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{7.305315in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{7.304786in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{7.304740in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{7.304834in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{7.304809in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{7.305257in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{7.304775in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{7.304304in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{7.305268in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{7.305269in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{7.304798in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{7.305246in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{7.305246in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{7.304266in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{7.304763in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{7.304798in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{7.304350in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{7.304821in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{7.304811in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{7.304808in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{7.304832in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{7.304765in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{7.304855in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{7.305315in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{7.304844in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{7.305269in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{7.304821in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{7.304788in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{7.305315in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{7.305187in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{7.304832in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{7.305315in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{7.304821in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{7.305269in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{7.305291in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{7.304785in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{7.304786in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{7.305315in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{7.304292in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{7.304740in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{7.305257in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{7.305257in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{7.304809in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{7.305315in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{7.304809in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{7.305246in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{7.304844in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{7.304809in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{7.305211in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{7.304798in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{7.304786in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{7.305315in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{7.304844in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{7.305315in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{7.303753in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{7.305245in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{7.304832in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{7.304832in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{7.305315in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{7.305257in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{7.305338in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{7.304786in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{7.304810in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{7.304750in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{7.304763in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{7.305246in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{7.305245in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{7.304810in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{7.304821in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{7.304786in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{7.305315in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{7.305326in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{7.305269in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{7.304786in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{7.304706in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{7.304773in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{7.304752in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{7.304119in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{7.304729in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{7.305084in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{7.304763in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{7.305199in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{7.304775in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{7.304669in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{7.304740in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{7.305245in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{7.304660in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{7.304808in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{7.304279in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{7.304775in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{7.302777in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{7.304775in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{7.304773in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{7.304832in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{7.304138in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{7.305269in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{7.305245in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{7.303683in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{7.303728in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{7.305176in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{7.303713in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{7.303663in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{7.303753in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{7.304646in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{7.304775in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{7.304611in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{7.305130in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{7.303247in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{7.303703in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{7.304600in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{7.304151in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{7.304091in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{7.304128in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{7.305095in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{7.303125in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{7.304279in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{7.302689in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{7.303678in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{7.303300in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{7.304621in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{7.303798in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{7.304990in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{7.301708in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{7.305037in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{7.303504in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{7.303052in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{7.303067in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{7.300410in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{7.302935in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{7.298493in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{7.301960in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{7.302137in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{7.301836in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{7.300850in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{7.298092in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{7.298270in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{7.296591in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{7.294595in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{7.294210in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{7.291899in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{7.292141in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{7.294566in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{7.288607in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{7.288503in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{7.272634in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{7.272793in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{7.250834in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{7.223051in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{7.155357in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{7.048995in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{6.918250in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{6.781613in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{6.715797in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{6.710618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{6.612336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{7.305349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{6.698063in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{6.706437in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{6.736504in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{6.920347in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{7.011778in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{7.078039in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{7.109657in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{7.129689in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{7.128447in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{7.151204in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{7.157832in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{7.191714in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{7.229831in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{7.251865in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{7.269076in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{7.280748in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{7.281444in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{7.291364in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{7.289045in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{7.294358in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{7.296866in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{7.294564in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{7.296580in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{7.294186in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{7.296216in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{7.296784in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{7.300324in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{7.298092in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{7.302931in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{7.296820in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{7.302441in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{7.302455in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{7.303029in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{7.300644in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{7.301559in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{7.300983in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{7.302422in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{7.300929in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{7.303061in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{7.302575in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{7.303048in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{7.301655in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{7.300681in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{7.302066in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{7.303247in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{7.302167in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{7.301666in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{7.301630in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{7.302137in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{7.303584in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{7.302185in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{7.301708in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{7.301683in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{7.304185in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{7.304704in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{7.303122in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{7.302765in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{7.303678in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{7.303651in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{7.303217in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{7.302200in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{7.304270in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{7.303799in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{7.302788in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{7.302786in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{7.303140in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{7.304210in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{7.303703in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{7.302697in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{7.303223in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{7.305246in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{7.304198in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{7.300818in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{7.303172in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{7.303751in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{7.303234in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{7.302253in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{7.303172in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{7.303799in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{7.303270in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{7.304208in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{7.303209in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{7.304775in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{7.303741in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{7.304296in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{7.304245in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{7.301753in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{7.304268in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{7.303331in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{7.304271in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{7.303252in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{7.304189in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{7.303196in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{7.302788in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{7.303749in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{7.304254in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{7.303287in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{7.304706in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{7.304752in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{7.303305in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{7.304259in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{7.302275in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{7.304304in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{7.303772in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{7.304809in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{7.304304in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{7.304800in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{7.302778in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{7.301263in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{7.304151in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{7.302765in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{7.304740in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{7.303762in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{7.304775in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{7.303354in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{7.303802in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{7.303787in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{7.304763in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{7.303761in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{7.304293in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{7.303323in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{7.303333in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{7.304267in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{7.304740in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{7.303229in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{7.304808in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{7.304290in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{7.305222in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{7.303764in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{7.303827in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{7.304786in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{7.305315in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{7.304715in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{7.303244in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{7.304727in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{7.303330in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{7.304268in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{7.303787in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{7.303813in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{7.304750in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{7.304736in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{7.303724in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{7.303767in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{7.304717in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{7.302748in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{7.304270in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{7.304342in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{7.302765in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{7.302258in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{7.303747in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{7.304201in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{7.305315in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{7.302801in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{7.304208in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{7.303267in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{7.302750in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{7.304243in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{7.303266in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{7.303747in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{7.303832in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{7.302862in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{7.304763in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{7.303751in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{7.303785in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{7.302798in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{7.303814in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{7.304291in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{7.303751in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{7.304750in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{7.304339in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{7.302824in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{7.304786in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{7.302799in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{7.304304in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{7.303295in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{7.302261in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{7.304739in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{7.303282in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{7.303741in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{7.304293in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{7.303295in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{7.304270in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{7.304270in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{7.304738in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{7.303837in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{7.305303in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{7.303305in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{7.302791in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{7.305280in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{7.303688in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{7.304279in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{7.303700in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{7.304327in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{7.303260in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{7.303257in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{7.304220in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{7.304245in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{7.303766in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{7.304821in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{7.303285in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{7.305257in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{7.304821in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{7.302306in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{7.302278in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{7.302713in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{7.305292in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{7.304201in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{7.304711in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{7.302859in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{7.302859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.612336in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.612336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{6.577685in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{7.305349in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{7.305349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{7.340000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{6.577685in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.577685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924637in,y=7.423333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Basic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916680in}{6.986534in}}%
\pgfpathlineto{\pgfqpoint{5.357403in}{6.986534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.374070in}{6.986534in}}{\pgfqpoint{5.374070in}{7.003200in}}%
\pgfpathlineto{\pgfqpoint{5.374070in}{7.281667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.374070in}{7.298333in}}{\pgfqpoint{5.357403in}{7.298333in}}%
\pgfpathlineto{\pgfqpoint{4.916680in}{7.298333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900014in}{7.298333in}}{\pgfqpoint{4.900014in}{7.281667in}}%
\pgfpathlineto{\pgfqpoint{4.900014in}{7.003200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900014in}{6.986534in}}{\pgfqpoint{4.916680in}{6.986534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920847in}{7.248333in}}%
\pgfpathlineto{\pgfqpoint{5.004180in}{7.248333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070847in,y=7.219167in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920847in}{7.151345in}}%
\pgfpathlineto{\pgfqpoint{5.004180in}{7.151345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070847in,y=7.122178in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.920847in}{7.054356in}}%
\pgfpathlineto{\pgfqpoint{5.004180in}{7.054356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070847in,y=7.025189in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{6.066852in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{6.066852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716559in}{5.304537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716559in,y=5.172593in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110226in}{5.304537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110226in,y=5.172593in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{5.359002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151250in,y=5.330071in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{5.590499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151250in,y=5.561569in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{5.821997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109583in,y=5.793066in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{6.053494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109583in,y=6.024563in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{5.345499in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{5.340597in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{5.339808in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{5.340001in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{5.339188in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{5.341901in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{5.342941in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{5.341727in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{5.342040in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{5.343543in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{5.340290in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{5.352949in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{5.355369in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{5.361602in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{5.351560in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{5.362520in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{5.351796in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{5.356796in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{5.360413in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{5.353970in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{5.354344in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{5.376681in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{5.391232in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{5.394019in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{5.382607in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{5.376517in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{5.382699in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{5.389009in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{5.380161in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{5.390192in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{5.400613in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{5.429626in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{5.422368in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{5.415749in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{5.421319in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{5.415192in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{5.429741in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{5.417639in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{5.419141in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{5.413839in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{5.437550in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{5.459214in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{5.458972in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{5.453385in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{5.471020in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{5.466326in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{5.461249in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{5.456336in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{5.445126in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{5.461339in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{5.490786in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{5.483689in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{5.494590in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{5.498146in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{5.491766in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{5.498588in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{5.488813in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{5.493967in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{5.496156in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{5.493043in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{5.528409in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{5.532048in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{5.526210in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{5.525652in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{5.530588in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{5.537409in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{5.534657in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{5.532852in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{5.519318in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{5.552916in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{5.566695in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{5.570591in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{5.571669in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{5.559780in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{5.570098in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{5.560546in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{5.568658in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{5.549562in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{5.562739in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{5.587806in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{5.586203in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{5.599560in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{5.604597in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{5.589499in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{5.597540in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{5.592336in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{5.596720in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{5.589114in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{5.609385in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{5.627721in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{5.636987in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{5.626663in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{5.634116in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{5.614387in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{5.611816in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{5.610738in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{5.634207in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{5.622701in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{5.650205in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{5.638503in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{5.647433in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{5.649203in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{5.656100in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{5.643090in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{5.659842in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{5.653407in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{5.663032in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{5.659687in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{5.668559in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{5.667279in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{5.656790in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{5.685361in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{5.675790in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{5.674623in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{5.682312in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{5.664326in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{5.681484in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{5.704462in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{5.704340in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{5.702401in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{5.712808in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{5.700066in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{5.714085in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{5.701589in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{5.700804in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{5.678511in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{5.718032in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{5.710626in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{5.731774in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{5.728227in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{5.724398in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{5.733013in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{5.712147in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{5.715561in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{5.732096in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{5.709776in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{5.738240in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{5.751337in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{5.750720in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{5.733955in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{5.734259in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{5.754802in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{5.736153in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{5.734259in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{5.749060in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{5.746445in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{5.765145in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{5.786799in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{5.759447in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{5.762678in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{5.752457in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{5.757001in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{5.765277in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{5.781428in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{5.771907in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{5.771931in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{5.797240in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{5.789158in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{5.772831in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{5.781510in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{5.777158in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{5.771875in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{5.779001in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{5.781855in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{5.788905in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{5.810091in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{5.790722in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{5.795749in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{5.780918in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{5.789988in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{5.802062in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{5.802400in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{5.805391in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{5.785653in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{5.790104in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{5.822981in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{5.801701in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{5.810777in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{5.811931in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{5.811352in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{5.805347in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{5.820748in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{5.821010in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{5.816799in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{5.814121in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{5.844453in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{5.829735in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{5.811685in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{5.837302in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{5.822062in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{5.832299in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{5.829714in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{5.830795in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{5.844632in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{5.838683in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{5.823065in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{5.852941in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{5.844341in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{5.824584in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{5.840543in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{5.836247in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{5.820591in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{5.833859in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{5.828066in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{5.854242in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{5.841568in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{5.857195in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{5.854332in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{5.859047in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{5.843711in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{5.856432in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{5.835581in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{5.862321in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{5.861566in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{5.873937in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{5.871130in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{5.855665in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{5.858901in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{5.859338in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{5.857958in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{5.849503in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{5.862883in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{5.885865in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{5.860706in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{5.871667in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{5.859578in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{5.867209in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{5.883268in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{5.871580in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{5.855981in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{5.880891in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{5.869396in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{5.872693in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{5.877686in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{5.886496in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{5.883307in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{5.888430in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{5.894522in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{5.886423in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{5.887144in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{5.878247in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{5.876557in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{5.889157in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{5.891973in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{5.897689in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{5.891575in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{5.881456in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{5.888485in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{5.899114in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{5.899863in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{5.884379in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{5.901826in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{5.884270in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{5.889438in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{5.913260in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{5.908046in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{5.894374in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{5.903931in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{5.907909in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{5.892802in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{5.915687in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{5.896395in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{5.888442in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{5.906231in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{5.914767in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{5.891879in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{5.900583in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{5.895108in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{5.915751in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{5.909400in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{5.927180in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{5.898959in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{5.910478in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{5.899146in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{5.903537in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{5.916186in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{5.926320in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{5.903067in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{5.924163in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{5.903896in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{5.921354in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{5.936323in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{5.926613in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{5.917057in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{5.926893in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{5.919992in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{5.928696in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{5.915926in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{5.923585in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{5.906209in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{5.931086in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{5.942371in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{5.921602in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{5.932866in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{5.937934in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{5.939184in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{5.921930in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{5.924374in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{5.926698in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{5.930136in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{5.922807in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{5.924485in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{5.934808in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{5.928761in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{5.943273in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{5.919690in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{5.929460in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{5.945897in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{5.930156in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{5.950160in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{5.931714in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{5.942083in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{5.933499in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{5.948508in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{5.939054in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{5.927687in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{5.933373in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{5.939269in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{5.953238in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{5.941407in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{5.950068in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{5.933347in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{5.946979in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{5.940004in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{5.938269in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{5.937260in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{5.960727in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.952139in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{5.965629in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{5.930296in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{5.935032in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{5.932671in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{5.947219in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{5.949488in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{5.949661in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{5.947727in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{5.953517in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{5.940409in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{5.952124in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{5.959025in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{5.955814in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{5.949299in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{5.958149in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{5.963294in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{5.935453in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{5.948797in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{5.968604in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{5.951517in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{5.959272in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{5.969913in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{5.959288in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{5.953463in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{5.966640in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{5.953820in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{5.962971in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{5.976251in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{5.953462in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{5.940586in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{5.953711in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{5.943259in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{5.957277in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{5.976855in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{5.954690in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{5.964209in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{5.954198in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{5.969929in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{5.964006in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{5.942783in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{5.959665in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{5.978677in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{5.951572in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{5.956537in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{5.948782in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{5.985090in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{5.956859in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{5.956966in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{5.962384in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{5.961856in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{5.983232in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{5.968229in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{5.957366in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{5.952476in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{5.967018in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{5.968626in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{5.962576in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{5.959255in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{5.955353in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{5.974120in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{5.973427in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{5.965846in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{5.966344in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{5.970733in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{5.959126in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{5.969391in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{5.971380in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{5.967242in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{5.962119in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{5.960482in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{5.981346in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{5.952160in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{5.968874in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{5.967136in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{5.970710in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{5.960840in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{5.966211in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{5.957435in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{5.967719in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{5.960290in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{5.967870in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{5.964290in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{5.961771in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{5.982260in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{5.965200in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{5.980259in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{5.968027in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{5.981719in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{5.974811in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{5.966640in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{5.968486in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{5.962468in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{5.976836in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{5.968357in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{5.989164in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{5.965033in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{5.969441in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{5.988375in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{5.967956in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{6.004219in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{5.983767in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{5.969427in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{5.967080in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{5.970424in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{5.970329in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{5.978417in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{5.974155in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{5.995051in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{5.988345in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{5.969605in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{5.969476in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{5.966948in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{5.979851in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{5.964350in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{5.990249in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{5.970322in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{5.995198in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{5.976894in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{5.976538in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{5.982248in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{5.967539in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{5.972904in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{5.984564in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{5.982573in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{5.964945in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{5.977294in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{5.979752in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{5.979506in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{5.984140in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{5.975683in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{5.984524in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{5.969931in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{5.983069in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{5.960626in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{5.979275in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{5.987805in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{5.976472in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{5.979659in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{5.991044in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{5.988599in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{5.984963in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{5.990633in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{5.998801in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{5.984576in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{5.958120in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{5.967281in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{5.983378in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{5.978608in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{5.981573in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{5.965766in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{5.992216in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{5.966189in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{5.982273in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{5.969778in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{5.967074in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{5.991434in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{5.974029in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{5.976394in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{5.983733in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{5.983362in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{5.979886in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{5.983432in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{5.985620in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{5.983923in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{5.993360in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{5.978510in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{5.971930in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{5.987154in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{5.980159in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{5.987649in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{5.984670in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{5.991317in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.981661in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.998717in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.998717in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{6.025578in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{6.008530in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{6.003828in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{6.011637in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{6.014777in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{6.006186in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{6.007720in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{6.011558in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{6.014357in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{5.998316in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{6.007362in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{6.015505in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{6.013708in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{6.025154in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{6.030668in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{5.998271in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{6.016906in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{5.983872in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{5.995588in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{6.008911in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{5.994270in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{6.013045in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{5.987408in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{6.018285in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{6.011838in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{6.032201in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{6.011588in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{6.005332in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{6.002876in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{6.020987in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{6.000591in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{6.010359in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{6.010557in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{6.014442in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{6.015876in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{6.026788in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{6.012228in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{6.003165in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{6.005384in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{6.000773in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{6.008681in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{6.005698in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{6.018575in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{6.019896in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{5.997482in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{6.017090in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{6.025892in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{6.015056in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{6.007162in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{6.005777in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{6.001518in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{6.014991in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{6.004716in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{6.017044in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{5.990163in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{6.008890in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{6.006322in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{6.006692in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{5.988975in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{6.017445in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{5.992419in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{5.998812in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{6.006437in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{6.002932in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{6.009823in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{5.997338in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{6.017729in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{5.994412in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{6.011456in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{5.988521in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{6.006260in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{6.008421in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{6.020500in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{6.015326in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{6.019615in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{6.014339in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{6.004068in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{6.011795in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{5.998152in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{5.994314in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{5.984030in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{5.983345in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{5.992583in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{6.005332in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{6.009061in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{5.999733in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{5.995892in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{5.988522in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{6.005422in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{6.013090in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{6.010014in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{5.999435in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{5.994109in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{6.019334in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{6.003939in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{5.986879in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{5.987276in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{5.993392in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{6.012198in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{5.998590in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{5.995971in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{6.004047in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{5.995997in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{5.988453in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{5.992735in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{5.991331in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{5.986639in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{6.004422in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{5.981891in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{5.980674in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{5.996719in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{5.998443in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{5.993293in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{6.009501in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{5.993243in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{5.997623in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{5.992906in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{5.991112in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{5.995233in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{5.989070in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{5.995328in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{6.015951in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{6.001858in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{5.978746in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{5.997238in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{5.992617in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{5.991494in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{5.979257in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{5.983603in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{6.009390in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{5.993267in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{5.983407in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{5.982334in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{5.982934in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{5.990666in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{6.011660in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{5.999984in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{5.994120in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{5.989956in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{5.987936in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{5.985249in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{5.973315in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{5.978865in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{5.984916in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{6.001876in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{5.984281in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{5.987791in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{5.985288in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{5.982512in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{5.983878in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{5.995509in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{5.985040in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{5.995230in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{5.991686in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{5.979916in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{5.987296in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{5.993262in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{5.984963in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{5.972963in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{5.979223in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{5.982123in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{5.971241in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{5.984562in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{5.976944in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{5.979067in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{5.965114in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{5.978718in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{5.979814in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{5.978742in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{5.986941in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{5.969108in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{5.984291in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.975725in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{5.983149in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{5.975928in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{5.982737in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{5.958484in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{5.967976in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{5.969803in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{5.969130in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{5.982361in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{5.975060in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{5.974466in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{5.963414in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{5.967914in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{5.960006in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{5.979797in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{5.961195in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{5.965036in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{5.965167in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{5.973482in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{5.956144in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{5.984128in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{5.963349in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{5.957138in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{5.969661in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{5.957340in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{5.958502in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{5.951590in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{5.957585in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{5.964621in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{5.963610in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{5.956475in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{5.953195in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{5.980552in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{5.960676in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{5.951127in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{5.957794in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{5.958957in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{5.960474in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{5.945141in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{5.957155in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{5.948278in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{5.945928in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{5.954113in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{5.945765in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{5.951125in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{5.954270in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{5.970734in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{5.962477in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{5.968080in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{5.937359in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{5.943056in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{5.940875in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{5.933682in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{5.928236in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{5.919080in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{5.958981in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{5.935172in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{5.940269in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{5.957036in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{5.946025in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{5.936596in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{5.929881in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{5.933496in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{5.948527in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{5.934903in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{5.940386in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{5.940395in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{5.934677in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{5.918211in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{5.943974in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{5.932174in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{5.923534in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{5.936454in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{5.925253in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{5.934994in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{5.920110in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{5.913598in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{5.931286in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{5.930420in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{5.931025in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{5.923459in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{5.921168in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{5.916569in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{5.914645in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{5.918252in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{5.918154in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{5.904998in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{5.912196in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{5.908636in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{5.904989in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{5.901960in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{5.904197in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{5.912386in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{5.904457in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{5.909454in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{5.906836in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{5.911901in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{5.902374in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{5.908330in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{5.906479in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{5.906087in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{5.895293in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{5.895166in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{5.896428in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{5.884705in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{5.905518in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{5.899099in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{5.878564in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{5.900073in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{5.888933in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{5.901182in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{5.879309in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{5.902078in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{5.897699in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{5.884364in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{5.897559in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{5.878221in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{5.897103in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{5.882425in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{5.885295in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{5.875032in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{5.870338in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{5.890837in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{5.873625in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{5.872693in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{5.865708in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{5.870713in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{5.868879in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{5.875075in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{5.857561in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{5.858388in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{5.881752in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{5.866722in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{5.861531in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{5.866897in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{5.867170in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{5.849095in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{5.860928in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{5.857942in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{5.853239in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{5.837725in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{5.850220in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{5.862458in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{5.843104in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{5.847745in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{5.860064in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{5.853635in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{5.837623in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{5.844821in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{5.834033in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{5.840886in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{5.828639in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{5.850017in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{5.842349in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{5.824548in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{5.828168in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{5.824935in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{5.831908in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{5.817383in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{5.832349in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{5.835869in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{5.808565in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{5.837741in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{5.820601in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{5.804211in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{5.810026in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{5.809490in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{5.820513in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{5.808741in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{5.802220in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{5.817812in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{5.811895in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{5.806393in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{5.810481in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{5.809173in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{5.810349in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{5.786142in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{5.795202in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{5.798753in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{5.793130in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{5.815437in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{5.782139in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{5.774236in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{5.781800in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{5.762008in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{5.771882in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{5.770922in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{5.791819in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{5.759919in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{5.769795in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{5.777242in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{5.765757in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{5.745855in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{5.761887in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{5.743974in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{5.760777in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{5.757936in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{5.760019in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{5.751593in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{5.751268in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{5.747040in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{5.742221in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{5.732806in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{5.728303in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{5.720622in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{5.733727in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{5.731644in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{5.744742in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{5.737151in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{5.732549in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{5.739842in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{5.719733in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{5.709644in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{5.707513in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{5.701780in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{5.703309in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{5.710031in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{5.704116in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{5.692120in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{5.694037in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{5.671268in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{5.685380in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{5.684711in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{5.676136in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{5.669753in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{5.677867in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{5.677324in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{5.672462in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{5.662321in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{5.687224in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{5.660364in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{5.658960in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{5.649099in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{5.646265in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{5.645520in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{5.654873in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{5.671469in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{5.662080in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{5.665902in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{5.636506in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{5.612347in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{5.624003in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{5.637429in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{5.622850in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{5.619595in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{5.619918in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{5.618899in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{5.617771in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{5.629363in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{5.602477in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{5.594426in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{5.593425in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{5.579072in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{5.586116in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{5.585714in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{5.586009in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{5.592632in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{5.589088in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{5.571561in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{5.558822in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{5.552476in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{5.552697in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{5.546822in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{5.562827in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{5.576493in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{5.552247in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{5.557244in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{5.556123in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{5.517728in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{5.517282in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{5.514414in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{5.529331in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{5.520512in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{5.529765in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{5.514645in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{5.512374in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{5.515987in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{5.509591in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{5.474186in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{5.477086in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{5.475769in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{5.474566in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{5.486488in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{5.488275in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{5.470824in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{5.483333in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{5.480698in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{5.462715in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{5.438543in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{5.428016in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{5.435878in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{5.442536in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{5.426223in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{5.446737in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{5.431752in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{5.433973in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{5.441669in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{5.417814in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{5.404301in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{5.394063in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{5.400892in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{5.396157in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{5.386934in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{5.406571in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{5.396802in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{5.407592in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{5.402635in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{5.372164in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{5.371780in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{5.370820in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{5.363272in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{5.367896in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{5.366523in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{5.372962in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{5.363270in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{5.362892in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{5.351318in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{5.351960in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{5.353906in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{5.345359in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{5.350866in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{5.350129in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{5.345007in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{5.344488in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{5.350306in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{5.345499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{5.340125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{5.489104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{5.343161in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{5.345307in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{5.342191in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{5.342376in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{5.346015in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{5.346903in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{5.343543in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{5.347252in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{5.347332in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{5.345349in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{5.357941in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{5.359320in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{5.367789in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{5.359139in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{5.365206in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{5.357345in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{5.363812in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{5.364901in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{5.361418in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{5.361857in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{5.388580in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{5.398624in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{5.395096in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{5.394216in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{5.382364in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{5.389344in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{5.394950in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{5.387112in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{5.408317in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{5.435648in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{5.428069in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{5.424067in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{5.434351in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{5.422029in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{5.435930in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{5.426759in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{5.424529in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{5.423813in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{5.450132in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{5.469103in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{5.469086in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{5.462897in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{5.479648in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{5.476896in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{5.468569in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{5.467930in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{5.461948in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{5.467346in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{5.501428in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{5.499007in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{5.503814in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{5.506098in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{5.509809in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{5.508861in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{5.509642in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{5.504805in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{5.507648in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{5.506040in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{5.542081in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{5.544468in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{5.538485in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{5.547539in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{5.548580in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{5.541610in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{5.543700in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{5.542351in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{5.539212in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{5.561775in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{5.577628in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{5.582938in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{5.578601in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{5.570852in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{5.578105in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{5.569809in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{5.581042in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{5.571994in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{5.582608in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{5.605587in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{5.602117in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{5.609466in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{5.612004in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{5.606268in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{5.612110in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{5.614883in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{5.608993in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{5.599951in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{5.621335in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{5.646811in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{5.649610in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{5.648287in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{5.644494in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{5.629953in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{5.628941in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{5.629919in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{5.646933in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{5.641532in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{5.668036in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{5.650857in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{5.659797in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{5.663746in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{5.666507in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{5.658088in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{5.668213in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{5.671347in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{5.673260in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{5.665225in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{5.682879in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{5.677371in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{5.680453in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{5.697696in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{5.686576in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{5.694852in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{5.686949in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{5.700609in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{5.724172in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{5.720347in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{5.718990in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{5.729964in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{5.716978in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{5.724361in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{5.712474in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{5.714903in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{5.706849in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{5.730500in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{5.728833in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{5.741942in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{5.738995in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{5.743845in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{5.743167in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{5.735124in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{5.730540in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{5.746984in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{5.727742in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{5.748580in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{5.765361in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{5.760640in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{5.746705in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{5.762949in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{5.763122in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{5.747262in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{5.764980in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{5.760735in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{5.774558in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{5.800926in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{5.776391in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{5.779618in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{5.776512in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{5.771572in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{5.788107in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{5.794438in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{5.791247in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{5.789072in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{5.805065in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{5.801831in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{5.789107in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{5.794237in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{5.801976in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{5.791116in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{5.794070in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{5.791710in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{5.805068in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{5.824948in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{5.799841in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{5.816057in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{5.803389in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{5.806384in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{5.820611in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{5.814747in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{5.816780in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{5.805101in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{5.816153in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{5.837637in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{5.817089in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{5.826959in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{5.824821in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{5.827571in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{5.820654in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{5.834854in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{5.838110in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{5.832047in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{5.828613in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{5.853628in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{5.825600in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{5.845270in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{5.836521in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{5.846097in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{5.839404in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{5.848728in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{5.853894in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{5.845260in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{5.866982in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{5.851364in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{5.842930in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{5.856774in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{5.852563in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{5.846377in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{5.849784in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{5.850379in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{5.864829in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{5.861125in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{5.863400in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{5.864682in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{5.871081in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{5.864105in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{5.876545in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{5.856901in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{5.880455in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{5.872315in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{5.885878in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{5.886809in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{5.866351in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{5.880159in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{5.873608in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{5.878108in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{5.864825in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{5.877497in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{5.895153in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{5.871666in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{5.883244in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{5.877372in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{5.881465in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{5.894438in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{5.890968in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{5.882018in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{5.891477in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{5.892384in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{5.890745in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{5.891310in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{5.897293in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{5.896165in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{5.898587in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{5.894119in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{5.898110in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{5.897885in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{5.892110in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{5.903869in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{5.903040in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{5.906454in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{5.907267in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{5.902706in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{5.903220in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{5.912783in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{5.913990in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{5.908916in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{5.907439in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{5.903557in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{5.919256in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{5.923796in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{5.909151in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{5.916480in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{5.925839in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{5.905507in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{5.926663in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{5.918395in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{5.914254in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{5.922746in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{5.934577in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{5.912480in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{5.913436in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{5.914925in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{5.931222in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{5.933704in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{5.917065in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{5.934730in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{5.908890in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{5.924428in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{5.933598in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{5.924518in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{5.930814in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{5.940460in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{5.953769in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{5.938029in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{5.936956in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{5.937935in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{5.937312in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{5.934149in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{5.940370in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{5.929381in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{5.945780in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{5.950664in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{5.939698in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{5.940952in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{5.948713in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{5.959868in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{5.936061in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{5.940424in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{5.946494in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{5.943768in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{5.938038in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{5.946070in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{5.943051in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{5.958908in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{5.938661in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{5.947980in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{5.960541in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{5.943899in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{5.963800in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{5.949046in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{5.954452in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{5.947347in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{5.963831in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{5.949530in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{5.948835in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{5.949116in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{5.965274in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{5.961884in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{5.959669in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{5.951535in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{5.956871in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{5.949415in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{5.962189in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{5.953545in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{5.971938in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{5.963932in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{5.974960in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{5.950260in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{5.959093in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{5.956175in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{5.961977in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{5.966157in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{5.956862in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{5.965143in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{5.962608in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{5.962962in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{5.970151in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{5.967166in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{5.960046in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{5.972627in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{5.978884in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{5.961375in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{5.965804in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{5.980145in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{5.973047in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{5.971309in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{5.982711in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{5.971634in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{5.967914in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{5.976572in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{5.971195in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{5.972232in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{5.987274in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{5.968235in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{5.958176in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{5.963544in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{5.965520in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{5.970610in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{5.982375in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{5.969394in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{5.981085in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{5.982929in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{5.980330in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{5.974383in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{5.962558in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{5.971926in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{5.985341in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{5.981237in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{5.971440in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{5.963550in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{5.988479in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{5.976125in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{5.975841in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{5.970956in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{5.999018in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{5.981481in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{5.967941in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{5.980463in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{5.983873in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{5.975183in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{5.977248in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{5.983842in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{5.986236in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{5.982246in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{5.973098in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{5.976096in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{5.981083in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{5.977835in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{5.982952in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{5.977408in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{5.977193in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{5.978239in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{5.992465in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{5.974066in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{5.983455in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{5.987774in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{5.981926in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{5.974058in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{5.977455in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{5.977748in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{5.993526in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{5.976824in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{5.987106in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{5.987743in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{5.986326in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{5.993390in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{5.979271in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{5.988075in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{5.982128in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{5.994028in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{5.974458in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{5.973834in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{5.985007in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{5.985155in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{5.999347in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{5.982293in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{5.991890in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{6.004139in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{5.992396in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{6.012360in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{5.996094in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{5.989106in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{5.975856in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{5.989116in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{5.981882in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{5.998824in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{5.985032in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{6.002221in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{5.987634in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{5.984144in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{5.979828in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{5.999067in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{5.979130in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{5.999499in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{5.989178in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{6.001071in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{5.984055in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{5.996627in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{5.991165in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{5.987211in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{5.995025in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{5.995977in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{5.988071in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{6.001593in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{5.999929in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{5.988791in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{5.996439in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{5.996399in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{5.998138in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{5.989718in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{5.991495in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{5.984625in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{5.990672in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{6.000016in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{5.997401in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{6.002563in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{5.998559in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{5.998388in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{5.995743in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{6.008056in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{5.992779in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{5.983295in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{5.985123in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{6.004104in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{5.993442in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{5.999929in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{5.975893in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{6.002631in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{5.980187in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{5.995156in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{5.982435in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{5.975473in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{6.002947in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{5.986150in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{6.002897in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{6.004444in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{5.998535in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{5.997558in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{5.993001in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{5.999828in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{6.003659in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{5.993026in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{5.987872in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{6.000401in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{5.994625in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{5.996611in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{6.008360in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.990189in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.990189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.340125in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.340125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.489104in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.489104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{6.066852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{5.304537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815960in,y=6.150185in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Bouncer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808003in}{5.529795in}}%
\pgfpathlineto{\pgfqpoint{1.248726in}{5.529795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265392in}{5.529795in}}{\pgfqpoint{1.265392in}{5.546461in}}%
\pgfpathlineto{\pgfqpoint{1.265392in}{5.824928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265392in}{5.841594in}}{\pgfqpoint{1.248726in}{5.841594in}}%
\pgfpathlineto{\pgfqpoint{0.808003in}{5.841594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791336in}{5.841594in}}{\pgfqpoint{0.791336in}{5.824928in}}%
\pgfpathlineto{\pgfqpoint{0.791336in}{5.546461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791336in}{5.529795in}}{\pgfqpoint{0.808003in}{5.529795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812170in}{5.791594in}}%
\pgfpathlineto{\pgfqpoint{0.895503in}{5.791594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962170in,y=5.762428in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812170in}{5.694605in}}%
\pgfpathlineto{\pgfqpoint{0.895503in}{5.694605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962170in,y=5.665439in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812170in}{5.597617in}}%
\pgfpathlineto{\pgfqpoint{0.895503in}{5.597617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962170in,y=5.568450in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.066852in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{6.066852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937997in}{5.304537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937997in,y=5.172593in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184533in}{5.304537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184533in,y=5.172593in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431069in}{5.304537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431069in,y=5.172593in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677604in}{5.304537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677604in,y=5.172593in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{5.341935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520809in,y=5.313004in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{5.665795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437476in,y=5.636864in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{5.989655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437476in,y=5.960724in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{5.355897in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{5.349603in}}%
\pgfpathlineto{\pgfqpoint{1.697379in}{5.339188in}}%
\pgfpathlineto{\pgfqpoint{1.700337in}{5.339765in}}%
\pgfpathlineto{\pgfqpoint{1.703295in}{5.344179in}}%
\pgfpathlineto{\pgfqpoint{1.706254in}{5.339425in}}%
\pgfpathlineto{\pgfqpoint{1.709212in}{5.343064in}}%
\pgfpathlineto{\pgfqpoint{1.712171in}{5.348419in}}%
\pgfpathlineto{\pgfqpoint{1.715129in}{5.343090in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{5.354535in}}%
\pgfpathlineto{\pgfqpoint{1.721046in}{5.354775in}}%
\pgfpathlineto{\pgfqpoint{1.724004in}{5.358717in}}%
\pgfpathlineto{\pgfqpoint{1.726963in}{5.351089in}}%
\pgfpathlineto{\pgfqpoint{1.729921in}{5.357275in}}%
\pgfpathlineto{\pgfqpoint{1.732880in}{5.339801in}}%
\pgfpathlineto{\pgfqpoint{1.735838in}{5.354036in}}%
\pgfpathlineto{\pgfqpoint{1.738797in}{5.358300in}}%
\pgfpathlineto{\pgfqpoint{1.741755in}{5.363701in}}%
\pgfpathlineto{\pgfqpoint{1.744713in}{5.363657in}}%
\pgfpathlineto{\pgfqpoint{1.747672in}{5.366855in}}%
\pgfpathlineto{\pgfqpoint{1.750630in}{5.373958in}}%
\pgfpathlineto{\pgfqpoint{1.753589in}{5.367757in}}%
\pgfpathlineto{\pgfqpoint{1.756547in}{5.368945in}}%
\pgfpathlineto{\pgfqpoint{1.759506in}{5.366802in}}%
\pgfpathlineto{\pgfqpoint{1.762464in}{5.370609in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{5.369957in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{5.378396in}}%
\pgfpathlineto{\pgfqpoint{1.771339in}{5.386519in}}%
\pgfpathlineto{\pgfqpoint{1.774298in}{5.379279in}}%
\pgfpathlineto{\pgfqpoint{1.777256in}{5.378593in}}%
\pgfpathlineto{\pgfqpoint{1.780215in}{5.386160in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{5.403829in}}%
\pgfpathlineto{\pgfqpoint{1.786131in}{5.402095in}}%
\pgfpathlineto{\pgfqpoint{1.789090in}{5.414420in}}%
\pgfpathlineto{\pgfqpoint{1.792048in}{5.424326in}}%
\pgfpathlineto{\pgfqpoint{1.795007in}{5.437683in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{5.438118in}}%
\pgfpathlineto{\pgfqpoint{1.800924in}{5.448637in}}%
\pgfpathlineto{\pgfqpoint{1.803882in}{5.442586in}}%
\pgfpathlineto{\pgfqpoint{1.806840in}{5.455929in}}%
\pgfpathlineto{\pgfqpoint{1.809799in}{5.457268in}}%
\pgfpathlineto{\pgfqpoint{1.812757in}{5.448467in}}%
\pgfpathlineto{\pgfqpoint{1.815716in}{5.468192in}}%
\pgfpathlineto{\pgfqpoint{1.818674in}{5.459886in}}%
\pgfpathlineto{\pgfqpoint{1.821633in}{5.450426in}}%
\pgfpathlineto{\pgfqpoint{1.824591in}{5.472413in}}%
\pgfpathlineto{\pgfqpoint{1.827549in}{5.470380in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{5.470819in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{5.480368in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{5.485564in}}%
\pgfpathlineto{\pgfqpoint{1.839383in}{5.487832in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{5.495313in}}%
\pgfpathlineto{\pgfqpoint{1.845300in}{5.496162in}}%
\pgfpathlineto{\pgfqpoint{1.848258in}{5.481471in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{5.507621in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{5.505154in}}%
\pgfpathlineto{\pgfqpoint{1.857134in}{5.502101in}}%
\pgfpathlineto{\pgfqpoint{1.860092in}{5.507591in}}%
\pgfpathlineto{\pgfqpoint{1.863051in}{5.520291in}}%
\pgfpathlineto{\pgfqpoint{1.866009in}{5.527696in}}%
\pgfpathlineto{\pgfqpoint{1.868967in}{5.534504in}}%
\pgfpathlineto{\pgfqpoint{1.871926in}{5.526902in}}%
\pgfpathlineto{\pgfqpoint{1.874884in}{5.520272in}}%
\pgfpathlineto{\pgfqpoint{1.877843in}{5.556454in}}%
\pgfpathlineto{\pgfqpoint{1.880801in}{5.555829in}}%
\pgfpathlineto{\pgfqpoint{1.883760in}{5.550531in}}%
\pgfpathlineto{\pgfqpoint{1.886718in}{5.549456in}}%
\pgfpathlineto{\pgfqpoint{1.889676in}{5.562765in}}%
\pgfpathlineto{\pgfqpoint{1.892635in}{5.563908in}}%
\pgfpathlineto{\pgfqpoint{1.895593in}{5.573092in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{5.570598in}}%
\pgfpathlineto{\pgfqpoint{1.901510in}{5.571006in}}%
\pgfpathlineto{\pgfqpoint{1.904469in}{5.576952in}}%
\pgfpathlineto{\pgfqpoint{1.907427in}{5.568635in}}%
\pgfpathlineto{\pgfqpoint{1.910385in}{5.570383in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{5.596003in}}%
\pgfpathlineto{\pgfqpoint{1.916302in}{5.602607in}}%
\pgfpathlineto{\pgfqpoint{1.919261in}{5.593028in}}%
\pgfpathlineto{\pgfqpoint{1.922219in}{5.590312in}}%
\pgfpathlineto{\pgfqpoint{1.925178in}{5.607120in}}%
\pgfpathlineto{\pgfqpoint{1.928136in}{5.580493in}}%
\pgfpathlineto{\pgfqpoint{1.931094in}{5.613117in}}%
\pgfpathlineto{\pgfqpoint{1.934053in}{5.591409in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{5.586988in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{5.594855in}}%
\pgfpathlineto{\pgfqpoint{1.942928in}{5.614433in}}%
\pgfpathlineto{\pgfqpoint{1.945887in}{5.600002in}}%
\pgfpathlineto{\pgfqpoint{1.948845in}{5.631317in}}%
\pgfpathlineto{\pgfqpoint{1.951803in}{5.635432in}}%
\pgfpathlineto{\pgfqpoint{1.954762in}{5.639112in}}%
\pgfpathlineto{\pgfqpoint{1.957720in}{5.642427in}}%
\pgfpathlineto{\pgfqpoint{1.960679in}{5.642211in}}%
\pgfpathlineto{\pgfqpoint{1.963637in}{5.623621in}}%
\pgfpathlineto{\pgfqpoint{1.966596in}{5.642522in}}%
\pgfpathlineto{\pgfqpoint{1.969554in}{5.636160in}}%
\pgfpathlineto{\pgfqpoint{1.972512in}{5.642904in}}%
\pgfpathlineto{\pgfqpoint{1.975471in}{5.667232in}}%
\pgfpathlineto{\pgfqpoint{1.978429in}{5.671311in}}%
\pgfpathlineto{\pgfqpoint{1.981388in}{5.658595in}}%
\pgfpathlineto{\pgfqpoint{1.984346in}{5.668855in}}%
\pgfpathlineto{\pgfqpoint{1.987305in}{5.698498in}}%
\pgfpathlineto{\pgfqpoint{1.990263in}{5.655416in}}%
\pgfpathlineto{\pgfqpoint{1.993221in}{5.672676in}}%
\pgfpathlineto{\pgfqpoint{1.996180in}{5.663431in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{5.665866in}}%
\pgfpathlineto{\pgfqpoint{2.002097in}{5.661074in}}%
\pgfpathlineto{\pgfqpoint{2.005055in}{5.655881in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{5.671412in}}%
\pgfpathlineto{\pgfqpoint{2.010972in}{5.664478in}}%
\pgfpathlineto{\pgfqpoint{2.013930in}{5.708103in}}%
\pgfpathlineto{\pgfqpoint{2.016889in}{5.670199in}}%
\pgfpathlineto{\pgfqpoint{2.019847in}{5.676030in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{5.692353in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{5.701522in}}%
\pgfpathlineto{\pgfqpoint{2.028723in}{5.720084in}}%
\pgfpathlineto{\pgfqpoint{2.031681in}{5.692129in}}%
\pgfpathlineto{\pgfqpoint{2.034639in}{5.685301in}}%
\pgfpathlineto{\pgfqpoint{2.037598in}{5.698102in}}%
\pgfpathlineto{\pgfqpoint{2.040556in}{5.706454in}}%
\pgfpathlineto{\pgfqpoint{2.043515in}{5.703845in}}%
\pgfpathlineto{\pgfqpoint{2.046473in}{5.707737in}}%
\pgfpathlineto{\pgfqpoint{2.049432in}{5.715485in}}%
\pgfpathlineto{\pgfqpoint{2.052390in}{5.707052in}}%
\pgfpathlineto{\pgfqpoint{2.055348in}{5.713838in}}%
\pgfpathlineto{\pgfqpoint{2.058307in}{5.698795in}}%
\pgfpathlineto{\pgfqpoint{2.061265in}{5.711265in}}%
\pgfpathlineto{\pgfqpoint{2.064224in}{5.678716in}}%
\pgfpathlineto{\pgfqpoint{2.067182in}{5.693185in}}%
\pgfpathlineto{\pgfqpoint{2.070140in}{5.717585in}}%
\pgfpathlineto{\pgfqpoint{2.073099in}{5.713442in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{5.706875in}}%
\pgfpathlineto{\pgfqpoint{2.079016in}{5.711464in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{5.703786in}}%
\pgfpathlineto{\pgfqpoint{2.084933in}{5.728769in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{5.707353in}}%
\pgfpathlineto{\pgfqpoint{2.090849in}{5.732994in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{5.730024in}}%
\pgfpathlineto{\pgfqpoint{2.096766in}{5.711623in}}%
\pgfpathlineto{\pgfqpoint{2.099725in}{5.711193in}}%
\pgfpathlineto{\pgfqpoint{2.102683in}{5.681072in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{5.741030in}}%
\pgfpathlineto{\pgfqpoint{2.108600in}{5.718776in}}%
\pgfpathlineto{\pgfqpoint{2.111558in}{5.742571in}}%
\pgfpathlineto{\pgfqpoint{2.114517in}{5.706385in}}%
\pgfpathlineto{\pgfqpoint{2.117475in}{5.736607in}}%
\pgfpathlineto{\pgfqpoint{2.120434in}{5.742438in}}%
\pgfpathlineto{\pgfqpoint{2.123392in}{5.749027in}}%
\pgfpathlineto{\pgfqpoint{2.126351in}{5.742130in}}%
\pgfpathlineto{\pgfqpoint{2.129309in}{5.731687in}}%
\pgfpathlineto{\pgfqpoint{2.132267in}{5.732804in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{5.731584in}}%
\pgfpathlineto{\pgfqpoint{2.138184in}{5.726647in}}%
\pgfpathlineto{\pgfqpoint{2.141143in}{5.736625in}}%
\pgfpathlineto{\pgfqpoint{2.144101in}{5.729809in}}%
\pgfpathlineto{\pgfqpoint{2.147060in}{5.719889in}}%
\pgfpathlineto{\pgfqpoint{2.150018in}{5.710497in}}%
\pgfpathlineto{\pgfqpoint{2.152976in}{5.728554in}}%
\pgfpathlineto{\pgfqpoint{2.155935in}{5.720819in}}%
\pgfpathlineto{\pgfqpoint{2.158893in}{5.728127in}}%
\pgfpathlineto{\pgfqpoint{2.161852in}{5.733291in}}%
\pgfpathlineto{\pgfqpoint{2.164810in}{5.741490in}}%
\pgfpathlineto{\pgfqpoint{2.167769in}{5.742357in}}%
\pgfpathlineto{\pgfqpoint{2.170727in}{5.733981in}}%
\pgfpathlineto{\pgfqpoint{2.173685in}{5.778981in}}%
\pgfpathlineto{\pgfqpoint{2.176644in}{5.771836in}}%
\pgfpathlineto{\pgfqpoint{2.179602in}{5.753769in}}%
\pgfpathlineto{\pgfqpoint{2.182561in}{5.768273in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{5.770523in}}%
\pgfpathlineto{\pgfqpoint{2.188478in}{5.741250in}}%
\pgfpathlineto{\pgfqpoint{2.191436in}{5.751394in}}%
\pgfpathlineto{\pgfqpoint{2.194394in}{5.772222in}}%
\pgfpathlineto{\pgfqpoint{2.197353in}{5.754804in}}%
\pgfpathlineto{\pgfqpoint{2.200311in}{5.783736in}}%
\pgfpathlineto{\pgfqpoint{2.203270in}{5.783230in}}%
\pgfpathlineto{\pgfqpoint{2.206228in}{5.791223in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{5.770893in}}%
\pgfpathlineto{\pgfqpoint{2.212145in}{5.789047in}}%
\pgfpathlineto{\pgfqpoint{2.215103in}{5.763713in}}%
\pgfpathlineto{\pgfqpoint{2.218062in}{5.782620in}}%
\pgfpathlineto{\pgfqpoint{2.221020in}{5.784099in}}%
\pgfpathlineto{\pgfqpoint{2.223979in}{5.770519in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{5.762053in}}%
\pgfpathlineto{\pgfqpoint{2.229896in}{5.789428in}}%
\pgfpathlineto{\pgfqpoint{2.232854in}{5.773254in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{5.777490in}}%
\pgfpathlineto{\pgfqpoint{2.238771in}{5.765537in}}%
\pgfpathlineto{\pgfqpoint{2.241729in}{5.796566in}}%
\pgfpathlineto{\pgfqpoint{2.244688in}{5.780311in}}%
\pgfpathlineto{\pgfqpoint{2.247646in}{5.744019in}}%
\pgfpathlineto{\pgfqpoint{2.250605in}{5.768054in}}%
\pgfpathlineto{\pgfqpoint{2.253563in}{5.775423in}}%
\pgfpathlineto{\pgfqpoint{2.256521in}{5.784638in}}%
\pgfpathlineto{\pgfqpoint{2.259480in}{5.770377in}}%
\pgfpathlineto{\pgfqpoint{2.262438in}{5.740395in}}%
\pgfpathlineto{\pgfqpoint{2.265397in}{5.757723in}}%
\pgfpathlineto{\pgfqpoint{2.268355in}{5.789663in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{5.767550in}}%
\pgfpathlineto{\pgfqpoint{2.274272in}{5.791823in}}%
\pgfpathlineto{\pgfqpoint{2.277230in}{5.778691in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{5.782927in}}%
\pgfpathlineto{\pgfqpoint{2.283147in}{5.754287in}}%
\pgfpathlineto{\pgfqpoint{2.286106in}{5.791715in}}%
\pgfpathlineto{\pgfqpoint{2.289064in}{5.791326in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{5.788774in}}%
\pgfpathlineto{\pgfqpoint{2.294981in}{5.780055in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{5.792981in}}%
\pgfpathlineto{\pgfqpoint{2.300898in}{5.770754in}}%
\pgfpathlineto{\pgfqpoint{2.303856in}{5.794319in}}%
\pgfpathlineto{\pgfqpoint{2.306815in}{5.790776in}}%
\pgfpathlineto{\pgfqpoint{2.309773in}{5.802803in}}%
\pgfpathlineto{\pgfqpoint{2.312732in}{5.804454in}}%
\pgfpathlineto{\pgfqpoint{2.315690in}{5.815608in}}%
\pgfpathlineto{\pgfqpoint{2.318648in}{5.785405in}}%
\pgfpathlineto{\pgfqpoint{2.321607in}{5.781336in}}%
\pgfpathlineto{\pgfqpoint{2.324565in}{5.810765in}}%
\pgfpathlineto{\pgfqpoint{2.327524in}{5.801493in}}%
\pgfpathlineto{\pgfqpoint{2.330482in}{5.799307in}}%
\pgfpathlineto{\pgfqpoint{2.333441in}{5.801078in}}%
\pgfpathlineto{\pgfqpoint{2.336399in}{5.833314in}}%
\pgfpathlineto{\pgfqpoint{2.339357in}{5.825906in}}%
\pgfpathlineto{\pgfqpoint{2.342316in}{5.828253in}}%
\pgfpathlineto{\pgfqpoint{2.345274in}{5.785019in}}%
\pgfpathlineto{\pgfqpoint{2.348233in}{5.813011in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{5.825614in}}%
\pgfpathlineto{\pgfqpoint{2.354150in}{5.821252in}}%
\pgfpathlineto{\pgfqpoint{2.357108in}{5.831981in}}%
\pgfpathlineto{\pgfqpoint{2.360066in}{5.819609in}}%
\pgfpathlineto{\pgfqpoint{2.363025in}{5.813118in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{5.839093in}}%
\pgfpathlineto{\pgfqpoint{2.368942in}{5.816295in}}%
\pgfpathlineto{\pgfqpoint{2.371900in}{5.818623in}}%
\pgfpathlineto{\pgfqpoint{2.374859in}{5.764369in}}%
\pgfpathlineto{\pgfqpoint{2.377817in}{5.767624in}}%
\pgfpathlineto{\pgfqpoint{2.380775in}{5.782532in}}%
\pgfpathlineto{\pgfqpoint{2.383734in}{5.780609in}}%
\pgfpathlineto{\pgfqpoint{2.386692in}{5.782452in}}%
\pgfpathlineto{\pgfqpoint{2.389651in}{5.826744in}}%
\pgfpathlineto{\pgfqpoint{2.392609in}{5.801950in}}%
\pgfpathlineto{\pgfqpoint{2.395568in}{5.822540in}}%
\pgfpathlineto{\pgfqpoint{2.398526in}{5.793753in}}%
\pgfpathlineto{\pgfqpoint{2.401484in}{5.778996in}}%
\pgfpathlineto{\pgfqpoint{2.404443in}{5.866534in}}%
\pgfpathlineto{\pgfqpoint{2.407401in}{5.831895in}}%
\pgfpathlineto{\pgfqpoint{2.410360in}{5.837299in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{5.850095in}}%
\pgfpathlineto{\pgfqpoint{2.416277in}{5.828554in}}%
\pgfpathlineto{\pgfqpoint{2.419235in}{5.840143in}}%
\pgfpathlineto{\pgfqpoint{2.422193in}{5.839052in}}%
\pgfpathlineto{\pgfqpoint{2.425152in}{5.788666in}}%
\pgfpathlineto{\pgfqpoint{2.428110in}{5.835211in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{5.814678in}}%
\pgfpathlineto{\pgfqpoint{2.434027in}{5.858282in}}%
\pgfpathlineto{\pgfqpoint{2.436986in}{5.855460in}}%
\pgfpathlineto{\pgfqpoint{2.439944in}{5.859590in}}%
\pgfpathlineto{\pgfqpoint{2.442902in}{5.869592in}}%
\pgfpathlineto{\pgfqpoint{2.445861in}{5.884395in}}%
\pgfpathlineto{\pgfqpoint{2.448819in}{5.851292in}}%
\pgfpathlineto{\pgfqpoint{2.451778in}{5.840003in}}%
\pgfpathlineto{\pgfqpoint{2.454736in}{5.840148in}}%
\pgfpathlineto{\pgfqpoint{2.457695in}{5.849296in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{5.843094in}}%
\pgfpathlineto{\pgfqpoint{2.463611in}{5.842660in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{5.853342in}}%
\pgfpathlineto{\pgfqpoint{2.469528in}{5.848015in}}%
\pgfpathlineto{\pgfqpoint{2.472487in}{5.868030in}}%
\pgfpathlineto{\pgfqpoint{2.475445in}{5.857340in}}%
\pgfpathlineto{\pgfqpoint{2.478404in}{5.875345in}}%
\pgfpathlineto{\pgfqpoint{2.481362in}{5.869360in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{5.866802in}}%
\pgfpathlineto{\pgfqpoint{2.487279in}{5.874911in}}%
\pgfpathlineto{\pgfqpoint{2.490237in}{5.886754in}}%
\pgfpathlineto{\pgfqpoint{2.493196in}{5.862799in}}%
\pgfpathlineto{\pgfqpoint{2.496154in}{5.852472in}}%
\pgfpathlineto{\pgfqpoint{2.499113in}{5.863136in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{5.854078in}}%
\pgfpathlineto{\pgfqpoint{2.505029in}{5.875534in}}%
\pgfpathlineto{\pgfqpoint{2.507988in}{5.820955in}}%
\pgfpathlineto{\pgfqpoint{2.510946in}{5.856236in}}%
\pgfpathlineto{\pgfqpoint{2.513905in}{5.842194in}}%
\pgfpathlineto{\pgfqpoint{2.516863in}{5.828523in}}%
\pgfpathlineto{\pgfqpoint{2.519821in}{5.854055in}}%
\pgfpathlineto{\pgfqpoint{2.522780in}{5.870718in}}%
\pgfpathlineto{\pgfqpoint{2.525738in}{5.868656in}}%
\pgfpathlineto{\pgfqpoint{2.528697in}{5.871273in}}%
\pgfpathlineto{\pgfqpoint{2.531655in}{5.837211in}}%
\pgfpathlineto{\pgfqpoint{2.534614in}{5.889190in}}%
\pgfpathlineto{\pgfqpoint{2.537572in}{5.872949in}}%
\pgfpathlineto{\pgfqpoint{2.540530in}{5.875308in}}%
\pgfpathlineto{\pgfqpoint{2.543489in}{5.888861in}}%
\pgfpathlineto{\pgfqpoint{2.546447in}{5.874009in}}%
\pgfpathlineto{\pgfqpoint{2.549406in}{5.874790in}}%
\pgfpathlineto{\pgfqpoint{2.552364in}{5.856834in}}%
\pgfpathlineto{\pgfqpoint{2.555323in}{5.897429in}}%
\pgfpathlineto{\pgfqpoint{2.558281in}{5.879556in}}%
\pgfpathlineto{\pgfqpoint{2.561239in}{5.916192in}}%
\pgfpathlineto{\pgfqpoint{2.564198in}{5.866747in}}%
\pgfpathlineto{\pgfqpoint{2.567156in}{5.849006in}}%
\pgfpathlineto{\pgfqpoint{2.570115in}{5.878163in}}%
\pgfpathlineto{\pgfqpoint{2.573073in}{5.874331in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{5.888931in}}%
\pgfpathlineto{\pgfqpoint{2.578990in}{5.892384in}}%
\pgfpathlineto{\pgfqpoint{2.581948in}{5.887374in}}%
\pgfpathlineto{\pgfqpoint{2.584907in}{5.878160in}}%
\pgfpathlineto{\pgfqpoint{2.587865in}{5.847912in}}%
\pgfpathlineto{\pgfqpoint{2.590824in}{5.871601in}}%
\pgfpathlineto{\pgfqpoint{2.593782in}{5.864232in}}%
\pgfpathlineto{\pgfqpoint{2.596741in}{5.869524in}}%
\pgfpathlineto{\pgfqpoint{2.599699in}{5.876671in}}%
\pgfpathlineto{\pgfqpoint{2.602657in}{5.911259in}}%
\pgfpathlineto{\pgfqpoint{2.605616in}{5.890598in}}%
\pgfpathlineto{\pgfqpoint{2.608574in}{5.906806in}}%
\pgfpathlineto{\pgfqpoint{2.611533in}{5.880351in}}%
\pgfpathlineto{\pgfqpoint{2.614491in}{5.892737in}}%
\pgfpathlineto{\pgfqpoint{2.617450in}{5.858575in}}%
\pgfpathlineto{\pgfqpoint{2.620408in}{5.902928in}}%
\pgfpathlineto{\pgfqpoint{2.623366in}{5.872156in}}%
\pgfpathlineto{\pgfqpoint{2.626325in}{5.870541in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{5.904378in}}%
\pgfpathlineto{\pgfqpoint{2.632242in}{5.896667in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{5.916185in}}%
\pgfpathlineto{\pgfqpoint{2.638159in}{5.889062in}}%
\pgfpathlineto{\pgfqpoint{2.641117in}{5.871507in}}%
\pgfpathlineto{\pgfqpoint{2.644075in}{5.901274in}}%
\pgfpathlineto{\pgfqpoint{2.647034in}{5.890473in}}%
\pgfpathlineto{\pgfqpoint{2.649992in}{5.912119in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{5.871188in}}%
\pgfpathlineto{\pgfqpoint{2.655909in}{5.868950in}}%
\pgfpathlineto{\pgfqpoint{2.658868in}{5.840836in}}%
\pgfpathlineto{\pgfqpoint{2.661826in}{5.867845in}}%
\pgfpathlineto{\pgfqpoint{2.664784in}{5.852957in}}%
\pgfpathlineto{\pgfqpoint{2.667743in}{5.836557in}}%
\pgfpathlineto{\pgfqpoint{2.670701in}{5.882192in}}%
\pgfpathlineto{\pgfqpoint{2.673660in}{5.872553in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{5.880907in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.004058in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{6.004058in}}%
\pgfpathlineto{\pgfqpoint{2.673660in}{6.024094in}}%
\pgfpathlineto{\pgfqpoint{2.670701in}{6.001657in}}%
\pgfpathlineto{\pgfqpoint{2.667743in}{5.976535in}}%
\pgfpathlineto{\pgfqpoint{2.664784in}{5.987480in}}%
\pgfpathlineto{\pgfqpoint{2.661826in}{5.972991in}}%
\pgfpathlineto{\pgfqpoint{2.658868in}{5.946424in}}%
\pgfpathlineto{\pgfqpoint{2.655909in}{5.975799in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{5.996099in}}%
\pgfpathlineto{\pgfqpoint{2.649992in}{6.032201in}}%
\pgfpathlineto{\pgfqpoint{2.647034in}{5.961740in}}%
\pgfpathlineto{\pgfqpoint{2.644075in}{5.965574in}}%
\pgfpathlineto{\pgfqpoint{2.641117in}{5.994099in}}%
\pgfpathlineto{\pgfqpoint{2.638159in}{5.985749in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{5.994240in}}%
\pgfpathlineto{\pgfqpoint{2.632242in}{5.962347in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{6.002586in}}%
\pgfpathlineto{\pgfqpoint{2.626325in}{5.986852in}}%
\pgfpathlineto{\pgfqpoint{2.623366in}{5.979855in}}%
\pgfpathlineto{\pgfqpoint{2.620408in}{5.962842in}}%
\pgfpathlineto{\pgfqpoint{2.617450in}{5.974361in}}%
\pgfpathlineto{\pgfqpoint{2.614491in}{5.958309in}}%
\pgfpathlineto{\pgfqpoint{2.611533in}{5.961238in}}%
\pgfpathlineto{\pgfqpoint{2.608574in}{5.985069in}}%
\pgfpathlineto{\pgfqpoint{2.605616in}{5.961835in}}%
\pgfpathlineto{\pgfqpoint{2.602657in}{5.976465in}}%
\pgfpathlineto{\pgfqpoint{2.599699in}{5.989624in}}%
\pgfpathlineto{\pgfqpoint{2.596741in}{6.004020in}}%
\pgfpathlineto{\pgfqpoint{2.593782in}{5.978850in}}%
\pgfpathlineto{\pgfqpoint{2.590824in}{5.956424in}}%
\pgfpathlineto{\pgfqpoint{2.587865in}{5.967425in}}%
\pgfpathlineto{\pgfqpoint{2.584907in}{5.996083in}}%
\pgfpathlineto{\pgfqpoint{2.581948in}{5.939939in}}%
\pgfpathlineto{\pgfqpoint{2.578990in}{5.986969in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{5.979977in}}%
\pgfpathlineto{\pgfqpoint{2.573073in}{5.933418in}}%
\pgfpathlineto{\pgfqpoint{2.570115in}{5.955283in}}%
\pgfpathlineto{\pgfqpoint{2.567156in}{5.951278in}}%
\pgfpathlineto{\pgfqpoint{2.564198in}{5.943526in}}%
\pgfpathlineto{\pgfqpoint{2.561239in}{5.973983in}}%
\pgfpathlineto{\pgfqpoint{2.558281in}{5.997839in}}%
\pgfpathlineto{\pgfqpoint{2.555323in}{5.972283in}}%
\pgfpathlineto{\pgfqpoint{2.552364in}{5.984459in}}%
\pgfpathlineto{\pgfqpoint{2.549406in}{5.979154in}}%
\pgfpathlineto{\pgfqpoint{2.546447in}{5.936862in}}%
\pgfpathlineto{\pgfqpoint{2.543489in}{5.962998in}}%
\pgfpathlineto{\pgfqpoint{2.540530in}{5.952929in}}%
\pgfpathlineto{\pgfqpoint{2.537572in}{5.925960in}}%
\pgfpathlineto{\pgfqpoint{2.534614in}{5.969584in}}%
\pgfpathlineto{\pgfqpoint{2.531655in}{5.937602in}}%
\pgfpathlineto{\pgfqpoint{2.528697in}{5.916170in}}%
\pgfpathlineto{\pgfqpoint{2.525738in}{5.940563in}}%
\pgfpathlineto{\pgfqpoint{2.522780in}{5.918776in}}%
\pgfpathlineto{\pgfqpoint{2.519821in}{5.947564in}}%
\pgfpathlineto{\pgfqpoint{2.516863in}{5.914825in}}%
\pgfpathlineto{\pgfqpoint{2.513905in}{5.941257in}}%
\pgfpathlineto{\pgfqpoint{2.510946in}{5.937807in}}%
\pgfpathlineto{\pgfqpoint{2.507988in}{5.928722in}}%
\pgfpathlineto{\pgfqpoint{2.505029in}{5.938453in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{5.978459in}}%
\pgfpathlineto{\pgfqpoint{2.499113in}{5.921987in}}%
\pgfpathlineto{\pgfqpoint{2.496154in}{5.934085in}}%
\pgfpathlineto{\pgfqpoint{2.493196in}{5.910996in}}%
\pgfpathlineto{\pgfqpoint{2.490237in}{5.939604in}}%
\pgfpathlineto{\pgfqpoint{2.487279in}{5.950222in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{5.942908in}}%
\pgfpathlineto{\pgfqpoint{2.481362in}{5.959687in}}%
\pgfpathlineto{\pgfqpoint{2.478404in}{5.932663in}}%
\pgfpathlineto{\pgfqpoint{2.475445in}{5.950119in}}%
\pgfpathlineto{\pgfqpoint{2.472487in}{5.958878in}}%
\pgfpathlineto{\pgfqpoint{2.469528in}{5.931736in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{5.913049in}}%
\pgfpathlineto{\pgfqpoint{2.463611in}{5.935179in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{5.920610in}}%
\pgfpathlineto{\pgfqpoint{2.457695in}{5.936634in}}%
\pgfpathlineto{\pgfqpoint{2.454736in}{5.931111in}}%
\pgfpathlineto{\pgfqpoint{2.451778in}{5.946718in}}%
\pgfpathlineto{\pgfqpoint{2.448819in}{5.940689in}}%
\pgfpathlineto{\pgfqpoint{2.445861in}{5.942755in}}%
\pgfpathlineto{\pgfqpoint{2.442902in}{5.972800in}}%
\pgfpathlineto{\pgfqpoint{2.439944in}{5.935372in}}%
\pgfpathlineto{\pgfqpoint{2.436986in}{5.899240in}}%
\pgfpathlineto{\pgfqpoint{2.434027in}{5.896164in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{5.909778in}}%
\pgfpathlineto{\pgfqpoint{2.428110in}{5.915389in}}%
\pgfpathlineto{\pgfqpoint{2.425152in}{5.870426in}}%
\pgfpathlineto{\pgfqpoint{2.422193in}{5.946568in}}%
\pgfpathlineto{\pgfqpoint{2.419235in}{5.903952in}}%
\pgfpathlineto{\pgfqpoint{2.416277in}{5.906962in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{5.900741in}}%
\pgfpathlineto{\pgfqpoint{2.410360in}{5.919448in}}%
\pgfpathlineto{\pgfqpoint{2.407401in}{5.909544in}}%
\pgfpathlineto{\pgfqpoint{2.404443in}{5.950875in}}%
\pgfpathlineto{\pgfqpoint{2.401484in}{5.969147in}}%
\pgfpathlineto{\pgfqpoint{2.398526in}{5.919722in}}%
\pgfpathlineto{\pgfqpoint{2.395568in}{5.901266in}}%
\pgfpathlineto{\pgfqpoint{2.392609in}{5.912402in}}%
\pgfpathlineto{\pgfqpoint{2.389651in}{5.872959in}}%
\pgfpathlineto{\pgfqpoint{2.386692in}{5.865712in}}%
\pgfpathlineto{\pgfqpoint{2.383734in}{5.870704in}}%
\pgfpathlineto{\pgfqpoint{2.380775in}{5.912056in}}%
\pgfpathlineto{\pgfqpoint{2.377817in}{5.889569in}}%
\pgfpathlineto{\pgfqpoint{2.374859in}{5.871523in}}%
\pgfpathlineto{\pgfqpoint{2.371900in}{5.889169in}}%
\pgfpathlineto{\pgfqpoint{2.368942in}{5.882864in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{5.930002in}}%
\pgfpathlineto{\pgfqpoint{2.363025in}{5.922830in}}%
\pgfpathlineto{\pgfqpoint{2.360066in}{5.896037in}}%
\pgfpathlineto{\pgfqpoint{2.357108in}{5.899520in}}%
\pgfpathlineto{\pgfqpoint{2.354150in}{5.889601in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{5.863644in}}%
\pgfpathlineto{\pgfqpoint{2.348233in}{5.894593in}}%
\pgfpathlineto{\pgfqpoint{2.345274in}{5.867491in}}%
\pgfpathlineto{\pgfqpoint{2.342316in}{5.892308in}}%
\pgfpathlineto{\pgfqpoint{2.339357in}{5.892110in}}%
\pgfpathlineto{\pgfqpoint{2.336399in}{5.891283in}}%
\pgfpathlineto{\pgfqpoint{2.333441in}{5.828819in}}%
\pgfpathlineto{\pgfqpoint{2.330482in}{5.845141in}}%
\pgfpathlineto{\pgfqpoint{2.327524in}{5.874302in}}%
\pgfpathlineto{\pgfqpoint{2.324565in}{5.865973in}}%
\pgfpathlineto{\pgfqpoint{2.321607in}{5.869074in}}%
\pgfpathlineto{\pgfqpoint{2.318648in}{5.884980in}}%
\pgfpathlineto{\pgfqpoint{2.315690in}{5.895308in}}%
\pgfpathlineto{\pgfqpoint{2.312732in}{5.874335in}}%
\pgfpathlineto{\pgfqpoint{2.309773in}{5.861528in}}%
\pgfpathlineto{\pgfqpoint{2.306815in}{5.867588in}}%
\pgfpathlineto{\pgfqpoint{2.303856in}{5.877323in}}%
\pgfpathlineto{\pgfqpoint{2.300898in}{5.859119in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{5.863733in}}%
\pgfpathlineto{\pgfqpoint{2.294981in}{5.910558in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{5.828972in}}%
\pgfpathlineto{\pgfqpoint{2.289064in}{5.876381in}}%
\pgfpathlineto{\pgfqpoint{2.286106in}{5.828712in}}%
\pgfpathlineto{\pgfqpoint{2.283147in}{5.839129in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{5.845051in}}%
\pgfpathlineto{\pgfqpoint{2.277230in}{5.858491in}}%
\pgfpathlineto{\pgfqpoint{2.274272in}{5.843443in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{5.856227in}}%
\pgfpathlineto{\pgfqpoint{2.268355in}{5.863540in}}%
\pgfpathlineto{\pgfqpoint{2.265397in}{5.860941in}}%
\pgfpathlineto{\pgfqpoint{2.262438in}{5.825237in}}%
\pgfpathlineto{\pgfqpoint{2.259480in}{5.884699in}}%
\pgfpathlineto{\pgfqpoint{2.256521in}{5.825448in}}%
\pgfpathlineto{\pgfqpoint{2.253563in}{5.883259in}}%
\pgfpathlineto{\pgfqpoint{2.250605in}{5.849241in}}%
\pgfpathlineto{\pgfqpoint{2.247646in}{5.838859in}}%
\pgfpathlineto{\pgfqpoint{2.244688in}{5.851717in}}%
\pgfpathlineto{\pgfqpoint{2.241729in}{5.855502in}}%
\pgfpathlineto{\pgfqpoint{2.238771in}{5.866213in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{5.821501in}}%
\pgfpathlineto{\pgfqpoint{2.232854in}{5.824898in}}%
\pgfpathlineto{\pgfqpoint{2.229896in}{5.821615in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{5.841180in}}%
\pgfpathlineto{\pgfqpoint{2.223979in}{5.835059in}}%
\pgfpathlineto{\pgfqpoint{2.221020in}{5.879697in}}%
\pgfpathlineto{\pgfqpoint{2.218062in}{5.843606in}}%
\pgfpathlineto{\pgfqpoint{2.215103in}{5.828269in}}%
\pgfpathlineto{\pgfqpoint{2.212145in}{5.853930in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{5.799369in}}%
\pgfpathlineto{\pgfqpoint{2.206228in}{5.837172in}}%
\pgfpathlineto{\pgfqpoint{2.203270in}{5.832000in}}%
\pgfpathlineto{\pgfqpoint{2.200311in}{5.842871in}}%
\pgfpathlineto{\pgfqpoint{2.197353in}{5.845242in}}%
\pgfpathlineto{\pgfqpoint{2.194394in}{5.826053in}}%
\pgfpathlineto{\pgfqpoint{2.191436in}{5.800698in}}%
\pgfpathlineto{\pgfqpoint{2.188478in}{5.798663in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{5.824146in}}%
\pgfpathlineto{\pgfqpoint{2.182561in}{5.807299in}}%
\pgfpathlineto{\pgfqpoint{2.179602in}{5.796074in}}%
\pgfpathlineto{\pgfqpoint{2.176644in}{5.815659in}}%
\pgfpathlineto{\pgfqpoint{2.173685in}{5.805541in}}%
\pgfpathlineto{\pgfqpoint{2.170727in}{5.795038in}}%
\pgfpathlineto{\pgfqpoint{2.167769in}{5.800611in}}%
\pgfpathlineto{\pgfqpoint{2.164810in}{5.799928in}}%
\pgfpathlineto{\pgfqpoint{2.161852in}{5.809660in}}%
\pgfpathlineto{\pgfqpoint{2.158893in}{5.796520in}}%
\pgfpathlineto{\pgfqpoint{2.155935in}{5.760754in}}%
\pgfpathlineto{\pgfqpoint{2.152976in}{5.805349in}}%
\pgfpathlineto{\pgfqpoint{2.150018in}{5.765829in}}%
\pgfpathlineto{\pgfqpoint{2.147060in}{5.796831in}}%
\pgfpathlineto{\pgfqpoint{2.144101in}{5.808132in}}%
\pgfpathlineto{\pgfqpoint{2.141143in}{5.796738in}}%
\pgfpathlineto{\pgfqpoint{2.138184in}{5.802267in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{5.785151in}}%
\pgfpathlineto{\pgfqpoint{2.132267in}{5.787312in}}%
\pgfpathlineto{\pgfqpoint{2.129309in}{5.783131in}}%
\pgfpathlineto{\pgfqpoint{2.126351in}{5.820206in}}%
\pgfpathlineto{\pgfqpoint{2.123392in}{5.793353in}}%
\pgfpathlineto{\pgfqpoint{2.120434in}{5.764417in}}%
\pgfpathlineto{\pgfqpoint{2.117475in}{5.778162in}}%
\pgfpathlineto{\pgfqpoint{2.114517in}{5.811037in}}%
\pgfpathlineto{\pgfqpoint{2.111558in}{5.762854in}}%
\pgfpathlineto{\pgfqpoint{2.108600in}{5.776642in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{5.796505in}}%
\pgfpathlineto{\pgfqpoint{2.102683in}{5.763032in}}%
\pgfpathlineto{\pgfqpoint{2.099725in}{5.793182in}}%
\pgfpathlineto{\pgfqpoint{2.096766in}{5.792838in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{5.796069in}}%
\pgfpathlineto{\pgfqpoint{2.090849in}{5.773261in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{5.762385in}}%
\pgfpathlineto{\pgfqpoint{2.084933in}{5.773484in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{5.774298in}}%
\pgfpathlineto{\pgfqpoint{2.079016in}{5.789066in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{5.815182in}}%
\pgfpathlineto{\pgfqpoint{2.073099in}{5.768934in}}%
\pgfpathlineto{\pgfqpoint{2.070140in}{5.765782in}}%
\pgfpathlineto{\pgfqpoint{2.067182in}{5.773004in}}%
\pgfpathlineto{\pgfqpoint{2.064224in}{5.765398in}}%
\pgfpathlineto{\pgfqpoint{2.061265in}{5.784908in}}%
\pgfpathlineto{\pgfqpoint{2.058307in}{5.796450in}}%
\pgfpathlineto{\pgfqpoint{2.055348in}{5.781271in}}%
\pgfpathlineto{\pgfqpoint{2.052390in}{5.773361in}}%
\pgfpathlineto{\pgfqpoint{2.049432in}{5.798338in}}%
\pgfpathlineto{\pgfqpoint{2.046473in}{5.752731in}}%
\pgfpathlineto{\pgfqpoint{2.043515in}{5.761282in}}%
\pgfpathlineto{\pgfqpoint{2.040556in}{5.761032in}}%
\pgfpathlineto{\pgfqpoint{2.037598in}{5.737763in}}%
\pgfpathlineto{\pgfqpoint{2.034639in}{5.741612in}}%
\pgfpathlineto{\pgfqpoint{2.031681in}{5.772633in}}%
\pgfpathlineto{\pgfqpoint{2.028723in}{5.788387in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{5.754819in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{5.769881in}}%
\pgfpathlineto{\pgfqpoint{2.019847in}{5.754451in}}%
\pgfpathlineto{\pgfqpoint{2.016889in}{5.737010in}}%
\pgfpathlineto{\pgfqpoint{2.013930in}{5.748306in}}%
\pgfpathlineto{\pgfqpoint{2.010972in}{5.735159in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{5.760836in}}%
\pgfpathlineto{\pgfqpoint{2.005055in}{5.746456in}}%
\pgfpathlineto{\pgfqpoint{2.002097in}{5.746081in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{5.739511in}}%
\pgfpathlineto{\pgfqpoint{1.996180in}{5.700544in}}%
\pgfpathlineto{\pgfqpoint{1.993221in}{5.718821in}}%
\pgfpathlineto{\pgfqpoint{1.990263in}{5.727094in}}%
\pgfpathlineto{\pgfqpoint{1.987305in}{5.737096in}}%
\pgfpathlineto{\pgfqpoint{1.984346in}{5.725119in}}%
\pgfpathlineto{\pgfqpoint{1.981388in}{5.707203in}}%
\pgfpathlineto{\pgfqpoint{1.978429in}{5.703438in}}%
\pgfpathlineto{\pgfqpoint{1.975471in}{5.700691in}}%
\pgfpathlineto{\pgfqpoint{1.972512in}{5.703444in}}%
\pgfpathlineto{\pgfqpoint{1.969554in}{5.706805in}}%
\pgfpathlineto{\pgfqpoint{1.966596in}{5.713677in}}%
\pgfpathlineto{\pgfqpoint{1.963637in}{5.704753in}}%
\pgfpathlineto{\pgfqpoint{1.960679in}{5.681303in}}%
\pgfpathlineto{\pgfqpoint{1.957720in}{5.696410in}}%
\pgfpathlineto{\pgfqpoint{1.954762in}{5.702649in}}%
\pgfpathlineto{\pgfqpoint{1.951803in}{5.702157in}}%
\pgfpathlineto{\pgfqpoint{1.948845in}{5.676646in}}%
\pgfpathlineto{\pgfqpoint{1.945887in}{5.677720in}}%
\pgfpathlineto{\pgfqpoint{1.942928in}{5.674319in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{5.662631in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{5.662054in}}%
\pgfpathlineto{\pgfqpoint{1.934053in}{5.657213in}}%
\pgfpathlineto{\pgfqpoint{1.931094in}{5.679952in}}%
\pgfpathlineto{\pgfqpoint{1.928136in}{5.639500in}}%
\pgfpathlineto{\pgfqpoint{1.925178in}{5.662133in}}%
\pgfpathlineto{\pgfqpoint{1.922219in}{5.660305in}}%
\pgfpathlineto{\pgfqpoint{1.919261in}{5.660518in}}%
\pgfpathlineto{\pgfqpoint{1.916302in}{5.647863in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{5.650143in}}%
\pgfpathlineto{\pgfqpoint{1.910385in}{5.639226in}}%
\pgfpathlineto{\pgfqpoint{1.907427in}{5.627370in}}%
\pgfpathlineto{\pgfqpoint{1.904469in}{5.639988in}}%
\pgfpathlineto{\pgfqpoint{1.901510in}{5.648672in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{5.609700in}}%
\pgfpathlineto{\pgfqpoint{1.895593in}{5.623101in}}%
\pgfpathlineto{\pgfqpoint{1.892635in}{5.615128in}}%
\pgfpathlineto{\pgfqpoint{1.889676in}{5.633888in}}%
\pgfpathlineto{\pgfqpoint{1.886718in}{5.599442in}}%
\pgfpathlineto{\pgfqpoint{1.883760in}{5.602480in}}%
\pgfpathlineto{\pgfqpoint{1.880801in}{5.629631in}}%
\pgfpathlineto{\pgfqpoint{1.877843in}{5.613232in}}%
\pgfpathlineto{\pgfqpoint{1.874884in}{5.593597in}}%
\pgfpathlineto{\pgfqpoint{1.871926in}{5.610132in}}%
\pgfpathlineto{\pgfqpoint{1.868967in}{5.603706in}}%
\pgfpathlineto{\pgfqpoint{1.866009in}{5.604382in}}%
\pgfpathlineto{\pgfqpoint{1.863051in}{5.608035in}}%
\pgfpathlineto{\pgfqpoint{1.860092in}{5.604164in}}%
\pgfpathlineto{\pgfqpoint{1.857134in}{5.610798in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{5.600067in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{5.568825in}}%
\pgfpathlineto{\pgfqpoint{1.848258in}{5.580189in}}%
\pgfpathlineto{\pgfqpoint{1.845300in}{5.587966in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{5.586489in}}%
\pgfpathlineto{\pgfqpoint{1.839383in}{5.582644in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{5.554297in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{5.564756in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{5.546537in}}%
\pgfpathlineto{\pgfqpoint{1.827549in}{5.559032in}}%
\pgfpathlineto{\pgfqpoint{1.824591in}{5.566935in}}%
\pgfpathlineto{\pgfqpoint{1.821633in}{5.549509in}}%
\pgfpathlineto{\pgfqpoint{1.818674in}{5.567640in}}%
\pgfpathlineto{\pgfqpoint{1.815716in}{5.558710in}}%
\pgfpathlineto{\pgfqpoint{1.812757in}{5.551148in}}%
\pgfpathlineto{\pgfqpoint{1.809799in}{5.567467in}}%
\pgfpathlineto{\pgfqpoint{1.806840in}{5.547883in}}%
\pgfpathlineto{\pgfqpoint{1.803882in}{5.542554in}}%
\pgfpathlineto{\pgfqpoint{1.800924in}{5.528738in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{5.523081in}}%
\pgfpathlineto{\pgfqpoint{1.795007in}{5.516670in}}%
\pgfpathlineto{\pgfqpoint{1.792048in}{5.512522in}}%
\pgfpathlineto{\pgfqpoint{1.789090in}{5.493854in}}%
\pgfpathlineto{\pgfqpoint{1.786131in}{5.484142in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{5.466163in}}%
\pgfpathlineto{\pgfqpoint{1.780215in}{5.455104in}}%
\pgfpathlineto{\pgfqpoint{1.777256in}{5.449830in}}%
\pgfpathlineto{\pgfqpoint{1.774298in}{5.432853in}}%
\pgfpathlineto{\pgfqpoint{1.771339in}{5.441192in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{5.423831in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{5.412098in}}%
\pgfpathlineto{\pgfqpoint{1.762464in}{5.412752in}}%
\pgfpathlineto{\pgfqpoint{1.759506in}{5.401423in}}%
\pgfpathlineto{\pgfqpoint{1.756547in}{5.397508in}}%
\pgfpathlineto{\pgfqpoint{1.753589in}{5.390307in}}%
\pgfpathlineto{\pgfqpoint{1.750630in}{5.394225in}}%
\pgfpathlineto{\pgfqpoint{1.747672in}{5.387062in}}%
\pgfpathlineto{\pgfqpoint{1.744713in}{5.387744in}}%
\pgfpathlineto{\pgfqpoint{1.741755in}{5.388740in}}%
\pgfpathlineto{\pgfqpoint{1.738797in}{5.383799in}}%
\pgfpathlineto{\pgfqpoint{1.735838in}{5.370651in}}%
\pgfpathlineto{\pgfqpoint{1.732880in}{5.366493in}}%
\pgfpathlineto{\pgfqpoint{1.729921in}{5.373635in}}%
\pgfpathlineto{\pgfqpoint{1.726963in}{5.371652in}}%
\pgfpathlineto{\pgfqpoint{1.724004in}{5.369918in}}%
\pgfpathlineto{\pgfqpoint{1.721046in}{5.369115in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{5.367905in}}%
\pgfpathlineto{\pgfqpoint{1.715129in}{5.361541in}}%
\pgfpathlineto{\pgfqpoint{1.712171in}{5.356417in}}%
\pgfpathlineto{\pgfqpoint{1.709212in}{5.351639in}}%
\pgfpathlineto{\pgfqpoint{1.706254in}{5.353778in}}%
\pgfpathlineto{\pgfqpoint{1.703295in}{5.348048in}}%
\pgfpathlineto{\pgfqpoint{1.700337in}{5.349899in}}%
\pgfpathlineto{\pgfqpoint{1.697379in}{5.343679in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{5.355897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.697379in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.700337in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.703295in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.706254in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.709212in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.712171in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.715129in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.721046in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.724004in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.726963in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.729921in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.732880in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.735838in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.738797in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.741755in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.744713in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.747672in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.750630in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.753589in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.756547in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.759506in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.762464in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.771339in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.774298in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.777256in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.780215in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.786131in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.789090in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.792048in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.795007in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.800924in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.803882in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.806840in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.809799in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.812757in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.815716in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.818674in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.821633in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.824591in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.827549in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.839383in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.845300in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.848258in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.857134in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.860092in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.863051in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.866009in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.868967in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.871926in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.874884in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.877843in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.880801in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.883760in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.886718in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.889676in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.892635in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.895593in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.901510in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.904469in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.907427in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.910385in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.916302in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.919261in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.922219in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.925178in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.928136in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.931094in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.934053in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.942928in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.945887in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.948845in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.951803in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.954762in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.957720in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.960679in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.963637in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.966596in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.969554in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.972512in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.975471in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.978429in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.981388in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.984346in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.987305in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.990263in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.993221in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.996180in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.002097in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.005055in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.010972in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.013930in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.016889in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.019847in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.028723in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.031681in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.034639in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.037598in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.040556in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.043515in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.046473in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.049432in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.052390in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.055348in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.058307in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.061265in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.064224in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.067182in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.070140in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.073099in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.079016in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.084933in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.090849in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.096766in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.099725in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.102683in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.108600in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.111558in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.114517in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.117475in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.120434in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.123392in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.126351in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.129309in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.132267in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.138184in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.141143in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.144101in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.147060in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.150018in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.152976in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.155935in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.158893in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.161852in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.164810in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.167769in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.170727in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.173685in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.176644in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.179602in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.182561in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.188478in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.191436in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.194394in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.197353in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.200311in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.203270in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.206228in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.212145in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.215103in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.218062in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.221020in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.223979in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.229896in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.232854in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.238771in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.241729in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.244688in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.247646in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.250605in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.253563in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.256521in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.259480in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.262438in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.265397in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.268355in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.274272in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.277230in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.283147in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.286106in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.289064in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.294981in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.300898in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.303856in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.306815in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.309773in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.312732in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.315690in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.318648in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.321607in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.324565in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.327524in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.330482in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.333441in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.336399in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.339357in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.342316in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.345274in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.348233in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.354150in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.357108in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.360066in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.363025in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.368942in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.371900in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.374859in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.377817in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.380775in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.383734in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.386692in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.389651in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.392609in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.395568in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.398526in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.401484in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.404443in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.407401in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.410360in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.416277in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.419235in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.422193in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.425152in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.428110in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.434027in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.436986in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.439944in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.442902in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.445861in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.448819in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.451778in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.454736in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.457695in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.463611in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.469528in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.472487in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.475445in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.478404in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.481362in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.487279in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.490237in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.493196in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.496154in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.499113in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.505029in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.507988in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.510946in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.513905in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.516863in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.519821in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.522780in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.525738in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.528697in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.531655in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.534614in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.537572in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.540530in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.543489in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.546447in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.549406in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.552364in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.555323in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.558281in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.561239in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.564198in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.567156in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.570115in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.573073in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.578990in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.581948in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.584907in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.587865in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.590824in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.593782in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.596741in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.599699in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.602657in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.605616in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.608574in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.611533in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.614491in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.617450in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.620408in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.623366in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.626325in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.632242in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.638159in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.641117in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.644075in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.647034in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.649992in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.655909in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.658868in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.661826in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.664784in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.667743in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.670701in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.673660in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.673660in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.670701in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.667743in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.664784in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.661826in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.658868in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.655909in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.649992in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.647034in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.644075in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.641117in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.638159in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.632242in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.626325in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.623366in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.620408in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.617450in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.614491in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.611533in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.608574in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.605616in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.602657in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.599699in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.596741in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.593782in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.590824in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.587865in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.584907in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.581948in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.578990in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.573073in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.570115in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.567156in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.564198in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.561239in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.558281in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.555323in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.552364in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.549406in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.546447in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.543489in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.540530in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.537572in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.534614in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.531655in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.528697in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.525738in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.522780in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.519821in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.516863in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.513905in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.510946in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.507988in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.505029in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.499113in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.496154in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.493196in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.490237in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.487279in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.481362in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.478404in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.475445in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.472487in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.469528in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.463611in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.457695in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.454736in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.451778in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.448819in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.445861in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.442902in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.439944in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.436986in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.434027in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.428110in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.425152in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.422193in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.419235in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.416277in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.410360in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.407401in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.404443in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.401484in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.398526in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.395568in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.392609in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.389651in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.386692in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.383734in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.380775in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.377817in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.374859in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.371900in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.368942in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.363025in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.360066in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.357108in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.354150in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.348233in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.345274in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.342316in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.339357in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.336399in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.333441in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.330482in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.327524in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.324565in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.321607in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.318648in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.315690in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.312732in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.309773in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.306815in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.303856in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.300898in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.294981in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.289064in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.286106in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.283147in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.277230in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.274272in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.268355in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.265397in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.262438in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.259480in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.256521in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.253563in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.250605in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.247646in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.244688in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.241729in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.238771in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.232854in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.229896in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.223979in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.221020in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.218062in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.215103in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.212145in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.206228in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.203270in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.200311in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.197353in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.194394in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.191436in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.188478in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.182561in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.179602in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.176644in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.173685in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.170727in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.167769in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.164810in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.161852in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.158893in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.155935in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.152976in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.150018in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.147060in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.144101in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.141143in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.138184in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.132267in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.129309in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.126351in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.123392in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.120434in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.117475in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.114517in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.111558in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.108600in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.102683in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.099725in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.096766in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.090849in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.084933in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.079016in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.073099in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.070140in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.067182in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.064224in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.061265in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.058307in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.055348in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.052390in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.049432in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.046473in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.043515in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.040556in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.037598in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.034639in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.031681in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.028723in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.019847in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.016889in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.013930in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.010972in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.005055in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.002097in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.996180in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.993221in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.990263in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.987305in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.984346in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.981388in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.978429in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.975471in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.972512in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.969554in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.966596in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.963637in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.960679in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.957720in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.954762in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.951803in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.948845in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.945887in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.942928in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.934053in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.931094in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.928136in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.925178in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.922219in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.919261in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.916302in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.910385in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.907427in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.904469in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.901510in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.895593in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.892635in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.889676in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.886718in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.883760in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.880801in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.877843in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.874884in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.871926in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.868967in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.866009in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.863051in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.860092in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.857134in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.848258in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.845300in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.839383in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.827549in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.824591in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.821633in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.818674in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.815716in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.812757in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.809799in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.806840in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.803882in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.800924in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.795007in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.792048in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.789090in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.786131in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.780215in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.777256in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.774298in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.771339in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.762464in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.759506in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.756547in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.753589in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.750630in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.747672in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.744713in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.741755in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.738797in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.735838in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.732880in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.729921in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.726963in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.724004in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.721046in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.715129in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.712171in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.709212in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.706254in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.703295in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.700337in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.697379in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{5.345520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{5.352032in}}%
\pgfpathlineto{\pgfqpoint{1.697379in}{5.341672in}}%
\pgfpathlineto{\pgfqpoint{1.700337in}{5.344832in}}%
\pgfpathlineto{\pgfqpoint{1.703295in}{5.346220in}}%
\pgfpathlineto{\pgfqpoint{1.706254in}{5.346349in}}%
\pgfpathlineto{\pgfqpoint{1.709212in}{5.347492in}}%
\pgfpathlineto{\pgfqpoint{1.712171in}{5.352844in}}%
\pgfpathlineto{\pgfqpoint{1.715129in}{5.352315in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{5.361220in}}%
\pgfpathlineto{\pgfqpoint{1.721046in}{5.361575in}}%
\pgfpathlineto{\pgfqpoint{1.724004in}{5.364364in}}%
\pgfpathlineto{\pgfqpoint{1.726963in}{5.361017in}}%
\pgfpathlineto{\pgfqpoint{1.729921in}{5.366297in}}%
\pgfpathlineto{\pgfqpoint{1.732880in}{5.353147in}}%
\pgfpathlineto{\pgfqpoint{1.738797in}{5.371021in}}%
\pgfpathlineto{\pgfqpoint{1.741755in}{5.376603in}}%
\pgfpathlineto{\pgfqpoint{1.744713in}{5.376591in}}%
\pgfpathlineto{\pgfqpoint{1.747672in}{5.378809in}}%
\pgfpathlineto{\pgfqpoint{1.750630in}{5.384091in}}%
\pgfpathlineto{\pgfqpoint{1.753589in}{5.380315in}}%
\pgfpathlineto{\pgfqpoint{1.756547in}{5.385132in}}%
\pgfpathlineto{\pgfqpoint{1.759506in}{5.386986in}}%
\pgfpathlineto{\pgfqpoint{1.762464in}{5.393661in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{5.394885in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{5.407696in}}%
\pgfpathlineto{\pgfqpoint{1.771339in}{5.416473in}}%
\pgfpathlineto{\pgfqpoint{1.774298in}{5.408172in}}%
\pgfpathlineto{\pgfqpoint{1.780215in}{5.423768in}}%
\pgfpathlineto{\pgfqpoint{1.783173in}{5.434599in}}%
\pgfpathlineto{\pgfqpoint{1.786131in}{5.447661in}}%
\pgfpathlineto{\pgfqpoint{1.789090in}{5.453994in}}%
\pgfpathlineto{\pgfqpoint{1.792048in}{5.464665in}}%
\pgfpathlineto{\pgfqpoint{1.795007in}{5.479383in}}%
\pgfpathlineto{\pgfqpoint{1.797965in}{5.486016in}}%
\pgfpathlineto{\pgfqpoint{1.800924in}{5.494643in}}%
\pgfpathlineto{\pgfqpoint{1.803882in}{5.494660in}}%
\pgfpathlineto{\pgfqpoint{1.809799in}{5.519320in}}%
\pgfpathlineto{\pgfqpoint{1.812757in}{5.507317in}}%
\pgfpathlineto{\pgfqpoint{1.815716in}{5.519647in}}%
\pgfpathlineto{\pgfqpoint{1.818674in}{5.518758in}}%
\pgfpathlineto{\pgfqpoint{1.821633in}{5.507991in}}%
\pgfpathlineto{\pgfqpoint{1.824591in}{5.526829in}}%
\pgfpathlineto{\pgfqpoint{1.827549in}{5.525996in}}%
\pgfpathlineto{\pgfqpoint{1.830508in}{5.513627in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{5.533336in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{5.523628in}}%
\pgfpathlineto{\pgfqpoint{1.839383in}{5.542244in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{5.550661in}}%
\pgfpathlineto{\pgfqpoint{1.845300in}{5.550377in}}%
\pgfpathlineto{\pgfqpoint{1.848258in}{5.536350in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{5.545490in}}%
\pgfpathlineto{\pgfqpoint{1.857134in}{5.568954in}}%
\pgfpathlineto{\pgfqpoint{1.860092in}{5.564207in}}%
\pgfpathlineto{\pgfqpoint{1.863051in}{5.572830in}}%
\pgfpathlineto{\pgfqpoint{1.866009in}{5.572741in}}%
\pgfpathlineto{\pgfqpoint{1.868967in}{5.575474in}}%
\pgfpathlineto{\pgfqpoint{1.871926in}{5.575184in}}%
\pgfpathlineto{\pgfqpoint{1.874884in}{5.563169in}}%
\pgfpathlineto{\pgfqpoint{1.877843in}{5.583075in}}%
\pgfpathlineto{\pgfqpoint{1.880801in}{5.593361in}}%
\pgfpathlineto{\pgfqpoint{1.883760in}{5.578478in}}%
\pgfpathlineto{\pgfqpoint{1.886718in}{5.578619in}}%
\pgfpathlineto{\pgfqpoint{1.889676in}{5.603347in}}%
\pgfpathlineto{\pgfqpoint{1.892635in}{5.585812in}}%
\pgfpathlineto{\pgfqpoint{1.895593in}{5.598272in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{5.592262in}}%
\pgfpathlineto{\pgfqpoint{1.901510in}{5.607220in}}%
\pgfpathlineto{\pgfqpoint{1.904469in}{5.608452in}}%
\pgfpathlineto{\pgfqpoint{1.907427in}{5.599262in}}%
\pgfpathlineto{\pgfqpoint{1.910385in}{5.606475in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{5.624830in}}%
\pgfpathlineto{\pgfqpoint{1.916302in}{5.625235in}}%
\pgfpathlineto{\pgfqpoint{1.919261in}{5.623399in}}%
\pgfpathlineto{\pgfqpoint{1.922219in}{5.631844in}}%
\pgfpathlineto{\pgfqpoint{1.925178in}{5.635726in}}%
\pgfpathlineto{\pgfqpoint{1.928136in}{5.613502in}}%
\pgfpathlineto{\pgfqpoint{1.931094in}{5.645196in}}%
\pgfpathlineto{\pgfqpoint{1.934053in}{5.624311in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{5.631196in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{5.631968in}}%
\pgfpathlineto{\pgfqpoint{1.942928in}{5.646384in}}%
\pgfpathlineto{\pgfqpoint{1.945887in}{5.643838in}}%
\pgfpathlineto{\pgfqpoint{1.948845in}{5.656279in}}%
\pgfpathlineto{\pgfqpoint{1.954762in}{5.677012in}}%
\pgfpathlineto{\pgfqpoint{1.957720in}{5.672007in}}%
\pgfpathlineto{\pgfqpoint{1.960679in}{5.661757in}}%
\pgfpathlineto{\pgfqpoint{1.963637in}{5.661686in}}%
\pgfpathlineto{\pgfqpoint{1.966596in}{5.680143in}}%
\pgfpathlineto{\pgfqpoint{1.969554in}{5.675517in}}%
\pgfpathlineto{\pgfqpoint{1.972512in}{5.675194in}}%
\pgfpathlineto{\pgfqpoint{1.975471in}{5.685916in}}%
\pgfpathlineto{\pgfqpoint{1.978429in}{5.689486in}}%
\pgfpathlineto{\pgfqpoint{1.981388in}{5.685288in}}%
\pgfpathlineto{\pgfqpoint{1.984346in}{5.700188in}}%
\pgfpathlineto{\pgfqpoint{1.987305in}{5.719309in}}%
\pgfpathlineto{\pgfqpoint{1.990263in}{5.693706in}}%
\pgfpathlineto{\pgfqpoint{1.993221in}{5.695327in}}%
\pgfpathlineto{\pgfqpoint{1.996180in}{5.680224in}}%
\pgfpathlineto{\pgfqpoint{1.999138in}{5.702606in}}%
\pgfpathlineto{\pgfqpoint{2.002097in}{5.703577in}}%
\pgfpathlineto{\pgfqpoint{2.005055in}{5.710788in}}%
\pgfpathlineto{\pgfqpoint{2.008014in}{5.712443in}}%
\pgfpathlineto{\pgfqpoint{2.010972in}{5.701694in}}%
\pgfpathlineto{\pgfqpoint{2.013930in}{5.728978in}}%
\pgfpathlineto{\pgfqpoint{2.016889in}{5.702947in}}%
\pgfpathlineto{\pgfqpoint{2.019847in}{5.715240in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{5.738370in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{5.728171in}}%
\pgfpathlineto{\pgfqpoint{2.028723in}{5.754236in}}%
\pgfpathlineto{\pgfqpoint{2.034639in}{5.711114in}}%
\pgfpathlineto{\pgfqpoint{2.037598in}{5.717932in}}%
\pgfpathlineto{\pgfqpoint{2.040556in}{5.734897in}}%
\pgfpathlineto{\pgfqpoint{2.043515in}{5.735590in}}%
\pgfpathlineto{\pgfqpoint{2.046473in}{5.736757in}}%
\pgfpathlineto{\pgfqpoint{2.049432in}{5.763960in}}%
\pgfpathlineto{\pgfqpoint{2.052390in}{5.741492in}}%
\pgfpathlineto{\pgfqpoint{2.055348in}{5.747554in}}%
\pgfpathlineto{\pgfqpoint{2.058307in}{5.748251in}}%
\pgfpathlineto{\pgfqpoint{2.061265in}{5.746472in}}%
\pgfpathlineto{\pgfqpoint{2.064224in}{5.720639in}}%
\pgfpathlineto{\pgfqpoint{2.070140in}{5.747252in}}%
\pgfpathlineto{\pgfqpoint{2.073099in}{5.745901in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{5.768194in}}%
\pgfpathlineto{\pgfqpoint{2.079016in}{5.750387in}}%
\pgfpathlineto{\pgfqpoint{2.081974in}{5.740629in}}%
\pgfpathlineto{\pgfqpoint{2.084933in}{5.752912in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{5.734869in}}%
\pgfpathlineto{\pgfqpoint{2.090849in}{5.756432in}}%
\pgfpathlineto{\pgfqpoint{2.093808in}{5.765889in}}%
\pgfpathlineto{\pgfqpoint{2.096766in}{5.749670in}}%
\pgfpathlineto{\pgfqpoint{2.099725in}{5.749104in}}%
\pgfpathlineto{\pgfqpoint{2.102683in}{5.726641in}}%
\pgfpathlineto{\pgfqpoint{2.105642in}{5.769057in}}%
\pgfpathlineto{\pgfqpoint{2.108600in}{5.747709in}}%
\pgfpathlineto{\pgfqpoint{2.111558in}{5.750231in}}%
\pgfpathlineto{\pgfqpoint{2.114517in}{5.757336in}}%
\pgfpathlineto{\pgfqpoint{2.117475in}{5.760589in}}%
\pgfpathlineto{\pgfqpoint{2.120434in}{5.754885in}}%
\pgfpathlineto{\pgfqpoint{2.123392in}{5.768190in}}%
\pgfpathlineto{\pgfqpoint{2.126351in}{5.775127in}}%
\pgfpathlineto{\pgfqpoint{2.129309in}{5.757409in}}%
\pgfpathlineto{\pgfqpoint{2.132267in}{5.764985in}}%
\pgfpathlineto{\pgfqpoint{2.135226in}{5.758368in}}%
\pgfpathlineto{\pgfqpoint{2.138184in}{5.763110in}}%
\pgfpathlineto{\pgfqpoint{2.141143in}{5.761209in}}%
\pgfpathlineto{\pgfqpoint{2.144101in}{5.768970in}}%
\pgfpathlineto{\pgfqpoint{2.150018in}{5.735401in}}%
\pgfpathlineto{\pgfqpoint{2.152976in}{5.756961in}}%
\pgfpathlineto{\pgfqpoint{2.155935in}{5.741978in}}%
\pgfpathlineto{\pgfqpoint{2.158893in}{5.762537in}}%
\pgfpathlineto{\pgfqpoint{2.161852in}{5.773543in}}%
\pgfpathlineto{\pgfqpoint{2.164810in}{5.774259in}}%
\pgfpathlineto{\pgfqpoint{2.167769in}{5.771484in}}%
\pgfpathlineto{\pgfqpoint{2.170727in}{5.769376in}}%
\pgfpathlineto{\pgfqpoint{2.173685in}{5.794955in}}%
\pgfpathlineto{\pgfqpoint{2.176644in}{5.789784in}}%
\pgfpathlineto{\pgfqpoint{2.179602in}{5.776858in}}%
\pgfpathlineto{\pgfqpoint{2.182561in}{5.785880in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{5.797576in}}%
\pgfpathlineto{\pgfqpoint{2.188478in}{5.767770in}}%
\pgfpathlineto{\pgfqpoint{2.191436in}{5.777281in}}%
\pgfpathlineto{\pgfqpoint{2.194394in}{5.794747in}}%
\pgfpathlineto{\pgfqpoint{2.197353in}{5.804685in}}%
\pgfpathlineto{\pgfqpoint{2.200311in}{5.812955in}}%
\pgfpathlineto{\pgfqpoint{2.203270in}{5.806457in}}%
\pgfpathlineto{\pgfqpoint{2.206228in}{5.814197in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{5.785131in}}%
\pgfpathlineto{\pgfqpoint{2.212145in}{5.827144in}}%
\pgfpathlineto{\pgfqpoint{2.215103in}{5.795545in}}%
\pgfpathlineto{\pgfqpoint{2.221020in}{5.831898in}}%
\pgfpathlineto{\pgfqpoint{2.223979in}{5.800936in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{5.809325in}}%
\pgfpathlineto{\pgfqpoint{2.229896in}{5.806903in}}%
\pgfpathlineto{\pgfqpoint{2.232854in}{5.798310in}}%
\pgfpathlineto{\pgfqpoint{2.235812in}{5.799026in}}%
\pgfpathlineto{\pgfqpoint{2.238771in}{5.815691in}}%
\pgfpathlineto{\pgfqpoint{2.241729in}{5.825167in}}%
\pgfpathlineto{\pgfqpoint{2.244688in}{5.811892in}}%
\pgfpathlineto{\pgfqpoint{2.247646in}{5.789694in}}%
\pgfpathlineto{\pgfqpoint{2.250605in}{5.808647in}}%
\pgfpathlineto{\pgfqpoint{2.253563in}{5.819800in}}%
\pgfpathlineto{\pgfqpoint{2.256521in}{5.804415in}}%
\pgfpathlineto{\pgfqpoint{2.259480in}{5.819487in}}%
\pgfpathlineto{\pgfqpoint{2.262438in}{5.785785in}}%
\pgfpathlineto{\pgfqpoint{2.265397in}{5.808603in}}%
\pgfpathlineto{\pgfqpoint{2.268355in}{5.824972in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{5.803108in}}%
\pgfpathlineto{\pgfqpoint{2.274272in}{5.816804in}}%
\pgfpathlineto{\pgfqpoint{2.277230in}{5.814746in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{5.812056in}}%
\pgfpathlineto{\pgfqpoint{2.283147in}{5.798926in}}%
\pgfpathlineto{\pgfqpoint{2.286106in}{5.811334in}}%
\pgfpathlineto{\pgfqpoint{2.289064in}{5.829602in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{5.808873in}}%
\pgfpathlineto{\pgfqpoint{2.294981in}{5.846841in}}%
\pgfpathlineto{\pgfqpoint{2.297939in}{5.829243in}}%
\pgfpathlineto{\pgfqpoint{2.300898in}{5.821447in}}%
\pgfpathlineto{\pgfqpoint{2.303856in}{5.829843in}}%
\pgfpathlineto{\pgfqpoint{2.306815in}{5.829182in}}%
\pgfpathlineto{\pgfqpoint{2.309773in}{5.832165in}}%
\pgfpathlineto{\pgfqpoint{2.312732in}{5.838328in}}%
\pgfpathlineto{\pgfqpoint{2.315690in}{5.856895in}}%
\pgfpathlineto{\pgfqpoint{2.318648in}{5.834886in}}%
\pgfpathlineto{\pgfqpoint{2.321607in}{5.820885in}}%
\pgfpathlineto{\pgfqpoint{2.324565in}{5.837812in}}%
\pgfpathlineto{\pgfqpoint{2.327524in}{5.840074in}}%
\pgfpathlineto{\pgfqpoint{2.330482in}{5.819829in}}%
\pgfpathlineto{\pgfqpoint{2.333441in}{5.814055in}}%
\pgfpathlineto{\pgfqpoint{2.336399in}{5.863965in}}%
\pgfpathlineto{\pgfqpoint{2.339357in}{5.857950in}}%
\pgfpathlineto{\pgfqpoint{2.342316in}{5.865627in}}%
\pgfpathlineto{\pgfqpoint{2.345274in}{5.824885in}}%
\pgfpathlineto{\pgfqpoint{2.348233in}{5.852252in}}%
\pgfpathlineto{\pgfqpoint{2.351191in}{5.843230in}}%
\pgfpathlineto{\pgfqpoint{2.357108in}{5.865751in}}%
\pgfpathlineto{\pgfqpoint{2.360066in}{5.853224in}}%
\pgfpathlineto{\pgfqpoint{2.363025in}{5.869829in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{5.877749in}}%
\pgfpathlineto{\pgfqpoint{2.368942in}{5.849580in}}%
\pgfpathlineto{\pgfqpoint{2.371900in}{5.856418in}}%
\pgfpathlineto{\pgfqpoint{2.374859in}{5.819506in}}%
\pgfpathlineto{\pgfqpoint{2.377817in}{5.827475in}}%
\pgfpathlineto{\pgfqpoint{2.380775in}{5.847294in}}%
\pgfpathlineto{\pgfqpoint{2.383734in}{5.829199in}}%
\pgfpathlineto{\pgfqpoint{2.386692in}{5.824082in}}%
\pgfpathlineto{\pgfqpoint{2.389651in}{5.845198in}}%
\pgfpathlineto{\pgfqpoint{2.392609in}{5.858495in}}%
\pgfpathlineto{\pgfqpoint{2.395568in}{5.861707in}}%
\pgfpathlineto{\pgfqpoint{2.398526in}{5.856737in}}%
\pgfpathlineto{\pgfqpoint{2.401484in}{5.863089in}}%
\pgfpathlineto{\pgfqpoint{2.404443in}{5.910307in}}%
\pgfpathlineto{\pgfqpoint{2.407401in}{5.870720in}}%
\pgfpathlineto{\pgfqpoint{2.410360in}{5.884813in}}%
\pgfpathlineto{\pgfqpoint{2.413318in}{5.877918in}}%
\pgfpathlineto{\pgfqpoint{2.416277in}{5.866709in}}%
\pgfpathlineto{\pgfqpoint{2.419235in}{5.867554in}}%
\pgfpathlineto{\pgfqpoint{2.422193in}{5.894867in}}%
\pgfpathlineto{\pgfqpoint{2.425152in}{5.834788in}}%
\pgfpathlineto{\pgfqpoint{2.428110in}{5.875802in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{5.862316in}}%
\pgfpathlineto{\pgfqpoint{2.434027in}{5.877073in}}%
\pgfpathlineto{\pgfqpoint{2.436986in}{5.879267in}}%
\pgfpathlineto{\pgfqpoint{2.442902in}{5.921196in}}%
\pgfpathlineto{\pgfqpoint{2.445861in}{5.913575in}}%
\pgfpathlineto{\pgfqpoint{2.448819in}{5.899056in}}%
\pgfpathlineto{\pgfqpoint{2.451778in}{5.892203in}}%
\pgfpathlineto{\pgfqpoint{2.454736in}{5.887089in}}%
\pgfpathlineto{\pgfqpoint{2.457695in}{5.896318in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{5.878795in}}%
\pgfpathlineto{\pgfqpoint{2.463611in}{5.884394in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{5.881396in}}%
\pgfpathlineto{\pgfqpoint{2.469528in}{5.892560in}}%
\pgfpathlineto{\pgfqpoint{2.472487in}{5.913454in}}%
\pgfpathlineto{\pgfqpoint{2.475445in}{5.903729in}}%
\pgfpathlineto{\pgfqpoint{2.478404in}{5.903408in}}%
\pgfpathlineto{\pgfqpoint{2.481362in}{5.914907in}}%
\pgfpathlineto{\pgfqpoint{2.484320in}{5.905963in}}%
\pgfpathlineto{\pgfqpoint{2.487279in}{5.909885in}}%
\pgfpathlineto{\pgfqpoint{2.490237in}{5.911104in}}%
\pgfpathlineto{\pgfqpoint{2.493196in}{5.887216in}}%
\pgfpathlineto{\pgfqpoint{2.496154in}{5.892167in}}%
\pgfpathlineto{\pgfqpoint{2.499113in}{5.889723in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{5.918410in}}%
\pgfpathlineto{\pgfqpoint{2.505029in}{5.906993in}}%
\pgfpathlineto{\pgfqpoint{2.507988in}{5.874838in}}%
\pgfpathlineto{\pgfqpoint{2.510946in}{5.896498in}}%
\pgfpathlineto{\pgfqpoint{2.513905in}{5.891726in}}%
\pgfpathlineto{\pgfqpoint{2.516863in}{5.871221in}}%
\pgfpathlineto{\pgfqpoint{2.519821in}{5.897680in}}%
\pgfpathlineto{\pgfqpoint{2.522780in}{5.894214in}}%
\pgfpathlineto{\pgfqpoint{2.525738in}{5.909064in}}%
\pgfpathlineto{\pgfqpoint{2.528697in}{5.896057in}}%
\pgfpathlineto{\pgfqpoint{2.531655in}{5.890997in}}%
\pgfpathlineto{\pgfqpoint{2.534614in}{5.931344in}}%
\pgfpathlineto{\pgfqpoint{2.537572in}{5.899744in}}%
\pgfpathlineto{\pgfqpoint{2.540530in}{5.914119in}}%
\pgfpathlineto{\pgfqpoint{2.543489in}{5.923993in}}%
\pgfpathlineto{\pgfqpoint{2.546447in}{5.905435in}}%
\pgfpathlineto{\pgfqpoint{2.549406in}{5.926369in}}%
\pgfpathlineto{\pgfqpoint{2.552364in}{5.920937in}}%
\pgfpathlineto{\pgfqpoint{2.555323in}{5.935777in}}%
\pgfpathlineto{\pgfqpoint{2.558281in}{5.939513in}}%
\pgfpathlineto{\pgfqpoint{2.561239in}{5.945088in}}%
\pgfpathlineto{\pgfqpoint{2.564198in}{5.905137in}}%
\pgfpathlineto{\pgfqpoint{2.567156in}{5.900639in}}%
\pgfpathlineto{\pgfqpoint{2.570115in}{5.916723in}}%
\pgfpathlineto{\pgfqpoint{2.573073in}{5.901220in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{5.938518in}}%
\pgfpathlineto{\pgfqpoint{2.578990in}{5.933925in}}%
\pgfpathlineto{\pgfqpoint{2.581948in}{5.912410in}}%
\pgfpathlineto{\pgfqpoint{2.584907in}{5.937121in}}%
\pgfpathlineto{\pgfqpoint{2.587865in}{5.913850in}}%
\pgfpathlineto{\pgfqpoint{2.590824in}{5.910958in}}%
\pgfpathlineto{\pgfqpoint{2.593782in}{5.921541in}}%
\pgfpathlineto{\pgfqpoint{2.596741in}{5.935330in}}%
\pgfpathlineto{\pgfqpoint{2.599699in}{5.932602in}}%
\pgfpathlineto{\pgfqpoint{2.602657in}{5.940034in}}%
\pgfpathlineto{\pgfqpoint{2.605616in}{5.928085in}}%
\pgfpathlineto{\pgfqpoint{2.608574in}{5.945943in}}%
\pgfpathlineto{\pgfqpoint{2.611533in}{5.919129in}}%
\pgfpathlineto{\pgfqpoint{2.614491in}{5.931699in}}%
\pgfpathlineto{\pgfqpoint{2.617450in}{5.917506in}}%
\pgfpathlineto{\pgfqpoint{2.620408in}{5.931529in}}%
\pgfpathlineto{\pgfqpoint{2.623366in}{5.925341in}}%
\pgfpathlineto{\pgfqpoint{2.626325in}{5.928696in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{5.960087in}}%
\pgfpathlineto{\pgfqpoint{2.632242in}{5.930462in}}%
\pgfpathlineto{\pgfqpoint{2.635200in}{5.958436in}}%
\pgfpathlineto{\pgfqpoint{2.638159in}{5.937406in}}%
\pgfpathlineto{\pgfqpoint{2.644075in}{5.928302in}}%
\pgfpathlineto{\pgfqpoint{2.647034in}{5.927226in}}%
\pgfpathlineto{\pgfqpoint{2.649992in}{5.973346in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{5.933644in}}%
\pgfpathlineto{\pgfqpoint{2.655909in}{5.923381in}}%
\pgfpathlineto{\pgfqpoint{2.658868in}{5.893630in}}%
\pgfpathlineto{\pgfqpoint{2.661826in}{5.919880in}}%
\pgfpathlineto{\pgfqpoint{2.664784in}{5.925017in}}%
\pgfpathlineto{\pgfqpoint{2.667743in}{5.911620in}}%
\pgfpathlineto{\pgfqpoint{2.670701in}{5.945112in}}%
\pgfpathlineto{\pgfqpoint{2.673660in}{5.946808in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{5.944173in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{5.944173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{5.345520in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{5.345520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{6.066852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{5.304537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185519in,y=6.150185in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CrawlerDynamic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177562in}{5.346204in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{5.346204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634951in}{5.346204in}}{\pgfqpoint{2.634951in}{5.362870in}}%
\pgfpathlineto{\pgfqpoint{2.634951in}{5.544348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634951in}{5.561015in}}{\pgfqpoint{2.618285in}{5.561015in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{5.561015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160896in}{5.561015in}}{\pgfqpoint{2.160896in}{5.544348in}}%
\pgfpathlineto{\pgfqpoint{2.160896in}{5.362870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160896in}{5.346204in}}{\pgfqpoint{2.177562in}{5.346204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{5.511015in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{5.511015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=5.481848in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{5.414026in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{5.414026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=5.384859in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{6.066852in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{6.066852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307556in}{5.304537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.307556in,y=5.172593in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554092in}{5.304537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554092in,y=5.172593in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800628in}{5.304537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800628in,y=5.172593in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047163in}{5.304537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.047163in,y=5.172593in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{5.338205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890368in,y=5.309275in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{5.589171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765368in,y=5.560240in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{5.840137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.765368in,y=5.811206in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{5.341059in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{5.339188in}}%
\pgfpathlineto{\pgfqpoint{3.066938in}{5.341460in}}%
\pgfpathlineto{\pgfqpoint{3.069896in}{5.342462in}}%
\pgfpathlineto{\pgfqpoint{3.072855in}{5.344005in}}%
\pgfpathlineto{\pgfqpoint{3.075813in}{5.344499in}}%
\pgfpathlineto{\pgfqpoint{3.078771in}{5.347208in}}%
\pgfpathlineto{\pgfqpoint{3.081730in}{5.349501in}}%
\pgfpathlineto{\pgfqpoint{3.084688in}{5.351631in}}%
\pgfpathlineto{\pgfqpoint{3.087647in}{5.353701in}}%
\pgfpathlineto{\pgfqpoint{3.090605in}{5.358270in}}%
\pgfpathlineto{\pgfqpoint{3.093564in}{5.360745in}}%
\pgfpathlineto{\pgfqpoint{3.096522in}{5.365549in}}%
\pgfpathlineto{\pgfqpoint{3.099480in}{5.372376in}}%
\pgfpathlineto{\pgfqpoint{3.102439in}{5.376009in}}%
\pgfpathlineto{\pgfqpoint{3.105397in}{5.381673in}}%
\pgfpathlineto{\pgfqpoint{3.108356in}{5.390402in}}%
\pgfpathlineto{\pgfqpoint{3.111314in}{5.394803in}}%
\pgfpathlineto{\pgfqpoint{3.114273in}{5.394281in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{5.403599in}}%
\pgfpathlineto{\pgfqpoint{3.120189in}{5.404332in}}%
\pgfpathlineto{\pgfqpoint{3.123148in}{5.409080in}}%
\pgfpathlineto{\pgfqpoint{3.126106in}{5.408127in}}%
\pgfpathlineto{\pgfqpoint{3.129065in}{5.402776in}}%
\pgfpathlineto{\pgfqpoint{3.132023in}{5.404162in}}%
\pgfpathlineto{\pgfqpoint{3.134982in}{5.406927in}}%
\pgfpathlineto{\pgfqpoint{3.137940in}{5.408298in}}%
\pgfpathlineto{\pgfqpoint{3.140898in}{5.410779in}}%
\pgfpathlineto{\pgfqpoint{3.143857in}{5.407820in}}%
\pgfpathlineto{\pgfqpoint{3.146815in}{5.407836in}}%
\pgfpathlineto{\pgfqpoint{3.149774in}{5.404696in}}%
\pgfpathlineto{\pgfqpoint{3.152732in}{5.417816in}}%
\pgfpathlineto{\pgfqpoint{3.155691in}{5.417512in}}%
\pgfpathlineto{\pgfqpoint{3.158649in}{5.416680in}}%
\pgfpathlineto{\pgfqpoint{3.161607in}{5.425219in}}%
\pgfpathlineto{\pgfqpoint{3.164566in}{5.426697in}}%
\pgfpathlineto{\pgfqpoint{3.167524in}{5.436265in}}%
\pgfpathlineto{\pgfqpoint{3.170483in}{5.431119in}}%
\pgfpathlineto{\pgfqpoint{3.173441in}{5.441050in}}%
\pgfpathlineto{\pgfqpoint{3.176400in}{5.449640in}}%
\pgfpathlineto{\pgfqpoint{3.179358in}{5.443931in}}%
\pgfpathlineto{\pgfqpoint{3.182316in}{5.454913in}}%
\pgfpathlineto{\pgfqpoint{3.185275in}{5.463338in}}%
\pgfpathlineto{\pgfqpoint{3.188233in}{5.450165in}}%
\pgfpathlineto{\pgfqpoint{3.191192in}{5.466288in}}%
\pgfpathlineto{\pgfqpoint{3.194150in}{5.468492in}}%
\pgfpathlineto{\pgfqpoint{3.197109in}{5.470925in}}%
\pgfpathlineto{\pgfqpoint{3.200067in}{5.470994in}}%
\pgfpathlineto{\pgfqpoint{3.203025in}{5.488458in}}%
\pgfpathlineto{\pgfqpoint{3.205984in}{5.481403in}}%
\pgfpathlineto{\pgfqpoint{3.208942in}{5.487040in}}%
\pgfpathlineto{\pgfqpoint{3.211901in}{5.498485in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{5.487164in}}%
\pgfpathlineto{\pgfqpoint{3.217818in}{5.488500in}}%
\pgfpathlineto{\pgfqpoint{3.220776in}{5.501531in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{5.496903in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{5.512110in}}%
\pgfpathlineto{\pgfqpoint{3.229651in}{5.510760in}}%
\pgfpathlineto{\pgfqpoint{3.232610in}{5.515790in}}%
\pgfpathlineto{\pgfqpoint{3.235568in}{5.525204in}}%
\pgfpathlineto{\pgfqpoint{3.238526in}{5.523002in}}%
\pgfpathlineto{\pgfqpoint{3.241485in}{5.520930in}}%
\pgfpathlineto{\pgfqpoint{3.244443in}{5.530789in}}%
\pgfpathlineto{\pgfqpoint{3.247402in}{5.536538in}}%
\pgfpathlineto{\pgfqpoint{3.250360in}{5.539105in}}%
\pgfpathlineto{\pgfqpoint{3.253319in}{5.545918in}}%
\pgfpathlineto{\pgfqpoint{3.256277in}{5.545098in}}%
\pgfpathlineto{\pgfqpoint{3.259235in}{5.529745in}}%
\pgfpathlineto{\pgfqpoint{3.262194in}{5.533005in}}%
\pgfpathlineto{\pgfqpoint{3.265152in}{5.548186in}}%
\pgfpathlineto{\pgfqpoint{3.268111in}{5.567186in}}%
\pgfpathlineto{\pgfqpoint{3.271069in}{5.584056in}}%
\pgfpathlineto{\pgfqpoint{3.274028in}{5.562451in}}%
\pgfpathlineto{\pgfqpoint{3.276986in}{5.557003in}}%
\pgfpathlineto{\pgfqpoint{3.279944in}{5.575916in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{5.566838in}}%
\pgfpathlineto{\pgfqpoint{3.285861in}{5.579301in}}%
\pgfpathlineto{\pgfqpoint{3.288820in}{5.579185in}}%
\pgfpathlineto{\pgfqpoint{3.291778in}{5.574599in}}%
\pgfpathlineto{\pgfqpoint{3.294737in}{5.579008in}}%
\pgfpathlineto{\pgfqpoint{3.297695in}{5.588591in}}%
\pgfpathlineto{\pgfqpoint{3.300653in}{5.584761in}}%
\pgfpathlineto{\pgfqpoint{3.303612in}{5.592060in}}%
\pgfpathlineto{\pgfqpoint{3.306570in}{5.599341in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.581497in}}%
\pgfpathlineto{\pgfqpoint{3.312487in}{5.599521in}}%
\pgfpathlineto{\pgfqpoint{3.315446in}{5.583431in}}%
\pgfpathlineto{\pgfqpoint{3.318404in}{5.598865in}}%
\pgfpathlineto{\pgfqpoint{3.321362in}{5.594502in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{5.595742in}}%
\pgfpathlineto{\pgfqpoint{3.327279in}{5.592609in}}%
\pgfpathlineto{\pgfqpoint{3.330238in}{5.607844in}}%
\pgfpathlineto{\pgfqpoint{3.333196in}{5.616275in}}%
\pgfpathlineto{\pgfqpoint{3.336155in}{5.609911in}}%
\pgfpathlineto{\pgfqpoint{3.339113in}{5.599337in}}%
\pgfpathlineto{\pgfqpoint{3.342071in}{5.613829in}}%
\pgfpathlineto{\pgfqpoint{3.345030in}{5.614136in}}%
\pgfpathlineto{\pgfqpoint{3.347988in}{5.607322in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{5.614356in}}%
\pgfpathlineto{\pgfqpoint{3.353905in}{5.618791in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{5.628143in}}%
\pgfpathlineto{\pgfqpoint{3.359822in}{5.643308in}}%
\pgfpathlineto{\pgfqpoint{3.362780in}{5.637038in}}%
\pgfpathlineto{\pgfqpoint{3.365739in}{5.621813in}}%
\pgfpathlineto{\pgfqpoint{3.368697in}{5.640543in}}%
\pgfpathlineto{\pgfqpoint{3.371656in}{5.641714in}}%
\pgfpathlineto{\pgfqpoint{3.374614in}{5.650386in}}%
\pgfpathlineto{\pgfqpoint{3.377573in}{5.650587in}}%
\pgfpathlineto{\pgfqpoint{3.380531in}{5.646382in}}%
\pgfpathlineto{\pgfqpoint{3.383489in}{5.648611in}}%
\pgfpathlineto{\pgfqpoint{3.386448in}{5.641356in}}%
\pgfpathlineto{\pgfqpoint{3.389406in}{5.663720in}}%
\pgfpathlineto{\pgfqpoint{3.392365in}{5.660667in}}%
\pgfpathlineto{\pgfqpoint{3.395323in}{5.646631in}}%
\pgfpathlineto{\pgfqpoint{3.398282in}{5.660932in}}%
\pgfpathlineto{\pgfqpoint{3.401240in}{5.657645in}}%
\pgfpathlineto{\pgfqpoint{3.404198in}{5.646594in}}%
\pgfpathlineto{\pgfqpoint{3.407157in}{5.658652in}}%
\pgfpathlineto{\pgfqpoint{3.410115in}{5.674615in}}%
\pgfpathlineto{\pgfqpoint{3.413074in}{5.675594in}}%
\pgfpathlineto{\pgfqpoint{3.416032in}{5.666402in}}%
\pgfpathlineto{\pgfqpoint{3.418991in}{5.666086in}}%
\pgfpathlineto{\pgfqpoint{3.421949in}{5.653952in}}%
\pgfpathlineto{\pgfqpoint{3.424907in}{5.661883in}}%
\pgfpathlineto{\pgfqpoint{3.427866in}{5.693809in}}%
\pgfpathlineto{\pgfqpoint{3.430824in}{5.672801in}}%
\pgfpathlineto{\pgfqpoint{3.433783in}{5.649389in}}%
\pgfpathlineto{\pgfqpoint{3.436741in}{5.676293in}}%
\pgfpathlineto{\pgfqpoint{3.439700in}{5.663844in}}%
\pgfpathlineto{\pgfqpoint{3.442658in}{5.682880in}}%
\pgfpathlineto{\pgfqpoint{3.445616in}{5.705042in}}%
\pgfpathlineto{\pgfqpoint{3.448575in}{5.695841in}}%
\pgfpathlineto{\pgfqpoint{3.451533in}{5.708349in}}%
\pgfpathlineto{\pgfqpoint{3.454492in}{5.691782in}}%
\pgfpathlineto{\pgfqpoint{3.457450in}{5.681048in}}%
\pgfpathlineto{\pgfqpoint{3.460409in}{5.670489in}}%
\pgfpathlineto{\pgfqpoint{3.463367in}{5.697341in}}%
\pgfpathlineto{\pgfqpoint{3.466325in}{5.697594in}}%
\pgfpathlineto{\pgfqpoint{3.469284in}{5.695140in}}%
\pgfpathlineto{\pgfqpoint{3.472242in}{5.688076in}}%
\pgfpathlineto{\pgfqpoint{3.475201in}{5.697446in}}%
\pgfpathlineto{\pgfqpoint{3.478159in}{5.708245in}}%
\pgfpathlineto{\pgfqpoint{3.481118in}{5.719836in}}%
\pgfpathlineto{\pgfqpoint{3.484076in}{5.724428in}}%
\pgfpathlineto{\pgfqpoint{3.487034in}{5.712898in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{5.707405in}}%
\pgfpathlineto{\pgfqpoint{3.492951in}{5.729678in}}%
\pgfpathlineto{\pgfqpoint{3.495910in}{5.733063in}}%
\pgfpathlineto{\pgfqpoint{3.498868in}{5.728424in}}%
\pgfpathlineto{\pgfqpoint{3.501827in}{5.733051in}}%
\pgfpathlineto{\pgfqpoint{3.504785in}{5.728680in}}%
\pgfpathlineto{\pgfqpoint{3.507743in}{5.741975in}}%
\pgfpathlineto{\pgfqpoint{3.510702in}{5.732581in}}%
\pgfpathlineto{\pgfqpoint{3.513660in}{5.720926in}}%
\pgfpathlineto{\pgfqpoint{3.516619in}{5.751600in}}%
\pgfpathlineto{\pgfqpoint{3.519577in}{5.726616in}}%
\pgfpathlineto{\pgfqpoint{3.522536in}{5.717407in}}%
\pgfpathlineto{\pgfqpoint{3.525494in}{5.725878in}}%
\pgfpathlineto{\pgfqpoint{3.528452in}{5.758779in}}%
\pgfpathlineto{\pgfqpoint{3.531411in}{5.732249in}}%
\pgfpathlineto{\pgfqpoint{3.534369in}{5.731489in}}%
\pgfpathlineto{\pgfqpoint{3.537328in}{5.754197in}}%
\pgfpathlineto{\pgfqpoint{3.540286in}{5.735374in}}%
\pgfpathlineto{\pgfqpoint{3.543245in}{5.733712in}}%
\pgfpathlineto{\pgfqpoint{3.546203in}{5.742475in}}%
\pgfpathlineto{\pgfqpoint{3.549161in}{5.747616in}}%
\pgfpathlineto{\pgfqpoint{3.552120in}{5.738242in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{5.743846in}}%
\pgfpathlineto{\pgfqpoint{3.558037in}{5.756314in}}%
\pgfpathlineto{\pgfqpoint{3.560995in}{5.762015in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{5.758049in}}%
\pgfpathlineto{\pgfqpoint{3.566912in}{5.743768in}}%
\pgfpathlineto{\pgfqpoint{3.569870in}{5.780453in}}%
\pgfpathlineto{\pgfqpoint{3.572829in}{5.772232in}}%
\pgfpathlineto{\pgfqpoint{3.575787in}{5.759020in}}%
\pgfpathlineto{\pgfqpoint{3.578746in}{5.779849in}}%
\pgfpathlineto{\pgfqpoint{3.581704in}{5.771113in}}%
\pgfpathlineto{\pgfqpoint{3.584663in}{5.762336in}}%
\pgfpathlineto{\pgfqpoint{3.587621in}{5.791256in}}%
\pgfpathlineto{\pgfqpoint{3.590579in}{5.776887in}}%
\pgfpathlineto{\pgfqpoint{3.593538in}{5.776359in}}%
\pgfpathlineto{\pgfqpoint{3.596496in}{5.775071in}}%
\pgfpathlineto{\pgfqpoint{3.599455in}{5.774008in}}%
\pgfpathlineto{\pgfqpoint{3.602413in}{5.778483in}}%
\pgfpathlineto{\pgfqpoint{3.605372in}{5.767305in}}%
\pgfpathlineto{\pgfqpoint{3.608330in}{5.767258in}}%
\pgfpathlineto{\pgfqpoint{3.611288in}{5.759702in}}%
\pgfpathlineto{\pgfqpoint{3.614247in}{5.758339in}}%
\pgfpathlineto{\pgfqpoint{3.617205in}{5.761139in}}%
\pgfpathlineto{\pgfqpoint{3.620164in}{5.800277in}}%
\pgfpathlineto{\pgfqpoint{3.623122in}{5.779532in}}%
\pgfpathlineto{\pgfqpoint{3.626081in}{5.793461in}}%
\pgfpathlineto{\pgfqpoint{3.629039in}{5.788677in}}%
\pgfpathlineto{\pgfqpoint{3.631997in}{5.776547in}}%
\pgfpathlineto{\pgfqpoint{3.634956in}{5.807658in}}%
\pgfpathlineto{\pgfqpoint{3.637914in}{5.795241in}}%
\pgfpathlineto{\pgfqpoint{3.640873in}{5.806946in}}%
\pgfpathlineto{\pgfqpoint{3.643831in}{5.806786in}}%
\pgfpathlineto{\pgfqpoint{3.646790in}{5.796115in}}%
\pgfpathlineto{\pgfqpoint{3.649748in}{5.805592in}}%
\pgfpathlineto{\pgfqpoint{3.652706in}{5.796123in}}%
\pgfpathlineto{\pgfqpoint{3.655665in}{5.818371in}}%
\pgfpathlineto{\pgfqpoint{3.658623in}{5.818231in}}%
\pgfpathlineto{\pgfqpoint{3.661582in}{5.822609in}}%
\pgfpathlineto{\pgfqpoint{3.664540in}{5.800319in}}%
\pgfpathlineto{\pgfqpoint{3.667499in}{5.817331in}}%
\pgfpathlineto{\pgfqpoint{3.670457in}{5.834395in}}%
\pgfpathlineto{\pgfqpoint{3.673415in}{5.826964in}}%
\pgfpathlineto{\pgfqpoint{3.676374in}{5.810319in}}%
\pgfpathlineto{\pgfqpoint{3.679332in}{5.831695in}}%
\pgfpathlineto{\pgfqpoint{3.682291in}{5.800728in}}%
\pgfpathlineto{\pgfqpoint{3.685249in}{5.810545in}}%
\pgfpathlineto{\pgfqpoint{3.688207in}{5.825051in}}%
\pgfpathlineto{\pgfqpoint{3.691166in}{5.813404in}}%
\pgfpathlineto{\pgfqpoint{3.694124in}{5.823197in}}%
\pgfpathlineto{\pgfqpoint{3.697083in}{5.799587in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{5.827869in}}%
\pgfpathlineto{\pgfqpoint{3.703000in}{5.812881in}}%
\pgfpathlineto{\pgfqpoint{3.705958in}{5.832894in}}%
\pgfpathlineto{\pgfqpoint{3.708916in}{5.821011in}}%
\pgfpathlineto{\pgfqpoint{3.711875in}{5.820636in}}%
\pgfpathlineto{\pgfqpoint{3.714833in}{5.838041in}}%
\pgfpathlineto{\pgfqpoint{3.717792in}{5.825003in}}%
\pgfpathlineto{\pgfqpoint{3.720750in}{5.831393in}}%
\pgfpathlineto{\pgfqpoint{3.723709in}{5.841238in}}%
\pgfpathlineto{\pgfqpoint{3.726667in}{5.828858in}}%
\pgfpathlineto{\pgfqpoint{3.729625in}{5.830787in}}%
\pgfpathlineto{\pgfqpoint{3.732584in}{5.829050in}}%
\pgfpathlineto{\pgfqpoint{3.735542in}{5.846328in}}%
\pgfpathlineto{\pgfqpoint{3.738501in}{5.855729in}}%
\pgfpathlineto{\pgfqpoint{3.741459in}{5.836790in}}%
\pgfpathlineto{\pgfqpoint{3.744418in}{5.819719in}}%
\pgfpathlineto{\pgfqpoint{3.747376in}{5.838115in}}%
\pgfpathlineto{\pgfqpoint{3.750334in}{5.841121in}}%
\pgfpathlineto{\pgfqpoint{3.753293in}{5.838551in}}%
\pgfpathlineto{\pgfqpoint{3.756251in}{5.861934in}}%
\pgfpathlineto{\pgfqpoint{3.759210in}{5.826174in}}%
\pgfpathlineto{\pgfqpoint{3.762168in}{5.855192in}}%
\pgfpathlineto{\pgfqpoint{3.765127in}{5.859493in}}%
\pgfpathlineto{\pgfqpoint{3.768085in}{5.839066in}}%
\pgfpathlineto{\pgfqpoint{3.771043in}{5.877076in}}%
\pgfpathlineto{\pgfqpoint{3.774002in}{5.860727in}}%
\pgfpathlineto{\pgfqpoint{3.776960in}{5.869940in}}%
\pgfpathlineto{\pgfqpoint{3.779919in}{5.872102in}}%
\pgfpathlineto{\pgfqpoint{3.782877in}{5.844835in}}%
\pgfpathlineto{\pgfqpoint{3.785836in}{5.865913in}}%
\pgfpathlineto{\pgfqpoint{3.788794in}{5.866676in}}%
\pgfpathlineto{\pgfqpoint{3.791752in}{5.873457in}}%
\pgfpathlineto{\pgfqpoint{3.794711in}{5.872436in}}%
\pgfpathlineto{\pgfqpoint{3.797669in}{5.875456in}}%
\pgfpathlineto{\pgfqpoint{3.800628in}{5.896613in}}%
\pgfpathlineto{\pgfqpoint{3.803586in}{5.868960in}}%
\pgfpathlineto{\pgfqpoint{3.806545in}{5.874101in}}%
\pgfpathlineto{\pgfqpoint{3.809503in}{5.894037in}}%
\pgfpathlineto{\pgfqpoint{3.812461in}{5.892922in}}%
\pgfpathlineto{\pgfqpoint{3.815420in}{5.889946in}}%
\pgfpathlineto{\pgfqpoint{3.818378in}{5.885488in}}%
\pgfpathlineto{\pgfqpoint{3.821337in}{5.890450in}}%
\pgfpathlineto{\pgfqpoint{3.824295in}{5.863115in}}%
\pgfpathlineto{\pgfqpoint{3.827254in}{5.900744in}}%
\pgfpathlineto{\pgfqpoint{3.830212in}{5.898337in}}%
\pgfpathlineto{\pgfqpoint{3.833170in}{5.853380in}}%
\pgfpathlineto{\pgfqpoint{3.836129in}{5.882084in}}%
\pgfpathlineto{\pgfqpoint{3.839087in}{5.870553in}}%
\pgfpathlineto{\pgfqpoint{3.842046in}{5.878173in}}%
\pgfpathlineto{\pgfqpoint{3.845004in}{5.883968in}}%
\pgfpathlineto{\pgfqpoint{3.847963in}{5.906756in}}%
\pgfpathlineto{\pgfqpoint{3.850921in}{5.884489in}}%
\pgfpathlineto{\pgfqpoint{3.853879in}{5.889890in}}%
\pgfpathlineto{\pgfqpoint{3.856838in}{5.908597in}}%
\pgfpathlineto{\pgfqpoint{3.859796in}{5.895496in}}%
\pgfpathlineto{\pgfqpoint{3.862755in}{5.906890in}}%
\pgfpathlineto{\pgfqpoint{3.865713in}{5.916429in}}%
\pgfpathlineto{\pgfqpoint{3.868672in}{5.899748in}}%
\pgfpathlineto{\pgfqpoint{3.871630in}{5.913467in}}%
\pgfpathlineto{\pgfqpoint{3.874588in}{5.900399in}}%
\pgfpathlineto{\pgfqpoint{3.877547in}{5.903342in}}%
\pgfpathlineto{\pgfqpoint{3.880505in}{5.896962in}}%
\pgfpathlineto{\pgfqpoint{3.883464in}{5.918306in}}%
\pgfpathlineto{\pgfqpoint{3.886422in}{5.883272in}}%
\pgfpathlineto{\pgfqpoint{3.889381in}{5.905865in}}%
\pgfpathlineto{\pgfqpoint{3.892339in}{5.910785in}}%
\pgfpathlineto{\pgfqpoint{3.895297in}{5.909531in}}%
\pgfpathlineto{\pgfqpoint{3.898256in}{5.921191in}}%
\pgfpathlineto{\pgfqpoint{3.901214in}{5.908110in}}%
\pgfpathlineto{\pgfqpoint{3.904173in}{5.930698in}}%
\pgfpathlineto{\pgfqpoint{3.907131in}{5.916019in}}%
\pgfpathlineto{\pgfqpoint{3.910090in}{5.916436in}}%
\pgfpathlineto{\pgfqpoint{3.913048in}{5.932739in}}%
\pgfpathlineto{\pgfqpoint{3.916006in}{5.928286in}}%
\pgfpathlineto{\pgfqpoint{3.918965in}{5.937409in}}%
\pgfpathlineto{\pgfqpoint{3.921923in}{5.956717in}}%
\pgfpathlineto{\pgfqpoint{3.924882in}{5.946893in}}%
\pgfpathlineto{\pgfqpoint{3.927840in}{5.959931in}}%
\pgfpathlineto{\pgfqpoint{3.930799in}{5.937834in}}%
\pgfpathlineto{\pgfqpoint{3.933757in}{5.931012in}}%
\pgfpathlineto{\pgfqpoint{3.936715in}{5.939266in}}%
\pgfpathlineto{\pgfqpoint{3.939674in}{5.907008in}}%
\pgfpathlineto{\pgfqpoint{3.942632in}{5.942405in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{5.942824in}}%
\pgfpathlineto{\pgfqpoint{3.948549in}{5.945978in}}%
\pgfpathlineto{\pgfqpoint{3.951508in}{5.925427in}}%
\pgfpathlineto{\pgfqpoint{3.954466in}{5.919445in}}%
\pgfpathlineto{\pgfqpoint{3.957424in}{5.949777in}}%
\pgfpathlineto{\pgfqpoint{3.960383in}{5.958096in}}%
\pgfpathlineto{\pgfqpoint{3.963341in}{5.943684in}}%
\pgfpathlineto{\pgfqpoint{3.966300in}{5.963215in}}%
\pgfpathlineto{\pgfqpoint{3.969258in}{5.973996in}}%
\pgfpathlineto{\pgfqpoint{3.972217in}{5.955985in}}%
\pgfpathlineto{\pgfqpoint{3.975175in}{5.969357in}}%
\pgfpathlineto{\pgfqpoint{3.978133in}{5.951568in}}%
\pgfpathlineto{\pgfqpoint{3.981092in}{5.952741in}}%
\pgfpathlineto{\pgfqpoint{3.984050in}{5.966149in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{5.958412in}}%
\pgfpathlineto{\pgfqpoint{3.989967in}{5.956587in}}%
\pgfpathlineto{\pgfqpoint{3.992926in}{5.962961in}}%
\pgfpathlineto{\pgfqpoint{3.995884in}{5.965280in}}%
\pgfpathlineto{\pgfqpoint{3.998842in}{5.975059in}}%
\pgfpathlineto{\pgfqpoint{4.001801in}{5.958658in}}%
\pgfpathlineto{\pgfqpoint{4.004759in}{5.945947in}}%
\pgfpathlineto{\pgfqpoint{4.007718in}{5.962293in}}%
\pgfpathlineto{\pgfqpoint{4.010676in}{5.955859in}}%
\pgfpathlineto{\pgfqpoint{4.013635in}{5.973438in}}%
\pgfpathlineto{\pgfqpoint{4.016593in}{5.953001in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.970450in}}%
\pgfpathlineto{\pgfqpoint{4.022510in}{5.968740in}}%
\pgfpathlineto{\pgfqpoint{4.025468in}{5.951910in}}%
\pgfpathlineto{\pgfqpoint{4.028427in}{5.959844in}}%
\pgfpathlineto{\pgfqpoint{4.031385in}{5.958854in}}%
\pgfpathlineto{\pgfqpoint{4.034344in}{5.974304in}}%
\pgfpathlineto{\pgfqpoint{4.037302in}{5.971622in}}%
\pgfpathlineto{\pgfqpoint{4.040260in}{5.953219in}}%
\pgfpathlineto{\pgfqpoint{4.043219in}{5.954790in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{5.991559in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{6.021169in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{6.021169in}}%
\pgfpathlineto{\pgfqpoint{4.043219in}{6.017197in}}%
\pgfpathlineto{\pgfqpoint{4.040260in}{6.004653in}}%
\pgfpathlineto{\pgfqpoint{4.037302in}{6.009658in}}%
\pgfpathlineto{\pgfqpoint{4.034344in}{6.024524in}}%
\pgfpathlineto{\pgfqpoint{4.031385in}{6.019445in}}%
\pgfpathlineto{\pgfqpoint{4.028427in}{6.018370in}}%
\pgfpathlineto{\pgfqpoint{4.025468in}{6.015935in}}%
\pgfpathlineto{\pgfqpoint{4.022510in}{6.011263in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{6.011704in}}%
\pgfpathlineto{\pgfqpoint{4.016593in}{6.008972in}}%
\pgfpathlineto{\pgfqpoint{4.013635in}{6.032201in}}%
\pgfpathlineto{\pgfqpoint{4.010676in}{6.008993in}}%
\pgfpathlineto{\pgfqpoint{4.007718in}{6.002004in}}%
\pgfpathlineto{\pgfqpoint{4.004759in}{5.997493in}}%
\pgfpathlineto{\pgfqpoint{4.001801in}{6.028562in}}%
\pgfpathlineto{\pgfqpoint{3.998842in}{6.018821in}}%
\pgfpathlineto{\pgfqpoint{3.995884in}{6.021996in}}%
\pgfpathlineto{\pgfqpoint{3.992926in}{5.991788in}}%
\pgfpathlineto{\pgfqpoint{3.989967in}{6.000675in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{6.010583in}}%
\pgfpathlineto{\pgfqpoint{3.984050in}{6.000316in}}%
\pgfpathlineto{\pgfqpoint{3.981092in}{6.018927in}}%
\pgfpathlineto{\pgfqpoint{3.978133in}{5.992100in}}%
\pgfpathlineto{\pgfqpoint{3.975175in}{6.013949in}}%
\pgfpathlineto{\pgfqpoint{3.972217in}{6.000094in}}%
\pgfpathlineto{\pgfqpoint{3.969258in}{6.014331in}}%
\pgfpathlineto{\pgfqpoint{3.966300in}{6.009669in}}%
\pgfpathlineto{\pgfqpoint{3.963341in}{5.995376in}}%
\pgfpathlineto{\pgfqpoint{3.960383in}{6.011825in}}%
\pgfpathlineto{\pgfqpoint{3.957424in}{5.994868in}}%
\pgfpathlineto{\pgfqpoint{3.954466in}{5.994699in}}%
\pgfpathlineto{\pgfqpoint{3.951508in}{5.992636in}}%
\pgfpathlineto{\pgfqpoint{3.948549in}{5.995609in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{5.989100in}}%
\pgfpathlineto{\pgfqpoint{3.942632in}{5.996714in}}%
\pgfpathlineto{\pgfqpoint{3.939674in}{5.978824in}}%
\pgfpathlineto{\pgfqpoint{3.936715in}{5.997764in}}%
\pgfpathlineto{\pgfqpoint{3.933757in}{5.969517in}}%
\pgfpathlineto{\pgfqpoint{3.930799in}{5.999994in}}%
\pgfpathlineto{\pgfqpoint{3.927840in}{5.986813in}}%
\pgfpathlineto{\pgfqpoint{3.924882in}{5.990150in}}%
\pgfpathlineto{\pgfqpoint{3.921923in}{6.000878in}}%
\pgfpathlineto{\pgfqpoint{3.918965in}{5.981653in}}%
\pgfpathlineto{\pgfqpoint{3.916006in}{5.990761in}}%
\pgfpathlineto{\pgfqpoint{3.913048in}{5.989175in}}%
\pgfpathlineto{\pgfqpoint{3.910090in}{5.988598in}}%
\pgfpathlineto{\pgfqpoint{3.907131in}{5.988467in}}%
\pgfpathlineto{\pgfqpoint{3.904173in}{5.969529in}}%
\pgfpathlineto{\pgfqpoint{3.901214in}{5.975071in}}%
\pgfpathlineto{\pgfqpoint{3.898256in}{5.980305in}}%
\pgfpathlineto{\pgfqpoint{3.895297in}{5.967164in}}%
\pgfpathlineto{\pgfqpoint{3.892339in}{5.968483in}}%
\pgfpathlineto{\pgfqpoint{3.889381in}{5.966113in}}%
\pgfpathlineto{\pgfqpoint{3.886422in}{5.965258in}}%
\pgfpathlineto{\pgfqpoint{3.883464in}{5.964644in}}%
\pgfpathlineto{\pgfqpoint{3.880505in}{5.954339in}}%
\pgfpathlineto{\pgfqpoint{3.877547in}{5.937837in}}%
\pgfpathlineto{\pgfqpoint{3.874588in}{5.968316in}}%
\pgfpathlineto{\pgfqpoint{3.871630in}{5.964674in}}%
\pgfpathlineto{\pgfqpoint{3.868672in}{5.967853in}}%
\pgfpathlineto{\pgfqpoint{3.865713in}{5.977978in}}%
\pgfpathlineto{\pgfqpoint{3.862755in}{5.940268in}}%
\pgfpathlineto{\pgfqpoint{3.859796in}{5.965309in}}%
\pgfpathlineto{\pgfqpoint{3.856838in}{5.949413in}}%
\pgfpathlineto{\pgfqpoint{3.853879in}{5.958813in}}%
\pgfpathlineto{\pgfqpoint{3.850921in}{5.957322in}}%
\pgfpathlineto{\pgfqpoint{3.847963in}{5.933695in}}%
\pgfpathlineto{\pgfqpoint{3.845004in}{5.956590in}}%
\pgfpathlineto{\pgfqpoint{3.842046in}{5.953784in}}%
\pgfpathlineto{\pgfqpoint{3.839087in}{5.950043in}}%
\pgfpathlineto{\pgfqpoint{3.836129in}{5.947017in}}%
\pgfpathlineto{\pgfqpoint{3.833170in}{5.936505in}}%
\pgfpathlineto{\pgfqpoint{3.830212in}{5.932942in}}%
\pgfpathlineto{\pgfqpoint{3.827254in}{5.939475in}}%
\pgfpathlineto{\pgfqpoint{3.824295in}{5.940984in}}%
\pgfpathlineto{\pgfqpoint{3.821337in}{5.953870in}}%
\pgfpathlineto{\pgfqpoint{3.818378in}{5.937175in}}%
\pgfpathlineto{\pgfqpoint{3.815420in}{5.944834in}}%
\pgfpathlineto{\pgfqpoint{3.812461in}{5.949115in}}%
\pgfpathlineto{\pgfqpoint{3.809503in}{5.927683in}}%
\pgfpathlineto{\pgfqpoint{3.806545in}{5.925425in}}%
\pgfpathlineto{\pgfqpoint{3.803586in}{5.945312in}}%
\pgfpathlineto{\pgfqpoint{3.800628in}{5.937335in}}%
\pgfpathlineto{\pgfqpoint{3.797669in}{5.935051in}}%
\pgfpathlineto{\pgfqpoint{3.794711in}{5.918587in}}%
\pgfpathlineto{\pgfqpoint{3.791752in}{5.919569in}}%
\pgfpathlineto{\pgfqpoint{3.788794in}{5.913892in}}%
\pgfpathlineto{\pgfqpoint{3.785836in}{5.926259in}}%
\pgfpathlineto{\pgfqpoint{3.782877in}{5.928254in}}%
\pgfpathlineto{\pgfqpoint{3.779919in}{5.914543in}}%
\pgfpathlineto{\pgfqpoint{3.776960in}{5.914315in}}%
\pgfpathlineto{\pgfqpoint{3.774002in}{5.916980in}}%
\pgfpathlineto{\pgfqpoint{3.771043in}{5.927277in}}%
\pgfpathlineto{\pgfqpoint{3.768085in}{5.904847in}}%
\pgfpathlineto{\pgfqpoint{3.765127in}{5.917730in}}%
\pgfpathlineto{\pgfqpoint{3.762168in}{5.924283in}}%
\pgfpathlineto{\pgfqpoint{3.759210in}{5.905965in}}%
\pgfpathlineto{\pgfqpoint{3.756251in}{5.910793in}}%
\pgfpathlineto{\pgfqpoint{3.753293in}{5.916578in}}%
\pgfpathlineto{\pgfqpoint{3.750334in}{5.889907in}}%
\pgfpathlineto{\pgfqpoint{3.747376in}{5.907082in}}%
\pgfpathlineto{\pgfqpoint{3.744418in}{5.883285in}}%
\pgfpathlineto{\pgfqpoint{3.741459in}{5.896677in}}%
\pgfpathlineto{\pgfqpoint{3.738501in}{5.914228in}}%
\pgfpathlineto{\pgfqpoint{3.735542in}{5.905301in}}%
\pgfpathlineto{\pgfqpoint{3.732584in}{5.892036in}}%
\pgfpathlineto{\pgfqpoint{3.729625in}{5.873622in}}%
\pgfpathlineto{\pgfqpoint{3.726667in}{5.878884in}}%
\pgfpathlineto{\pgfqpoint{3.723709in}{5.890439in}}%
\pgfpathlineto{\pgfqpoint{3.720750in}{5.896957in}}%
\pgfpathlineto{\pgfqpoint{3.717792in}{5.899787in}}%
\pgfpathlineto{\pgfqpoint{3.714833in}{5.889014in}}%
\pgfpathlineto{\pgfqpoint{3.711875in}{5.899453in}}%
\pgfpathlineto{\pgfqpoint{3.708916in}{5.886103in}}%
\pgfpathlineto{\pgfqpoint{3.705958in}{5.891185in}}%
\pgfpathlineto{\pgfqpoint{3.703000in}{5.869191in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{5.863462in}}%
\pgfpathlineto{\pgfqpoint{3.697083in}{5.863752in}}%
\pgfpathlineto{\pgfqpoint{3.694124in}{5.867028in}}%
\pgfpathlineto{\pgfqpoint{3.691166in}{5.869587in}}%
\pgfpathlineto{\pgfqpoint{3.688207in}{5.864633in}}%
\pgfpathlineto{\pgfqpoint{3.685249in}{5.883081in}}%
\pgfpathlineto{\pgfqpoint{3.682291in}{5.865075in}}%
\pgfpathlineto{\pgfqpoint{3.679332in}{5.869978in}}%
\pgfpathlineto{\pgfqpoint{3.676374in}{5.863741in}}%
\pgfpathlineto{\pgfqpoint{3.673415in}{5.850652in}}%
\pgfpathlineto{\pgfqpoint{3.670457in}{5.869296in}}%
\pgfpathlineto{\pgfqpoint{3.667499in}{5.861712in}}%
\pgfpathlineto{\pgfqpoint{3.664540in}{5.842911in}}%
\pgfpathlineto{\pgfqpoint{3.661582in}{5.839787in}}%
\pgfpathlineto{\pgfqpoint{3.658623in}{5.851048in}}%
\pgfpathlineto{\pgfqpoint{3.655665in}{5.845413in}}%
\pgfpathlineto{\pgfqpoint{3.652706in}{5.855902in}}%
\pgfpathlineto{\pgfqpoint{3.649748in}{5.842446in}}%
\pgfpathlineto{\pgfqpoint{3.646790in}{5.853486in}}%
\pgfpathlineto{\pgfqpoint{3.643831in}{5.839792in}}%
\pgfpathlineto{\pgfqpoint{3.640873in}{5.843023in}}%
\pgfpathlineto{\pgfqpoint{3.637914in}{5.845008in}}%
\pgfpathlineto{\pgfqpoint{3.634956in}{5.853713in}}%
\pgfpathlineto{\pgfqpoint{3.631997in}{5.842990in}}%
\pgfpathlineto{\pgfqpoint{3.629039in}{5.822358in}}%
\pgfpathlineto{\pgfqpoint{3.626081in}{5.841694in}}%
\pgfpathlineto{\pgfqpoint{3.623122in}{5.831813in}}%
\pgfpathlineto{\pgfqpoint{3.620164in}{5.854762in}}%
\pgfpathlineto{\pgfqpoint{3.617205in}{5.828848in}}%
\pgfpathlineto{\pgfqpoint{3.614247in}{5.830425in}}%
\pgfpathlineto{\pgfqpoint{3.611288in}{5.819939in}}%
\pgfpathlineto{\pgfqpoint{3.608330in}{5.819330in}}%
\pgfpathlineto{\pgfqpoint{3.605372in}{5.821056in}}%
\pgfpathlineto{\pgfqpoint{3.602413in}{5.825825in}}%
\pgfpathlineto{\pgfqpoint{3.599455in}{5.819475in}}%
\pgfpathlineto{\pgfqpoint{3.596496in}{5.813324in}}%
\pgfpathlineto{\pgfqpoint{3.593538in}{5.801566in}}%
\pgfpathlineto{\pgfqpoint{3.590579in}{5.807249in}}%
\pgfpathlineto{\pgfqpoint{3.587621in}{5.811484in}}%
\pgfpathlineto{\pgfqpoint{3.584663in}{5.812696in}}%
\pgfpathlineto{\pgfqpoint{3.581704in}{5.784876in}}%
\pgfpathlineto{\pgfqpoint{3.578746in}{5.816667in}}%
\pgfpathlineto{\pgfqpoint{3.575787in}{5.799725in}}%
\pgfpathlineto{\pgfqpoint{3.572829in}{5.807961in}}%
\pgfpathlineto{\pgfqpoint{3.569870in}{5.809371in}}%
\pgfpathlineto{\pgfqpoint{3.566912in}{5.793995in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{5.797722in}}%
\pgfpathlineto{\pgfqpoint{3.560995in}{5.799233in}}%
\pgfpathlineto{\pgfqpoint{3.558037in}{5.800931in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{5.780199in}}%
\pgfpathlineto{\pgfqpoint{3.552120in}{5.787754in}}%
\pgfpathlineto{\pgfqpoint{3.549161in}{5.801108in}}%
\pgfpathlineto{\pgfqpoint{3.546203in}{5.786336in}}%
\pgfpathlineto{\pgfqpoint{3.543245in}{5.770149in}}%
\pgfpathlineto{\pgfqpoint{3.540286in}{5.794264in}}%
\pgfpathlineto{\pgfqpoint{3.537328in}{5.782645in}}%
\pgfpathlineto{\pgfqpoint{3.534369in}{5.773534in}}%
\pgfpathlineto{\pgfqpoint{3.531411in}{5.779910in}}%
\pgfpathlineto{\pgfqpoint{3.528452in}{5.782826in}}%
\pgfpathlineto{\pgfqpoint{3.525494in}{5.779820in}}%
\pgfpathlineto{\pgfqpoint{3.522536in}{5.783740in}}%
\pgfpathlineto{\pgfqpoint{3.519577in}{5.776455in}}%
\pgfpathlineto{\pgfqpoint{3.516619in}{5.762091in}}%
\pgfpathlineto{\pgfqpoint{3.513660in}{5.756576in}}%
\pgfpathlineto{\pgfqpoint{3.510702in}{5.769299in}}%
\pgfpathlineto{\pgfqpoint{3.507743in}{5.778155in}}%
\pgfpathlineto{\pgfqpoint{3.504785in}{5.769843in}}%
\pgfpathlineto{\pgfqpoint{3.501827in}{5.760102in}}%
\pgfpathlineto{\pgfqpoint{3.498868in}{5.752588in}}%
\pgfpathlineto{\pgfqpoint{3.495910in}{5.756247in}}%
\pgfpathlineto{\pgfqpoint{3.492951in}{5.747820in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{5.746671in}}%
\pgfpathlineto{\pgfqpoint{3.487034in}{5.766087in}}%
\pgfpathlineto{\pgfqpoint{3.484076in}{5.746566in}}%
\pgfpathlineto{\pgfqpoint{3.481118in}{5.737795in}}%
\pgfpathlineto{\pgfqpoint{3.478159in}{5.745245in}}%
\pgfpathlineto{\pgfqpoint{3.475201in}{5.745963in}}%
\pgfpathlineto{\pgfqpoint{3.472242in}{5.734084in}}%
\pgfpathlineto{\pgfqpoint{3.469284in}{5.741311in}}%
\pgfpathlineto{\pgfqpoint{3.466325in}{5.730699in}}%
\pgfpathlineto{\pgfqpoint{3.463367in}{5.739603in}}%
\pgfpathlineto{\pgfqpoint{3.460409in}{5.723666in}}%
\pgfpathlineto{\pgfqpoint{3.457450in}{5.718115in}}%
\pgfpathlineto{\pgfqpoint{3.454492in}{5.722457in}}%
\pgfpathlineto{\pgfqpoint{3.451533in}{5.722811in}}%
\pgfpathlineto{\pgfqpoint{3.448575in}{5.728817in}}%
\pgfpathlineto{\pgfqpoint{3.445616in}{5.727441in}}%
\pgfpathlineto{\pgfqpoint{3.442658in}{5.715336in}}%
\pgfpathlineto{\pgfqpoint{3.439700in}{5.734956in}}%
\pgfpathlineto{\pgfqpoint{3.436741in}{5.716368in}}%
\pgfpathlineto{\pgfqpoint{3.433783in}{5.718011in}}%
\pgfpathlineto{\pgfqpoint{3.430824in}{5.714351in}}%
\pgfpathlineto{\pgfqpoint{3.427866in}{5.713026in}}%
\pgfpathlineto{\pgfqpoint{3.424907in}{5.708194in}}%
\pgfpathlineto{\pgfqpoint{3.421949in}{5.696121in}}%
\pgfpathlineto{\pgfqpoint{3.418991in}{5.714374in}}%
\pgfpathlineto{\pgfqpoint{3.416032in}{5.693152in}}%
\pgfpathlineto{\pgfqpoint{3.413074in}{5.699228in}}%
\pgfpathlineto{\pgfqpoint{3.410115in}{5.699041in}}%
\pgfpathlineto{\pgfqpoint{3.407157in}{5.697817in}}%
\pgfpathlineto{\pgfqpoint{3.404198in}{5.687205in}}%
\pgfpathlineto{\pgfqpoint{3.401240in}{5.678845in}}%
\pgfpathlineto{\pgfqpoint{3.398282in}{5.689472in}}%
\pgfpathlineto{\pgfqpoint{3.395323in}{5.683097in}}%
\pgfpathlineto{\pgfqpoint{3.392365in}{5.695088in}}%
\pgfpathlineto{\pgfqpoint{3.389406in}{5.681150in}}%
\pgfpathlineto{\pgfqpoint{3.386448in}{5.683897in}}%
\pgfpathlineto{\pgfqpoint{3.383489in}{5.659621in}}%
\pgfpathlineto{\pgfqpoint{3.380531in}{5.668203in}}%
\pgfpathlineto{\pgfqpoint{3.377573in}{5.664663in}}%
\pgfpathlineto{\pgfqpoint{3.374614in}{5.673817in}}%
\pgfpathlineto{\pgfqpoint{3.371656in}{5.655232in}}%
\pgfpathlineto{\pgfqpoint{3.368697in}{5.661304in}}%
\pgfpathlineto{\pgfqpoint{3.365739in}{5.653386in}}%
\pgfpathlineto{\pgfqpoint{3.362780in}{5.660670in}}%
\pgfpathlineto{\pgfqpoint{3.359822in}{5.663372in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{5.645064in}}%
\pgfpathlineto{\pgfqpoint{3.353905in}{5.643233in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{5.654039in}}%
\pgfpathlineto{\pgfqpoint{3.347988in}{5.637454in}}%
\pgfpathlineto{\pgfqpoint{3.345030in}{5.636616in}}%
\pgfpathlineto{\pgfqpoint{3.342071in}{5.632468in}}%
\pgfpathlineto{\pgfqpoint{3.339113in}{5.629718in}}%
\pgfpathlineto{\pgfqpoint{3.336155in}{5.630585in}}%
\pgfpathlineto{\pgfqpoint{3.333196in}{5.645783in}}%
\pgfpathlineto{\pgfqpoint{3.330238in}{5.644422in}}%
\pgfpathlineto{\pgfqpoint{3.327279in}{5.640668in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{5.638339in}}%
\pgfpathlineto{\pgfqpoint{3.321362in}{5.635983in}}%
\pgfpathlineto{\pgfqpoint{3.318404in}{5.621879in}}%
\pgfpathlineto{\pgfqpoint{3.315446in}{5.627483in}}%
\pgfpathlineto{\pgfqpoint{3.312487in}{5.614194in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.620404in}}%
\pgfpathlineto{\pgfqpoint{3.306570in}{5.624917in}}%
\pgfpathlineto{\pgfqpoint{3.303612in}{5.612848in}}%
\pgfpathlineto{\pgfqpoint{3.300653in}{5.610782in}}%
\pgfpathlineto{\pgfqpoint{3.297695in}{5.614734in}}%
\pgfpathlineto{\pgfqpoint{3.294737in}{5.607201in}}%
\pgfpathlineto{\pgfqpoint{3.291778in}{5.599138in}}%
\pgfpathlineto{\pgfqpoint{3.288820in}{5.614650in}}%
\pgfpathlineto{\pgfqpoint{3.285861in}{5.608430in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{5.601683in}}%
\pgfpathlineto{\pgfqpoint{3.279944in}{5.598573in}}%
\pgfpathlineto{\pgfqpoint{3.276986in}{5.591574in}}%
\pgfpathlineto{\pgfqpoint{3.274028in}{5.590860in}}%
\pgfpathlineto{\pgfqpoint{3.271069in}{5.606504in}}%
\pgfpathlineto{\pgfqpoint{3.268111in}{5.591673in}}%
\pgfpathlineto{\pgfqpoint{3.265152in}{5.583571in}}%
\pgfpathlineto{\pgfqpoint{3.262194in}{5.575319in}}%
\pgfpathlineto{\pgfqpoint{3.259235in}{5.581213in}}%
\pgfpathlineto{\pgfqpoint{3.256277in}{5.571698in}}%
\pgfpathlineto{\pgfqpoint{3.253319in}{5.563812in}}%
\pgfpathlineto{\pgfqpoint{3.250360in}{5.569399in}}%
\pgfpathlineto{\pgfqpoint{3.247402in}{5.576128in}}%
\pgfpathlineto{\pgfqpoint{3.244443in}{5.566519in}}%
\pgfpathlineto{\pgfqpoint{3.241485in}{5.563395in}}%
\pgfpathlineto{\pgfqpoint{3.238526in}{5.558901in}}%
\pgfpathlineto{\pgfqpoint{3.235568in}{5.560150in}}%
\pgfpathlineto{\pgfqpoint{3.232610in}{5.550977in}}%
\pgfpathlineto{\pgfqpoint{3.229651in}{5.546629in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{5.540165in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{5.525722in}}%
\pgfpathlineto{\pgfqpoint{3.220776in}{5.529040in}}%
\pgfpathlineto{\pgfqpoint{3.217818in}{5.527467in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{5.527080in}}%
\pgfpathlineto{\pgfqpoint{3.211901in}{5.530955in}}%
\pgfpathlineto{\pgfqpoint{3.208942in}{5.517252in}}%
\pgfpathlineto{\pgfqpoint{3.205984in}{5.524184in}}%
\pgfpathlineto{\pgfqpoint{3.203025in}{5.518827in}}%
\pgfpathlineto{\pgfqpoint{3.200067in}{5.492130in}}%
\pgfpathlineto{\pgfqpoint{3.197109in}{5.498353in}}%
\pgfpathlineto{\pgfqpoint{3.194150in}{5.499158in}}%
\pgfpathlineto{\pgfqpoint{3.191192in}{5.497660in}}%
\pgfpathlineto{\pgfqpoint{3.188233in}{5.485686in}}%
\pgfpathlineto{\pgfqpoint{3.185275in}{5.486506in}}%
\pgfpathlineto{\pgfqpoint{3.182316in}{5.472334in}}%
\pgfpathlineto{\pgfqpoint{3.179358in}{5.471099in}}%
\pgfpathlineto{\pgfqpoint{3.176400in}{5.472906in}}%
\pgfpathlineto{\pgfqpoint{3.173441in}{5.457452in}}%
\pgfpathlineto{\pgfqpoint{3.170483in}{5.453536in}}%
\pgfpathlineto{\pgfqpoint{3.167524in}{5.447570in}}%
\pgfpathlineto{\pgfqpoint{3.164566in}{5.448646in}}%
\pgfpathlineto{\pgfqpoint{3.161607in}{5.438641in}}%
\pgfpathlineto{\pgfqpoint{3.158649in}{5.435990in}}%
\pgfpathlineto{\pgfqpoint{3.155691in}{5.443476in}}%
\pgfpathlineto{\pgfqpoint{3.152732in}{5.434759in}}%
\pgfpathlineto{\pgfqpoint{3.149774in}{5.419879in}}%
\pgfpathlineto{\pgfqpoint{3.146815in}{5.422734in}}%
\pgfpathlineto{\pgfqpoint{3.143857in}{5.421441in}}%
\pgfpathlineto{\pgfqpoint{3.140898in}{5.430061in}}%
\pgfpathlineto{\pgfqpoint{3.137940in}{5.425543in}}%
\pgfpathlineto{\pgfqpoint{3.134982in}{5.418644in}}%
\pgfpathlineto{\pgfqpoint{3.132023in}{5.423387in}}%
\pgfpathlineto{\pgfqpoint{3.129065in}{5.421363in}}%
\pgfpathlineto{\pgfqpoint{3.126106in}{5.424178in}}%
\pgfpathlineto{\pgfqpoint{3.123148in}{5.416265in}}%
\pgfpathlineto{\pgfqpoint{3.120189in}{5.413960in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{5.408348in}}%
\pgfpathlineto{\pgfqpoint{3.114273in}{5.403923in}}%
\pgfpathlineto{\pgfqpoint{3.111314in}{5.414499in}}%
\pgfpathlineto{\pgfqpoint{3.108356in}{5.412965in}}%
\pgfpathlineto{\pgfqpoint{3.105397in}{5.409647in}}%
\pgfpathlineto{\pgfqpoint{3.102439in}{5.405095in}}%
\pgfpathlineto{\pgfqpoint{3.099480in}{5.408439in}}%
\pgfpathlineto{\pgfqpoint{3.096522in}{5.400212in}}%
\pgfpathlineto{\pgfqpoint{3.093564in}{5.392283in}}%
\pgfpathlineto{\pgfqpoint{3.090605in}{5.385845in}}%
\pgfpathlineto{\pgfqpoint{3.087647in}{5.376567in}}%
\pgfpathlineto{\pgfqpoint{3.084688in}{5.370003in}}%
\pgfpathlineto{\pgfqpoint{3.081730in}{5.361889in}}%
\pgfpathlineto{\pgfqpoint{3.078771in}{5.357328in}}%
\pgfpathlineto{\pgfqpoint{3.075813in}{5.353046in}}%
\pgfpathlineto{\pgfqpoint{3.072855in}{5.348937in}}%
\pgfpathlineto{\pgfqpoint{3.069896in}{5.345305in}}%
\pgfpathlineto{\pgfqpoint{3.066938in}{5.342356in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{5.341059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.066938in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.069896in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.072855in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.075813in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.078771in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.081730in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.084688in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.087647in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.090605in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.093564in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.096522in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.099480in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.102439in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.105397in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.108356in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.111314in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.114273in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.120189in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.123148in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.126106in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.129065in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.132023in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.134982in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.137940in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.140898in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.143857in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.146815in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.149774in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.152732in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.155691in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.158649in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.161607in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.164566in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.167524in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.170483in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.173441in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.176400in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.179358in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.182316in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.185275in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.188233in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.191192in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.194150in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.197109in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.200067in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.203025in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.205984in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.208942in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.211901in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.217818in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.220776in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.229651in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.232610in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.235568in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.238526in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.241485in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.244443in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.247402in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.250360in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.253319in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.256277in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.259235in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.262194in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.265152in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.268111in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.271069in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.274028in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.276986in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.279944in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.285861in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.288820in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.291778in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.294737in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.297695in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.300653in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.303612in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.306570in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.312487in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.315446in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.318404in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.321362in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.327279in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.330238in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.333196in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.336155in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.339113in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.342071in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.345030in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.347988in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.353905in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.359822in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.362780in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.365739in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.368697in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.371656in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.374614in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.377573in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.380531in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.383489in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.386448in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.389406in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.392365in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.395323in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.398282in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.401240in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.404198in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.407157in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.410115in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.413074in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.416032in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.418991in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.421949in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.424907in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.427866in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.430824in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.433783in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.436741in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.439700in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.442658in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.445616in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.448575in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.451533in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.454492in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.457450in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.460409in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.463367in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.466325in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.469284in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.472242in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.475201in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.478159in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.481118in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.484076in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.487034in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.492951in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.495910in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.498868in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.501827in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.504785in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.507743in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.510702in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.513660in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.516619in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.519577in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.522536in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.525494in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.528452in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.531411in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.534369in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.537328in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.540286in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.543245in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.546203in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.549161in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.552120in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.558037in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.560995in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.566912in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.569870in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.572829in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.575787in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.578746in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.581704in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.584663in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.587621in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.590579in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.593538in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.596496in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.599455in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.602413in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.605372in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.608330in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.611288in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.614247in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.617205in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.620164in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.623122in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.626081in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.629039in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.631997in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.634956in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.637914in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.640873in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.643831in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.646790in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.649748in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.652706in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.655665in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.658623in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.661582in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.664540in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.667499in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.670457in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.673415in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.676374in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.679332in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.682291in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.685249in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.688207in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.691166in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.694124in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.697083in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.703000in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.705958in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.708916in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.711875in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.714833in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.717792in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.720750in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.723709in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.726667in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.729625in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.732584in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.735542in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.738501in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.741459in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.744418in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.747376in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.750334in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.753293in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.756251in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.759210in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.762168in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.765127in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.768085in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.771043in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.774002in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.776960in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.779919in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.782877in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.785836in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.788794in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.791752in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.794711in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.797669in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.800628in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.803586in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.806545in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.809503in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.812461in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.815420in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.818378in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.821337in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.824295in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.827254in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.830212in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.833170in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.836129in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.839087in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.842046in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.845004in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.847963in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.850921in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.853879in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.856838in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.859796in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.862755in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.865713in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.868672in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.871630in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.874588in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.877547in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.880505in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.883464in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.886422in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.889381in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.892339in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.895297in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.898256in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.901214in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.904173in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.907131in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.910090in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.913048in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.916006in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.918965in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.921923in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.924882in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.927840in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.930799in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.933757in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.936715in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.939674in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.942632in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.948549in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.951508in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.954466in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.957424in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.960383in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.963341in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.966300in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.969258in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.972217in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.975175in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.978133in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.981092in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.984050in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.989967in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.992926in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.995884in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.998842in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.001801in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.004759in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.007718in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.010676in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.013635in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.016593in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.022510in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.025468in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.028427in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.031385in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.034344in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.037302in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.040260in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.043219in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.043219in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.040260in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.037302in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.034344in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.031385in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.028427in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.025468in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.022510in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.016593in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.013635in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.010676in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.007718in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.004759in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.001801in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.998842in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.995884in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.992926in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.989967in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.984050in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.981092in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.978133in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.975175in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.972217in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.969258in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.966300in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.963341in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.960383in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.957424in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.954466in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.951508in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.948549in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.942632in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.939674in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.936715in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.933757in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.930799in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.927840in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.924882in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.921923in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.918965in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.916006in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.913048in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.910090in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.907131in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.904173in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.901214in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.898256in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.895297in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.892339in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.889381in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.886422in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.883464in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.880505in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.877547in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.874588in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.871630in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.868672in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.865713in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.862755in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.859796in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.856838in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.853879in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.850921in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.847963in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.845004in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.842046in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.839087in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.836129in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.833170in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.830212in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.827254in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.824295in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.821337in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.818378in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.815420in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.812461in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.809503in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.806545in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.803586in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.800628in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.797669in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.794711in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.791752in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.788794in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.785836in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.782877in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.779919in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.776960in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.774002in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.771043in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.768085in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.765127in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.762168in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.759210in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.756251in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.753293in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.750334in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.747376in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.744418in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.741459in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.738501in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.735542in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.732584in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.729625in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.726667in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.723709in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.720750in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.717792in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.714833in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.711875in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.708916in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.705958in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.703000in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.697083in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.694124in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.691166in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.688207in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.685249in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.682291in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.679332in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.676374in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.673415in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.670457in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.667499in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.664540in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.661582in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.658623in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.655665in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.652706in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.649748in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.646790in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.643831in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.640873in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.637914in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.634956in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.631997in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.629039in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.626081in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.623122in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.620164in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.617205in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.614247in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.611288in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.608330in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.605372in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.602413in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.599455in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.596496in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.593538in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.590579in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.587621in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.584663in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.581704in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.578746in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.575787in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.572829in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.569870in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.566912in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.563954in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.560995in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.558037in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.552120in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.549161in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.546203in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.543245in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.540286in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.537328in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.534369in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.531411in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.528452in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.525494in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.522536in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.519577in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.516619in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.513660in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.510702in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.507743in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.504785in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.501827in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.498868in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.495910in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.492951in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.487034in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.484076in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.481118in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.478159in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.475201in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.472242in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.469284in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.466325in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.463367in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.460409in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.457450in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.454492in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.451533in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.448575in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.445616in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.442658in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.439700in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.436741in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.433783in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.430824in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.427866in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.424907in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.421949in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.418991in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.416032in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.413074in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.410115in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.407157in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.404198in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.401240in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.398282in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.395323in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.392365in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.389406in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.386448in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.383489in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.380531in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.377573in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.374614in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.371656in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.368697in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.365739in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.362780in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.359822in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.353905in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.347988in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.345030in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.342071in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.339113in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.336155in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.333196in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.330238in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.327279in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.321362in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.318404in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.315446in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.312487in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.306570in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.303612in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.300653in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.297695in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.294737in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.291778in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.288820in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.285861in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.279944in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.276986in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.274028in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.271069in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.268111in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.265152in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.262194in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.259235in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.256277in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.253319in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.250360in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.247402in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.244443in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.241485in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.238526in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.235568in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.232610in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.229651in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.220776in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.217818in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.211901in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.208942in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.205984in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.203025in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.200067in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.197109in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.194150in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.191192in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.188233in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.185275in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.182316in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.179358in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.176400in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.173441in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.170483in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.167524in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.164566in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.161607in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.158649in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.155691in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.152732in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.149774in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.146815in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.143857in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.140898in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.137940in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.134982in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.132023in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.129065in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.126106in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.123148in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.120189in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.114273in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.111314in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.108356in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.105397in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.102439in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.099480in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.096522in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.093564in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.090605in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.087647in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.084688in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.081730in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.078771in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.075813in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.072855in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.069896in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.066938in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{5.339294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{5.339999in}}%
\pgfpathlineto{\pgfqpoint{3.069896in}{5.343883in}}%
\pgfpathlineto{\pgfqpoint{3.075813in}{5.348713in}}%
\pgfpathlineto{\pgfqpoint{3.081730in}{5.355437in}}%
\pgfpathlineto{\pgfqpoint{3.087647in}{5.365093in}}%
\pgfpathlineto{\pgfqpoint{3.090605in}{5.371168in}}%
\pgfpathlineto{\pgfqpoint{3.093564in}{5.376106in}}%
\pgfpathlineto{\pgfqpoint{3.099480in}{5.388865in}}%
\pgfpathlineto{\pgfqpoint{3.102439in}{5.389907in}}%
\pgfpathlineto{\pgfqpoint{3.105397in}{5.393915in}}%
\pgfpathlineto{\pgfqpoint{3.108356in}{5.399874in}}%
\pgfpathlineto{\pgfqpoint{3.111314in}{5.402561in}}%
\pgfpathlineto{\pgfqpoint{3.114273in}{5.399703in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{5.405833in}}%
\pgfpathlineto{\pgfqpoint{3.120189in}{5.410285in}}%
\pgfpathlineto{\pgfqpoint{3.123148in}{5.412843in}}%
\pgfpathlineto{\pgfqpoint{3.126106in}{5.416581in}}%
\pgfpathlineto{\pgfqpoint{3.129065in}{5.411876in}}%
\pgfpathlineto{\pgfqpoint{3.132023in}{5.413194in}}%
\pgfpathlineto{\pgfqpoint{3.134982in}{5.412762in}}%
\pgfpathlineto{\pgfqpoint{3.137940in}{5.416921in}}%
\pgfpathlineto{\pgfqpoint{3.140898in}{5.420420in}}%
\pgfpathlineto{\pgfqpoint{3.143857in}{5.413862in}}%
\pgfpathlineto{\pgfqpoint{3.146815in}{5.415080in}}%
\pgfpathlineto{\pgfqpoint{3.149774in}{5.412234in}}%
\pgfpathlineto{\pgfqpoint{3.152732in}{5.425074in}}%
\pgfpathlineto{\pgfqpoint{3.155691in}{5.427659in}}%
\pgfpathlineto{\pgfqpoint{3.158649in}{5.424544in}}%
\pgfpathlineto{\pgfqpoint{3.161607in}{5.432539in}}%
\pgfpathlineto{\pgfqpoint{3.167524in}{5.441298in}}%
\pgfpathlineto{\pgfqpoint{3.170483in}{5.440839in}}%
\pgfpathlineto{\pgfqpoint{3.176400in}{5.458180in}}%
\pgfpathlineto{\pgfqpoint{3.179358in}{5.456646in}}%
\pgfpathlineto{\pgfqpoint{3.182316in}{5.464319in}}%
\pgfpathlineto{\pgfqpoint{3.185275in}{5.473397in}}%
\pgfpathlineto{\pgfqpoint{3.188233in}{5.468539in}}%
\pgfpathlineto{\pgfqpoint{3.191192in}{5.481974in}}%
\pgfpathlineto{\pgfqpoint{3.194150in}{5.481984in}}%
\pgfpathlineto{\pgfqpoint{3.197109in}{5.483977in}}%
\pgfpathlineto{\pgfqpoint{3.200067in}{5.482308in}}%
\pgfpathlineto{\pgfqpoint{3.203025in}{5.500306in}}%
\pgfpathlineto{\pgfqpoint{3.205984in}{5.503708in}}%
\pgfpathlineto{\pgfqpoint{3.208942in}{5.502733in}}%
\pgfpathlineto{\pgfqpoint{3.211901in}{5.514561in}}%
\pgfpathlineto{\pgfqpoint{3.214859in}{5.506886in}}%
\pgfpathlineto{\pgfqpoint{3.217818in}{5.509073in}}%
\pgfpathlineto{\pgfqpoint{3.220776in}{5.515032in}}%
\pgfpathlineto{\pgfqpoint{3.223734in}{5.509920in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{5.523821in}}%
\pgfpathlineto{\pgfqpoint{3.229651in}{5.528093in}}%
\pgfpathlineto{\pgfqpoint{3.232610in}{5.533038in}}%
\pgfpathlineto{\pgfqpoint{3.235568in}{5.542211in}}%
\pgfpathlineto{\pgfqpoint{3.238526in}{5.538911in}}%
\pgfpathlineto{\pgfqpoint{3.241485in}{5.542162in}}%
\pgfpathlineto{\pgfqpoint{3.247402in}{5.556011in}}%
\pgfpathlineto{\pgfqpoint{3.250360in}{5.554252in}}%
\pgfpathlineto{\pgfqpoint{3.253319in}{5.554146in}}%
\pgfpathlineto{\pgfqpoint{3.256277in}{5.557607in}}%
\pgfpathlineto{\pgfqpoint{3.259235in}{5.553787in}}%
\pgfpathlineto{\pgfqpoint{3.262194in}{5.554841in}}%
\pgfpathlineto{\pgfqpoint{3.268111in}{5.577168in}}%
\pgfpathlineto{\pgfqpoint{3.271069in}{5.593394in}}%
\pgfpathlineto{\pgfqpoint{3.274028in}{5.574946in}}%
\pgfpathlineto{\pgfqpoint{3.276986in}{5.573151in}}%
\pgfpathlineto{\pgfqpoint{3.279944in}{5.586884in}}%
\pgfpathlineto{\pgfqpoint{3.282903in}{5.584260in}}%
\pgfpathlineto{\pgfqpoint{3.285861in}{5.593179in}}%
\pgfpathlineto{\pgfqpoint{3.288820in}{5.596406in}}%
\pgfpathlineto{\pgfqpoint{3.291778in}{5.586197in}}%
\pgfpathlineto{\pgfqpoint{3.294737in}{5.595062in}}%
\pgfpathlineto{\pgfqpoint{3.297695in}{5.599010in}}%
\pgfpathlineto{\pgfqpoint{3.300653in}{5.597873in}}%
\pgfpathlineto{\pgfqpoint{3.303612in}{5.602804in}}%
\pgfpathlineto{\pgfqpoint{3.306570in}{5.613308in}}%
\pgfpathlineto{\pgfqpoint{3.309529in}{5.602204in}}%
\pgfpathlineto{\pgfqpoint{3.312487in}{5.607571in}}%
\pgfpathlineto{\pgfqpoint{3.315446in}{5.605987in}}%
\pgfpathlineto{\pgfqpoint{3.318404in}{5.609360in}}%
\pgfpathlineto{\pgfqpoint{3.321362in}{5.616174in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{5.617889in}}%
\pgfpathlineto{\pgfqpoint{3.327279in}{5.621865in}}%
\pgfpathlineto{\pgfqpoint{3.330238in}{5.628719in}}%
\pgfpathlineto{\pgfqpoint{3.333196in}{5.629800in}}%
\pgfpathlineto{\pgfqpoint{3.336155in}{5.619468in}}%
\pgfpathlineto{\pgfqpoint{3.339113in}{5.615706in}}%
\pgfpathlineto{\pgfqpoint{3.342071in}{5.623519in}}%
\pgfpathlineto{\pgfqpoint{3.345030in}{5.625180in}}%
\pgfpathlineto{\pgfqpoint{3.347988in}{5.622540in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{5.634528in}}%
\pgfpathlineto{\pgfqpoint{3.353905in}{5.630089in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{5.638257in}}%
\pgfpathlineto{\pgfqpoint{3.359822in}{5.653340in}}%
\pgfpathlineto{\pgfqpoint{3.362780in}{5.648826in}}%
\pgfpathlineto{\pgfqpoint{3.365739in}{5.638295in}}%
\pgfpathlineto{\pgfqpoint{3.368697in}{5.650243in}}%
\pgfpathlineto{\pgfqpoint{3.371656in}{5.648473in}}%
\pgfpathlineto{\pgfqpoint{3.374614in}{5.661962in}}%
\pgfpathlineto{\pgfqpoint{3.377573in}{5.657048in}}%
\pgfpathlineto{\pgfqpoint{3.380531in}{5.657477in}}%
\pgfpathlineto{\pgfqpoint{3.383489in}{5.654129in}}%
\pgfpathlineto{\pgfqpoint{3.389406in}{5.673012in}}%
\pgfpathlineto{\pgfqpoint{3.392365in}{5.677541in}}%
\pgfpathlineto{\pgfqpoint{3.395323in}{5.665189in}}%
\pgfpathlineto{\pgfqpoint{3.398282in}{5.674138in}}%
\pgfpathlineto{\pgfqpoint{3.401240in}{5.666391in}}%
\pgfpathlineto{\pgfqpoint{3.404198in}{5.668903in}}%
\pgfpathlineto{\pgfqpoint{3.407157in}{5.677713in}}%
\pgfpathlineto{\pgfqpoint{3.410115in}{5.684236in}}%
\pgfpathlineto{\pgfqpoint{3.413074in}{5.686983in}}%
\pgfpathlineto{\pgfqpoint{3.416032in}{5.680958in}}%
\pgfpathlineto{\pgfqpoint{3.418991in}{5.690993in}}%
\pgfpathlineto{\pgfqpoint{3.421949in}{5.677884in}}%
\pgfpathlineto{\pgfqpoint{3.424907in}{5.688737in}}%
\pgfpathlineto{\pgfqpoint{3.427866in}{5.702470in}}%
\pgfpathlineto{\pgfqpoint{3.430824in}{5.693576in}}%
\pgfpathlineto{\pgfqpoint{3.433783in}{5.686973in}}%
\pgfpathlineto{\pgfqpoint{3.436741in}{5.699280in}}%
\pgfpathlineto{\pgfqpoint{3.439700in}{5.704602in}}%
\pgfpathlineto{\pgfqpoint{3.442658in}{5.699475in}}%
\pgfpathlineto{\pgfqpoint{3.445616in}{5.715376in}}%
\pgfpathlineto{\pgfqpoint{3.448575in}{5.712329in}}%
\pgfpathlineto{\pgfqpoint{3.451533in}{5.716253in}}%
\pgfpathlineto{\pgfqpoint{3.454492in}{5.707274in}}%
\pgfpathlineto{\pgfqpoint{3.457450in}{5.699582in}}%
\pgfpathlineto{\pgfqpoint{3.460409in}{5.699564in}}%
\pgfpathlineto{\pgfqpoint{3.463367in}{5.718472in}}%
\pgfpathlineto{\pgfqpoint{3.466325in}{5.714332in}}%
\pgfpathlineto{\pgfqpoint{3.469284in}{5.718029in}}%
\pgfpathlineto{\pgfqpoint{3.472242in}{5.712410in}}%
\pgfpathlineto{\pgfqpoint{3.475201in}{5.720585in}}%
\pgfpathlineto{\pgfqpoint{3.478159in}{5.726319in}}%
\pgfpathlineto{\pgfqpoint{3.481118in}{5.729534in}}%
\pgfpathlineto{\pgfqpoint{3.487034in}{5.742419in}}%
\pgfpathlineto{\pgfqpoint{3.489993in}{5.730399in}}%
\pgfpathlineto{\pgfqpoint{3.495910in}{5.746004in}}%
\pgfpathlineto{\pgfqpoint{3.498868in}{5.740938in}}%
\pgfpathlineto{\pgfqpoint{3.501827in}{5.745818in}}%
\pgfpathlineto{\pgfqpoint{3.504785in}{5.748878in}}%
\pgfpathlineto{\pgfqpoint{3.507743in}{5.759625in}}%
\pgfpathlineto{\pgfqpoint{3.513660in}{5.738751in}}%
\pgfpathlineto{\pgfqpoint{3.516619in}{5.756474in}}%
\pgfpathlineto{\pgfqpoint{3.519577in}{5.750132in}}%
\pgfpathlineto{\pgfqpoint{3.522536in}{5.752771in}}%
\pgfpathlineto{\pgfqpoint{3.525494in}{5.750013in}}%
\pgfpathlineto{\pgfqpoint{3.528452in}{5.768631in}}%
\pgfpathlineto{\pgfqpoint{3.531411in}{5.758994in}}%
\pgfpathlineto{\pgfqpoint{3.534369in}{5.755687in}}%
\pgfpathlineto{\pgfqpoint{3.537328in}{5.766510in}}%
\pgfpathlineto{\pgfqpoint{3.540286in}{5.765750in}}%
\pgfpathlineto{\pgfqpoint{3.543245in}{5.751931in}}%
\pgfpathlineto{\pgfqpoint{3.546203in}{5.765839in}}%
\pgfpathlineto{\pgfqpoint{3.549161in}{5.772576in}}%
\pgfpathlineto{\pgfqpoint{3.552120in}{5.762998in}}%
\pgfpathlineto{\pgfqpoint{3.555078in}{5.761922in}}%
\pgfpathlineto{\pgfqpoint{3.558037in}{5.779575in}}%
\pgfpathlineto{\pgfqpoint{3.560995in}{5.781271in}}%
\pgfpathlineto{\pgfqpoint{3.566912in}{5.774469in}}%
\pgfpathlineto{\pgfqpoint{3.569870in}{5.794204in}}%
\pgfpathlineto{\pgfqpoint{3.572829in}{5.789868in}}%
\pgfpathlineto{\pgfqpoint{3.575787in}{5.779289in}}%
\pgfpathlineto{\pgfqpoint{3.578746in}{5.796608in}}%
\pgfpathlineto{\pgfqpoint{3.581704in}{5.777866in}}%
\pgfpathlineto{\pgfqpoint{3.587621in}{5.801370in}}%
\pgfpathlineto{\pgfqpoint{3.590579in}{5.791574in}}%
\pgfpathlineto{\pgfqpoint{3.593538in}{5.788963in}}%
\pgfpathlineto{\pgfqpoint{3.596496in}{5.794502in}}%
\pgfpathlineto{\pgfqpoint{3.599455in}{5.794317in}}%
\pgfpathlineto{\pgfqpoint{3.602413in}{5.800446in}}%
\pgfpathlineto{\pgfqpoint{3.605372in}{5.794245in}}%
\pgfpathlineto{\pgfqpoint{3.608330in}{5.794346in}}%
\pgfpathlineto{\pgfqpoint{3.611288in}{5.789074in}}%
\pgfpathlineto{\pgfqpoint{3.614247in}{5.802806in}}%
\pgfpathlineto{\pgfqpoint{3.617205in}{5.796139in}}%
\pgfpathlineto{\pgfqpoint{3.620164in}{5.825328in}}%
\pgfpathlineto{\pgfqpoint{3.623122in}{5.806001in}}%
\pgfpathlineto{\pgfqpoint{3.626081in}{5.819896in}}%
\pgfpathlineto{\pgfqpoint{3.629039in}{5.807190in}}%
\pgfpathlineto{\pgfqpoint{3.631997in}{5.811953in}}%
\pgfpathlineto{\pgfqpoint{3.634956in}{5.830685in}}%
\pgfpathlineto{\pgfqpoint{3.637914in}{5.818455in}}%
\pgfpathlineto{\pgfqpoint{3.640873in}{5.824984in}}%
\pgfpathlineto{\pgfqpoint{3.643831in}{5.821471in}}%
\pgfpathlineto{\pgfqpoint{3.646790in}{5.824804in}}%
\pgfpathlineto{\pgfqpoint{3.649748in}{5.824672in}}%
\pgfpathlineto{\pgfqpoint{3.652706in}{5.826120in}}%
\pgfpathlineto{\pgfqpoint{3.658623in}{5.836192in}}%
\pgfpathlineto{\pgfqpoint{3.661582in}{5.831198in}}%
\pgfpathlineto{\pgfqpoint{3.664540in}{5.821157in}}%
\pgfpathlineto{\pgfqpoint{3.667499in}{5.841044in}}%
\pgfpathlineto{\pgfqpoint{3.670457in}{5.849706in}}%
\pgfpathlineto{\pgfqpoint{3.673415in}{5.836710in}}%
\pgfpathlineto{\pgfqpoint{3.676374in}{5.839444in}}%
\pgfpathlineto{\pgfqpoint{3.679332in}{5.850969in}}%
\pgfpathlineto{\pgfqpoint{3.682291in}{5.838845in}}%
\pgfpathlineto{\pgfqpoint{3.685249in}{5.849306in}}%
\pgfpathlineto{\pgfqpoint{3.688207in}{5.844831in}}%
\pgfpathlineto{\pgfqpoint{3.691166in}{5.841496in}}%
\pgfpathlineto{\pgfqpoint{3.694124in}{5.842902in}}%
\pgfpathlineto{\pgfqpoint{3.697083in}{5.829853in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{5.845665in}}%
\pgfpathlineto{\pgfqpoint{3.703000in}{5.843012in}}%
\pgfpathlineto{\pgfqpoint{3.705958in}{5.863187in}}%
\pgfpathlineto{\pgfqpoint{3.708916in}{5.854173in}}%
\pgfpathlineto{\pgfqpoint{3.711875in}{5.861591in}}%
\pgfpathlineto{\pgfqpoint{3.717792in}{5.868105in}}%
\pgfpathlineto{\pgfqpoint{3.720750in}{5.867947in}}%
\pgfpathlineto{\pgfqpoint{3.723709in}{5.868705in}}%
\pgfpathlineto{\pgfqpoint{3.726667in}{5.851916in}}%
\pgfpathlineto{\pgfqpoint{3.729625in}{5.854856in}}%
\pgfpathlineto{\pgfqpoint{3.732584in}{5.863786in}}%
\pgfpathlineto{\pgfqpoint{3.735542in}{5.878248in}}%
\pgfpathlineto{\pgfqpoint{3.738501in}{5.885229in}}%
\pgfpathlineto{\pgfqpoint{3.741459in}{5.866303in}}%
\pgfpathlineto{\pgfqpoint{3.744418in}{5.857628in}}%
\pgfpathlineto{\pgfqpoint{3.747376in}{5.873157in}}%
\pgfpathlineto{\pgfqpoint{3.750334in}{5.865328in}}%
\pgfpathlineto{\pgfqpoint{3.756251in}{5.887569in}}%
\pgfpathlineto{\pgfqpoint{3.759210in}{5.866587in}}%
\pgfpathlineto{\pgfqpoint{3.762168in}{5.889723in}}%
\pgfpathlineto{\pgfqpoint{3.765127in}{5.887637in}}%
\pgfpathlineto{\pgfqpoint{3.768085in}{5.872533in}}%
\pgfpathlineto{\pgfqpoint{3.771043in}{5.903632in}}%
\pgfpathlineto{\pgfqpoint{3.774002in}{5.891127in}}%
\pgfpathlineto{\pgfqpoint{3.776960in}{5.895599in}}%
\pgfpathlineto{\pgfqpoint{3.779919in}{5.892432in}}%
\pgfpathlineto{\pgfqpoint{3.782877in}{5.888128in}}%
\pgfpathlineto{\pgfqpoint{3.785836in}{5.899811in}}%
\pgfpathlineto{\pgfqpoint{3.788794in}{5.894351in}}%
\pgfpathlineto{\pgfqpoint{3.791752in}{5.897450in}}%
\pgfpathlineto{\pgfqpoint{3.794711in}{5.892893in}}%
\pgfpathlineto{\pgfqpoint{3.797669in}{5.906283in}}%
\pgfpathlineto{\pgfqpoint{3.800628in}{5.917006in}}%
\pgfpathlineto{\pgfqpoint{3.803586in}{5.904852in}}%
\pgfpathlineto{\pgfqpoint{3.806545in}{5.902090in}}%
\pgfpathlineto{\pgfqpoint{3.809503in}{5.907127in}}%
\pgfpathlineto{\pgfqpoint{3.812461in}{5.922211in}}%
\pgfpathlineto{\pgfqpoint{3.818378in}{5.916909in}}%
\pgfpathlineto{\pgfqpoint{3.821337in}{5.925377in}}%
\pgfpathlineto{\pgfqpoint{3.824295in}{5.902049in}}%
\pgfpathlineto{\pgfqpoint{3.827254in}{5.920216in}}%
\pgfpathlineto{\pgfqpoint{3.830212in}{5.915640in}}%
\pgfpathlineto{\pgfqpoint{3.833170in}{5.897084in}}%
\pgfpathlineto{\pgfqpoint{3.836129in}{5.916780in}}%
\pgfpathlineto{\pgfqpoint{3.839087in}{5.911353in}}%
\pgfpathlineto{\pgfqpoint{3.842046in}{5.922262in}}%
\pgfpathlineto{\pgfqpoint{3.845004in}{5.924691in}}%
\pgfpathlineto{\pgfqpoint{3.850921in}{5.916193in}}%
\pgfpathlineto{\pgfqpoint{3.853879in}{5.926309in}}%
\pgfpathlineto{\pgfqpoint{3.856838in}{5.929159in}}%
\pgfpathlineto{\pgfqpoint{3.859796in}{5.935764in}}%
\pgfpathlineto{\pgfqpoint{3.862755in}{5.926515in}}%
\pgfpathlineto{\pgfqpoint{3.865713in}{5.948535in}}%
\pgfpathlineto{\pgfqpoint{3.868672in}{5.935064in}}%
\pgfpathlineto{\pgfqpoint{3.871630in}{5.937587in}}%
\pgfpathlineto{\pgfqpoint{3.874588in}{5.933619in}}%
\pgfpathlineto{\pgfqpoint{3.877547in}{5.924655in}}%
\pgfpathlineto{\pgfqpoint{3.880505in}{5.926805in}}%
\pgfpathlineto{\pgfqpoint{3.883464in}{5.942761in}}%
\pgfpathlineto{\pgfqpoint{3.886422in}{5.932508in}}%
\pgfpathlineto{\pgfqpoint{3.889381in}{5.939223in}}%
\pgfpathlineto{\pgfqpoint{3.892339in}{5.939236in}}%
\pgfpathlineto{\pgfqpoint{3.895297in}{5.941014in}}%
\pgfpathlineto{\pgfqpoint{3.898256in}{5.950978in}}%
\pgfpathlineto{\pgfqpoint{3.901214in}{5.945975in}}%
\pgfpathlineto{\pgfqpoint{3.904173in}{5.952687in}}%
\pgfpathlineto{\pgfqpoint{3.907131in}{5.951815in}}%
\pgfpathlineto{\pgfqpoint{3.910090in}{5.953712in}}%
\pgfpathlineto{\pgfqpoint{3.913048in}{5.964480in}}%
\pgfpathlineto{\pgfqpoint{3.916006in}{5.963465in}}%
\pgfpathlineto{\pgfqpoint{3.918965in}{5.959531in}}%
\pgfpathlineto{\pgfqpoint{3.921923in}{5.977442in}}%
\pgfpathlineto{\pgfqpoint{3.924882in}{5.971733in}}%
\pgfpathlineto{\pgfqpoint{3.927840in}{5.975175in}}%
\pgfpathlineto{\pgfqpoint{3.930799in}{5.970495in}}%
\pgfpathlineto{\pgfqpoint{3.933757in}{5.950265in}}%
\pgfpathlineto{\pgfqpoint{3.936715in}{5.965207in}}%
\pgfpathlineto{\pgfqpoint{3.939674in}{5.947241in}}%
\pgfpathlineto{\pgfqpoint{3.942632in}{5.970457in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{5.965277in}}%
\pgfpathlineto{\pgfqpoint{3.948549in}{5.970804in}}%
\pgfpathlineto{\pgfqpoint{3.951508in}{5.960467in}}%
\pgfpathlineto{\pgfqpoint{3.954466in}{5.962047in}}%
\pgfpathlineto{\pgfqpoint{3.960383in}{5.985655in}}%
\pgfpathlineto{\pgfqpoint{3.963341in}{5.968207in}}%
\pgfpathlineto{\pgfqpoint{3.966300in}{5.984029in}}%
\pgfpathlineto{\pgfqpoint{3.969258in}{5.993604in}}%
\pgfpathlineto{\pgfqpoint{3.972217in}{5.977590in}}%
\pgfpathlineto{\pgfqpoint{3.975175in}{5.988699in}}%
\pgfpathlineto{\pgfqpoint{3.978133in}{5.972181in}}%
\pgfpathlineto{\pgfqpoint{3.981092in}{5.984816in}}%
\pgfpathlineto{\pgfqpoint{3.984050in}{5.982123in}}%
\pgfpathlineto{\pgfqpoint{3.987009in}{5.982309in}}%
\pgfpathlineto{\pgfqpoint{3.989967in}{5.977917in}}%
\pgfpathlineto{\pgfqpoint{3.992926in}{5.978933in}}%
\pgfpathlineto{\pgfqpoint{3.995884in}{5.992591in}}%
\pgfpathlineto{\pgfqpoint{3.998842in}{5.994644in}}%
\pgfpathlineto{\pgfqpoint{4.001801in}{5.991412in}}%
\pgfpathlineto{\pgfqpoint{4.004759in}{5.974461in}}%
\pgfpathlineto{\pgfqpoint{4.007718in}{5.983869in}}%
\pgfpathlineto{\pgfqpoint{4.010676in}{5.982426in}}%
\pgfpathlineto{\pgfqpoint{4.013635in}{6.000554in}}%
\pgfpathlineto{\pgfqpoint{4.016593in}{5.980987in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{5.992432in}}%
\pgfpathlineto{\pgfqpoint{4.022510in}{5.991522in}}%
\pgfpathlineto{\pgfqpoint{4.025468in}{5.985209in}}%
\pgfpathlineto{\pgfqpoint{4.028427in}{5.991040in}}%
\pgfpathlineto{\pgfqpoint{4.031385in}{5.990404in}}%
\pgfpathlineto{\pgfqpoint{4.034344in}{5.997245in}}%
\pgfpathlineto{\pgfqpoint{4.037302in}{5.990640in}}%
\pgfpathlineto{\pgfqpoint{4.040260in}{5.976671in}}%
\pgfpathlineto{\pgfqpoint{4.043219in}{5.983750in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{6.004564in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{6.004564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{5.339294in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{5.339294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{6.066852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{5.304537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555078in,y=6.150185in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CrawlerStatic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122313in}{5.810374in}}%
\pgfpathlineto{\pgfqpoint{3.563035in}{5.810374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.579702in}{5.810374in}}{\pgfqpoint{3.579702in}{5.827041in}}%
\pgfpathlineto{\pgfqpoint{3.579702in}{6.008519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.579702in}{6.025185in}}{\pgfqpoint{3.563035in}{6.025185in}}%
\pgfpathlineto{\pgfqpoint{3.122313in}{6.025185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.105646in}{6.025185in}}{\pgfqpoint{3.105646in}{6.008519in}}%
\pgfpathlineto{\pgfqpoint{3.105646in}{5.827041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.105646in}{5.810374in}}{\pgfqpoint{3.122313in}{5.810374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126479in}{5.975185in}}%
\pgfpathlineto{\pgfqpoint{3.209813in}{5.975185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276479in,y=5.946019in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126479in}{5.878196in}}%
\pgfpathlineto{\pgfqpoint{3.209813in}{5.878196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276479in,y=5.849030in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.066852in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{6.066852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824051in}{5.304537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824051in,y=5.172593in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218508in}{5.304537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218508in,y=5.172593in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{5.397894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150430in,y=5.368963in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont −0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{5.611724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197427in,y=5.582793in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{5.825554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197427in,y=5.796623in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{6.039384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197427in,y=6.010453in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{5.536926in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{5.418101in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{5.478925in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{5.396351in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{5.409375in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{5.462780in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{5.426597in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{5.393601in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{5.339188in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{5.379019in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{5.390737in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{5.441736in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{5.481040in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{5.369101in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{5.468602in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{5.443732in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{5.466119in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{5.543546in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{5.423467in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{5.504879in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{5.514844in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{5.506199in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{5.427640in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{5.506701in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{5.494151in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{5.522280in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{5.561405in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{5.545872in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{5.589310in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{5.568962in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{5.638286in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{5.549372in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{5.594806in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{5.552805in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{5.588935in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{5.518947in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{5.641314in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{5.695167in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{5.714715in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{5.631739in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{5.718662in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{5.591363in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{5.631285in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{5.693586in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{5.695860in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{5.683956in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{5.664914in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{5.724696in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{5.679067in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{5.686129in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{5.673679in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{5.723247in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{5.724534in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{5.645384in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{5.631196in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{5.684733in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{5.621945in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{5.693717in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{5.675497in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{5.690252in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{5.618815in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{5.626781in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{5.749609in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{5.705160in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{5.622262in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{5.682355in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{5.621555in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{5.732157in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{5.675491in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{5.688239in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{5.674796in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{5.729646in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{5.654185in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{5.702154in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{5.616257in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{5.704306in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{5.666048in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{5.692611in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{5.656159in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{5.651735in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{5.718515in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{5.663732in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{5.712013in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{5.713156in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{5.681176in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{5.715033in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{5.695569in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{5.671837in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{5.733775in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{5.748938in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{5.649862in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{5.728159in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{5.704122in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{5.733000in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{5.678577in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{5.668461in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{5.738143in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{5.686900in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{5.730822in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{5.752675in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{5.715436in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{5.677425in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{5.671800in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{5.761831in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{5.705467in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{5.734589in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{5.758263in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{5.744828in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{5.764478in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{5.762792in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{5.725541in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{5.798700in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{5.713733in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{5.720281in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{5.767594in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{5.719990in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{5.664701in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{5.792899in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{5.780630in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{5.802609in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{5.763348in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{5.757628in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{5.806706in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{5.843391in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{5.737618in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{5.740242in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{5.831598in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{5.789460in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{5.773326in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{5.784804in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{5.738471in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{5.830576in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{5.833635in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{5.789778in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{5.794038in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{5.839160in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{5.814415in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{5.824361in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{5.832483in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{5.736925in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{5.771141in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{5.861937in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{5.834839in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{5.786796in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{5.862466in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{5.807213in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{5.852285in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{5.813448in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{5.926878in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{5.829256in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{5.809212in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{5.840095in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{5.879735in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{5.847272in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{5.863395in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{5.843523in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{5.825150in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{5.861464in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{5.904117in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{5.928095in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{5.878205in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{5.898957in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{5.911987in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{5.846401in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{5.882017in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{5.911687in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{5.910197in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{5.921881in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{5.894099in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{5.900062in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{5.909900in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{5.932237in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{5.938547in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{5.912788in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{5.952999in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{5.933390in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{5.953056in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{5.939683in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{5.938443in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{5.977677in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{5.988949in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{5.981601in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{5.980734in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{5.992219in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{5.970997in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{5.978521in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{5.987801in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{5.990204in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{5.993951in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{5.991456in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{5.989490in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{5.983697in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{5.984510in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{5.994306in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{5.982254in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{6.001337in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{5.981780in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{5.989645in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{5.991975in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{5.993186in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{5.997898in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{5.988382in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{6.009285in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{5.994482in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{5.986372in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{5.994297in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{5.988395in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{5.996843in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{5.986319in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{5.985137in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{5.994553in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{5.993580in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{5.990635in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{6.004742in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{5.998597in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{5.994213in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{6.009924in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{5.999984in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{5.996667in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{6.007747in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{5.999047in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{6.001815in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{6.008517in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{6.000707in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{6.000276in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{6.011756in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{6.006118in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{6.013738in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{6.006741in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{6.002342in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{6.001002in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{6.006875in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{6.013116in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{6.007543in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{6.003416in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{6.006434in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{6.011834in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{6.013943in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{6.006508in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{6.006209in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{6.002270in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{6.010482in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{6.014740in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{6.007488in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{6.013626in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{6.013861in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{6.010641in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{6.015037in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{6.008625in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{6.012012in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.007386in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.030327in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.030327in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{6.031124in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{6.031425in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{6.031101in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{6.031476in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{6.029663in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{6.030908in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{6.030624in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{6.031694in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{6.029974in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{6.031147in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{6.031190in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{6.030219in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{6.031971in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{6.031556in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{6.029724in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{6.031542in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{6.031563in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{6.031315in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{6.031301in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{6.031192in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{6.030499in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{6.029374in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{6.031249in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{6.032098in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{6.031765in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{6.031213in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{6.030634in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{6.030327in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{6.030514in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{6.031856in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{6.030246in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{6.029856in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{6.030602in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{6.029190in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{6.029788in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{6.029628in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{6.030105in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{6.030285in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{6.030117in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{6.029484in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{6.031178in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{6.029891in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{6.031006in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{6.029486in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{6.031384in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{6.028917in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{6.030952in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{6.030261in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{6.032201in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{6.031806in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{6.031594in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{6.030046in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{6.030170in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{6.029931in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{6.030011in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{6.030249in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{6.029467in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{6.028684in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{6.031459in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{6.029146in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{6.030532in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{6.030616in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{6.029613in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{6.031136in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{6.031424in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{6.029063in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{6.030392in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{6.030481in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{6.029528in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{6.029453in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{6.028843in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{6.026725in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{6.031082in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{6.030004in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{6.029849in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{6.029407in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{6.028864in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{6.030134in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{6.030269in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{6.027046in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{6.027547in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{6.029856in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{6.030062in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{6.031709in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{6.031233in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{6.030072in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{6.028836in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{6.030337in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{6.028894in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{6.030182in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{6.026138in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{6.029386in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{6.030047in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{6.027015in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{6.028031in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{6.029343in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{6.029401in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{6.027540in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{6.027721in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{6.028773in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{6.029035in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{6.029307in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{6.024427in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{6.027865in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{6.029054in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{6.025726in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{6.029924in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{6.026615in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{6.028070in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{6.026231in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{6.026404in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{6.030505in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{6.027694in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{6.027483in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{6.027012in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{6.027722in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{6.029270in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{6.027563in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{6.027593in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{6.028290in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{6.026528in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{6.026844in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{6.026683in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{6.025171in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{6.028309in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{6.026730in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{6.028068in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{6.026179in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{6.024164in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{6.025751in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{6.028472in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{6.023803in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{6.025107in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{6.027220in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{6.026922in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{6.025381in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{6.027863in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{6.024588in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{6.024310in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{6.021342in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{6.025820in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{6.026146in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{6.023845in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{6.022760in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{6.024238in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{6.023687in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{6.025362in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{6.022802in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{6.019384in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{6.018224in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{6.022053in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{6.023621in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{6.022075in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{6.025916in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{6.022494in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{6.026736in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{6.021095in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{6.021525in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{6.021869in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{6.023046in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{6.020691in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{6.024061in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{6.021693in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{6.020804in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{6.023635in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{6.022740in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{6.018664in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{6.022808in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{6.017211in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{6.022968in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{6.019178in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{6.023370in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{6.019984in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{6.017597in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{6.013261in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{6.015326in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{6.019820in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{6.012140in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{6.018059in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{6.018338in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{6.013067in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{6.013241in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{6.011883in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{6.016165in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{6.009526in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{6.011791in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{6.012545in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{6.012541in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{6.008359in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{6.012842in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{6.006444in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{6.005519in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{6.009772in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{6.014948in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{6.005080in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{6.008094in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{6.000768in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{6.004101in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{6.007081in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{5.996936in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{6.000518in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{5.994642in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{5.994735in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{5.992261in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{5.989419in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{5.990154in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{5.990610in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{5.988513in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{5.982853in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{5.984923in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{5.979295in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{5.979121in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{5.981487in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{5.977503in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{5.986370in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{5.975146in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{5.978383in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{5.964667in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{5.965587in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{5.968271in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{5.967342in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{5.962949in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{5.956172in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{5.951703in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{5.967897in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{5.938055in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{5.916784in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{5.922178in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{5.901667in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{5.892184in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{5.860131in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{5.828987in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{5.847570in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{5.802070in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{5.801559in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{5.783447in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{5.732974in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{5.731666in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{5.678921in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{5.599064in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{5.561943in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{5.552460in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{5.562357in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{5.517250in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{5.571703in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{5.484610in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{5.491842in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{5.541849in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{5.536926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{5.570941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.348679in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.210619in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.175118in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.127783in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.595266in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{5.804171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{5.480393in}}%
\pgfpathlineto{\pgfqpoint{4.437483in}{5.509174in}}%
\pgfpathlineto{\pgfqpoint{4.441427in}{5.442489in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{5.447266in}}%
\pgfpathlineto{\pgfqpoint{4.449317in}{5.517555in}}%
\pgfpathlineto{\pgfqpoint{4.453261in}{5.471923in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{5.477697in}}%
\pgfpathlineto{\pgfqpoint{4.461150in}{5.460910in}}%
\pgfpathlineto{\pgfqpoint{4.465095in}{5.470481in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{5.494459in}}%
\pgfpathlineto{\pgfqpoint{4.472984in}{5.556819in}}%
\pgfpathlineto{\pgfqpoint{4.476929in}{5.593304in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{5.546230in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{5.598652in}}%
\pgfpathlineto{\pgfqpoint{4.488762in}{5.608543in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{5.624809in}}%
\pgfpathlineto{\pgfqpoint{4.496651in}{5.690843in}}%
\pgfpathlineto{\pgfqpoint{4.500596in}{5.632176in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{5.685374in}}%
\pgfpathlineto{\pgfqpoint{4.508485in}{5.703514in}}%
\pgfpathlineto{\pgfqpoint{4.512430in}{5.707179in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{5.700813in}}%
\pgfpathlineto{\pgfqpoint{4.520319in}{5.720444in}}%
\pgfpathlineto{\pgfqpoint{4.524263in}{5.720691in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{5.760979in}}%
\pgfpathlineto{\pgfqpoint{4.532153in}{5.767394in}}%
\pgfpathlineto{\pgfqpoint{4.536097in}{5.765220in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{5.793641in}}%
\pgfpathlineto{\pgfqpoint{4.543986in}{5.789933in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{5.811661in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{5.781685in}}%
\pgfpathlineto{\pgfqpoint{4.555820in}{5.811864in}}%
\pgfpathlineto{\pgfqpoint{4.559765in}{5.789494in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{5.817797in}}%
\pgfpathlineto{\pgfqpoint{4.567654in}{5.801101in}}%
\pgfpathlineto{\pgfqpoint{4.571598in}{5.848370in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{5.876832in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{5.882057in}}%
\pgfpathlineto{\pgfqpoint{4.583432in}{5.858240in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{5.889067in}}%
\pgfpathlineto{\pgfqpoint{4.591321in}{5.844728in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{5.887080in}}%
\pgfpathlineto{\pgfqpoint{4.603155in}{5.887500in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{5.878886in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{5.873969in}}%
\pgfpathlineto{\pgfqpoint{4.614989in}{5.898405in}}%
\pgfpathlineto{\pgfqpoint{4.618933in}{5.885537in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{5.891395in}}%
\pgfpathlineto{\pgfqpoint{4.626822in}{5.885705in}}%
\pgfpathlineto{\pgfqpoint{4.630767in}{5.910458in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{5.903926in}}%
\pgfpathlineto{\pgfqpoint{4.638656in}{5.875974in}}%
\pgfpathlineto{\pgfqpoint{4.642601in}{5.874280in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{5.891113in}}%
\pgfpathlineto{\pgfqpoint{4.650490in}{5.879828in}}%
\pgfpathlineto{\pgfqpoint{4.654434in}{5.899331in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{5.888658in}}%
\pgfpathlineto{\pgfqpoint{4.662323in}{5.897352in}}%
\pgfpathlineto{\pgfqpoint{4.666268in}{5.876306in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{5.877501in}}%
\pgfpathlineto{\pgfqpoint{4.674157in}{5.918848in}}%
\pgfpathlineto{\pgfqpoint{4.678102in}{5.905761in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{5.878191in}}%
\pgfpathlineto{\pgfqpoint{4.685991in}{5.895621in}}%
\pgfpathlineto{\pgfqpoint{4.689935in}{5.882836in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{5.913990in}}%
\pgfpathlineto{\pgfqpoint{4.697825in}{5.897054in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{5.901846in}}%
\pgfpathlineto{\pgfqpoint{4.709658in}{5.918856in}}%
\pgfpathlineto{\pgfqpoint{4.713603in}{5.886422in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{5.911187in}}%
\pgfpathlineto{\pgfqpoint{4.721492in}{5.880814in}}%
\pgfpathlineto{\pgfqpoint{4.725437in}{5.907215in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{5.896246in}}%
\pgfpathlineto{\pgfqpoint{4.733326in}{5.908682in}}%
\pgfpathlineto{\pgfqpoint{4.737270in}{5.898402in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{5.893325in}}%
\pgfpathlineto{\pgfqpoint{4.745159in}{5.916617in}}%
\pgfpathlineto{\pgfqpoint{4.749104in}{5.895646in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{5.914249in}}%
\pgfpathlineto{\pgfqpoint{4.756993in}{5.914786in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{5.905010in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{5.917388in}}%
\pgfpathlineto{\pgfqpoint{4.768827in}{5.910712in}}%
\pgfpathlineto{\pgfqpoint{4.772771in}{5.902929in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{5.922811in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{5.927785in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{5.895974in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{5.919368in}}%
\pgfpathlineto{\pgfqpoint{4.792494in}{5.913303in}}%
\pgfpathlineto{\pgfqpoint{4.796439in}{5.921984in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{5.907398in}}%
\pgfpathlineto{\pgfqpoint{4.804328in}{5.900998in}}%
\pgfpathlineto{\pgfqpoint{4.808273in}{5.926828in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{5.907413in}}%
\pgfpathlineto{\pgfqpoint{4.816162in}{5.923943in}}%
\pgfpathlineto{\pgfqpoint{4.820106in}{5.930131in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{5.915518in}}%
\pgfpathlineto{\pgfqpoint{4.827995in}{5.902330in}}%
\pgfpathlineto{\pgfqpoint{4.831940in}{5.903301in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{5.934920in}}%
\pgfpathlineto{\pgfqpoint{4.839829in}{5.916375in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{5.926080in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{5.932436in}}%
\pgfpathlineto{\pgfqpoint{4.851663in}{5.928382in}}%
\pgfpathlineto{\pgfqpoint{4.855607in}{5.937784in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{5.936396in}}%
\pgfpathlineto{\pgfqpoint{4.863496in}{5.921562in}}%
\pgfpathlineto{\pgfqpoint{4.867441in}{5.947560in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{5.919974in}}%
\pgfpathlineto{\pgfqpoint{4.875330in}{5.923230in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{5.937205in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{5.922265in}}%
\pgfpathlineto{\pgfqpoint{4.887164in}{5.905050in}}%
\pgfpathlineto{\pgfqpoint{4.891108in}{5.946090in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{5.940457in}}%
\pgfpathlineto{\pgfqpoint{4.898998in}{5.950948in}}%
\pgfpathlineto{\pgfqpoint{4.902942in}{5.937546in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{5.932662in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{5.950856in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{5.964846in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{5.928263in}}%
\pgfpathlineto{\pgfqpoint{4.922665in}{5.930682in}}%
\pgfpathlineto{\pgfqpoint{4.926610in}{5.959732in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{5.946490in}}%
\pgfpathlineto{\pgfqpoint{4.934499in}{5.941289in}}%
\pgfpathlineto{\pgfqpoint{4.938443in}{5.944038in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{5.929489in}}%
\pgfpathlineto{\pgfqpoint{4.946332in}{5.959575in}}%
\pgfpathlineto{\pgfqpoint{4.950277in}{5.961825in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{5.948028in}}%
\pgfpathlineto{\pgfqpoint{4.958166in}{5.948086in}}%
\pgfpathlineto{\pgfqpoint{4.962111in}{5.963666in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{5.955444in}}%
\pgfpathlineto{\pgfqpoint{4.970000in}{5.958809in}}%
\pgfpathlineto{\pgfqpoint{4.973944in}{5.963368in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{5.928907in}}%
\pgfpathlineto{\pgfqpoint{4.981834in}{5.940198in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{5.971451in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{5.960973in}}%
\pgfpathlineto{\pgfqpoint{4.993667in}{5.947992in}}%
\pgfpathlineto{\pgfqpoint{4.997612in}{5.969534in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{5.953361in}}%
\pgfpathlineto{\pgfqpoint{5.005501in}{5.968060in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{5.953908in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{5.994278in}}%
\pgfpathlineto{\pgfqpoint{5.017335in}{5.961151in}}%
\pgfpathlineto{\pgfqpoint{5.021279in}{5.954727in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{5.963716in}}%
\pgfpathlineto{\pgfqpoint{5.029168in}{5.975938in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{5.967483in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{5.972916in}}%
\pgfpathlineto{\pgfqpoint{5.041002in}{5.965551in}}%
\pgfpathlineto{\pgfqpoint{5.044947in}{5.959207in}}%
\pgfpathlineto{\pgfqpoint{5.052836in}{5.986394in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{5.992806in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{5.978085in}}%
\pgfpathlineto{\pgfqpoint{5.064670in}{5.984506in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{5.989963in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{5.966840in}}%
\pgfpathlineto{\pgfqpoint{5.076503in}{5.979321in}}%
\pgfpathlineto{\pgfqpoint{5.080448in}{5.990374in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{5.990313in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{5.993443in}}%
\pgfpathlineto{\pgfqpoint{5.092282in}{5.983893in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{5.983875in}}%
\pgfpathlineto{\pgfqpoint{5.100171in}{5.986648in}}%
\pgfpathlineto{\pgfqpoint{5.104115in}{5.997497in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{5.998593in}}%
\pgfpathlineto{\pgfqpoint{5.112004in}{5.989384in}}%
\pgfpathlineto{\pgfqpoint{5.115949in}{6.003277in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{5.996896in}}%
\pgfpathlineto{\pgfqpoint{5.123838in}{6.002437in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{5.995738in}}%
\pgfpathlineto{\pgfqpoint{5.135672in}{6.011046in}}%
\pgfpathlineto{\pgfqpoint{5.139616in}{6.015106in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{6.012849in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{6.013305in}}%
\pgfpathlineto{\pgfqpoint{5.151450in}{6.016584in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{6.008593in}}%
\pgfpathlineto{\pgfqpoint{5.159339in}{6.013203in}}%
\pgfpathlineto{\pgfqpoint{5.163284in}{6.016141in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{6.016115in}}%
\pgfpathlineto{\pgfqpoint{5.171173in}{6.017521in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{6.015214in}}%
\pgfpathlineto{\pgfqpoint{5.186951in}{6.013594in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{6.016592in}}%
\pgfpathlineto{\pgfqpoint{5.194840in}{6.013409in}}%
\pgfpathlineto{\pgfqpoint{5.198785in}{6.019960in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{6.012944in}}%
\pgfpathlineto{\pgfqpoint{5.206674in}{6.015967in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{6.018113in}}%
\pgfpathlineto{\pgfqpoint{5.218508in}{6.020169in}}%
\pgfpathlineto{\pgfqpoint{5.222452in}{6.017293in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{6.021963in}}%
\pgfpathlineto{\pgfqpoint{5.230342in}{6.017806in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{6.014291in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{6.017738in}}%
\pgfpathlineto{\pgfqpoint{5.242175in}{6.014883in}}%
\pgfpathlineto{\pgfqpoint{5.246120in}{6.019359in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{6.014632in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{6.015530in}}%
\pgfpathlineto{\pgfqpoint{5.257954in}{6.017272in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{6.017319in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{6.016146in}}%
\pgfpathlineto{\pgfqpoint{5.269787in}{6.020684in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{6.019055in}}%
\pgfpathlineto{\pgfqpoint{5.277676in}{6.016366in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{6.022336in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{6.018749in}}%
\pgfpathlineto{\pgfqpoint{5.289510in}{6.017618in}}%
\pgfpathlineto{\pgfqpoint{5.293455in}{6.021766in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{6.020503in}}%
\pgfpathlineto{\pgfqpoint{5.301344in}{6.019926in}}%
\pgfpathlineto{\pgfqpoint{5.305288in}{6.022912in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{6.019952in}}%
\pgfpathlineto{\pgfqpoint{5.313177in}{6.019828in}}%
\pgfpathlineto{\pgfqpoint{5.317122in}{6.024418in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{6.022679in}}%
\pgfpathlineto{\pgfqpoint{5.325011in}{6.024674in}}%
\pgfpathlineto{\pgfqpoint{5.328956in}{6.021324in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{6.019565in}}%
\pgfpathlineto{\pgfqpoint{5.336845in}{6.019568in}}%
\pgfpathlineto{\pgfqpoint{5.340789in}{6.022763in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{6.024685in}}%
\pgfpathlineto{\pgfqpoint{5.352623in}{6.021572in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{6.021426in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{6.024502in}}%
\pgfpathlineto{\pgfqpoint{5.364457in}{6.025475in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{6.022141in}}%
\pgfpathlineto{\pgfqpoint{5.372346in}{6.021906in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{6.020408in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{6.022537in}}%
\pgfpathlineto{\pgfqpoint{5.384180in}{6.025816in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{6.022438in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{6.024525in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{6.023338in}}%
\pgfpathlineto{\pgfqpoint{5.399958in}{6.023765in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{6.025070in}}%
\pgfpathlineto{\pgfqpoint{5.407847in}{6.023250in}}%
\pgfpathlineto{\pgfqpoint{5.411792in}{6.024411in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.022248in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{6.022248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{5.570941in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{5.570941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{5.304537in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{5.804171in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{5.804171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{6.066852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{5.304537in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{5.304537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924637in,y=6.150185in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GridWorld}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916680in}{5.346204in}}%
\pgfpathlineto{\pgfqpoint{5.357403in}{5.346204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.374070in}{5.346204in}}{\pgfqpoint{5.374070in}{5.362870in}}%
\pgfpathlineto{\pgfqpoint{5.374070in}{5.641337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.374070in}{5.658003in}}{\pgfqpoint{5.357403in}{5.658003in}}%
\pgfpathlineto{\pgfqpoint{4.916680in}{5.658003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900014in}{5.658003in}}{\pgfqpoint{4.900014in}{5.641337in}}%
\pgfpathlineto{\pgfqpoint{4.900014in}{5.362870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900014in}{5.346204in}}{\pgfqpoint{4.916680in}{5.346204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920847in}{5.608003in}}%
\pgfpathlineto{\pgfqpoint{5.004180in}{5.608003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070847in,y=5.578837in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920847in}{5.511015in}}%
\pgfpathlineto{\pgfqpoint{5.004180in}{5.511015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070847in,y=5.481848in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.920847in}{5.414026in}}%
\pgfpathlineto{\pgfqpoint{5.004180in}{5.414026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070847in,y=5.384859in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.793704in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{4.793704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716559in}{4.031389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716559in,y=3.899444in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110226in}{4.031389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110226in,y=3.899444in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{4.066861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104253in,y=4.037930in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{4.423564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151250in,y=4.394634in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{4.780268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151250in,y=4.751337in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{4.110553in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{4.066147in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{4.066861in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{4.070917in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{4.081670in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{4.105829in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{4.090836in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{4.115446in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{4.121098in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{4.241408in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{4.323790in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{4.334331in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{4.355528in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{4.326272in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{4.300691in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{4.291151in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{4.295605in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{4.296000in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{4.310110in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{4.306460in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{4.357718in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{4.529038in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{4.553178in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{4.546318in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{4.554403in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{4.537179in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{4.549772in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{4.556037in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{4.554507in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{4.561741in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{4.559425in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{4.562725in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{4.552744in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{4.561398in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{4.567151in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{4.559760in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{4.575709in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{4.593218in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{4.592912in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{4.601726in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{4.594734in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{4.599846in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{4.604184in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{4.595396in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{4.595529in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{4.593777in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{4.593584in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{4.579334in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{4.591051in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{4.595073in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{4.585501in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{4.609540in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{4.597275in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{4.621270in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{4.642837in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{4.597545in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{4.627796in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{4.635701in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{4.641538in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{4.642525in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{4.643042in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{4.643428in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{4.647821in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{4.644707in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{4.654006in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{4.642758in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{4.651736in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{4.566889in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{4.624177in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{4.636495in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{4.635393in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{4.643444in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{4.641876in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{4.652566in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{4.634538in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{4.642150in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{4.647453in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{4.645785in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{4.653822in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{4.666147in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{4.664070in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{4.650596in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{4.675985in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{4.664880in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{4.697202in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{4.681177in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{4.682085in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{4.681822in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{4.689825in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{4.690972in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{4.687966in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{4.687958in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{4.680811in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{4.690072in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{4.689976in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{4.692180in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{4.684666in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{4.687689in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{4.695566in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{4.682041in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{4.689260in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{4.690845in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{4.688948in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{4.691057in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{4.694932in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{4.691028in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{4.655753in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{4.694811in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{4.688536in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{4.699326in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{4.683561in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{4.691135in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{4.689666in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{4.681727in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{4.688599in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{4.702859in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{4.683477in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{4.688452in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{4.690952in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{4.690653in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{4.688264in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{4.687245in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{4.698193in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{4.682856in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{4.696034in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{4.692627in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{4.693570in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{4.693306in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{4.697424in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{4.689393in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{4.695266in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{4.688138in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{4.695976in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{4.690627in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{4.689701in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{4.691741in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{4.706055in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{4.686035in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{4.694645in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{4.694700in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{4.699863in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{4.697126in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{4.696636in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{4.695484in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{4.697218in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{4.693151in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{4.694595in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{4.696325in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{4.698594in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{4.697631in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{4.692437in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{4.687875in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{4.697249in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{4.692419in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{4.686315in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{4.691346in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{4.693417in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{4.692926in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{4.675309in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{4.671441in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{4.680682in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{4.692362in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{4.691561in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{4.695922in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{4.680236in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{4.691863in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{4.686740in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{4.667622in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{4.684148in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{4.683577in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{4.692431in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{4.685436in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{4.690560in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{4.697530in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{4.696736in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{4.686499in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{4.687321in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{4.690224in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{4.691792in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{4.684908in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{4.697146in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{4.682529in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{4.694534in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{4.694309in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{4.691123in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{4.695990in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{4.692705in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{4.685475in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{4.689246in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{4.691092in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{4.691532in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{4.689738in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{4.689631in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{4.700696in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{4.701207in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{4.700394in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{4.693818in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{4.703920in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{4.703680in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{4.694242in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{4.696433in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{4.689889in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{4.695378in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{4.694704in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{4.695318in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{4.710063in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{4.686866in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{4.700471in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{4.697921in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{4.703678in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{4.686955in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{4.695215in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{4.687033in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{4.692349in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{4.694248in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{4.691627in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{4.696955in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{4.697787in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{4.711338in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{4.719351in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{4.748571in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{4.749329in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{4.749073in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{4.752076in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{4.753651in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{4.754312in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{4.750435in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{4.753021in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{4.754196in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{4.753717in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{4.753406in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{4.746831in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{4.755237in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{4.754590in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{4.753002in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{4.754491in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{4.752106in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{4.754060in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{4.752024in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{4.749177in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{4.752204in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{4.742919in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{4.752754in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{4.755245in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{4.756366in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{4.752834in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{4.755081in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{4.754189in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{4.753188in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{4.754485in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{4.753616in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{4.752511in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{4.753400in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{4.752372in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{4.753487in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{4.753422in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{4.753890in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{4.754828in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{4.754633in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{4.754644in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{4.754698in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{4.754171in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{4.754273in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{4.752971in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{4.754672in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{4.753950in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{4.752116in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{4.752039in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{4.752274in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{4.751982in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{4.753952in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{4.754424in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{4.751659in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{4.752977in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{4.751634in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{4.751988in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{4.752079in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{4.753982in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{4.751945in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{4.751623in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{4.751338in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{4.753008in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{4.753498in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{4.753170in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{4.751821in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{4.751720in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{4.752817in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{4.751143in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{4.751023in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{4.751132in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{4.752521in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{4.753530in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{4.751862in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{4.752013in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{4.753176in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{4.751425in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{4.753266in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{4.752004in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{4.753894in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{4.753380in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{4.754130in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{4.751498in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{4.752526in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{4.752051in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{4.753532in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{4.753736in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{4.753053in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{4.753224in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{4.752807in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{4.753784in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{4.752692in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{4.752359in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{4.747752in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{4.750254in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{4.749089in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{4.749032in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{4.751338in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{4.750218in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{4.750309in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{4.752484in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{4.753077in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{4.752649in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{4.751167in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{4.751343in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{4.753707in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.753049in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{4.754724in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{4.752677in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{4.749850in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{4.750358in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{4.752671in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{4.752327in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{4.752900in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{4.753205in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{4.753401in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{4.754115in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{4.752198in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{4.754106in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{4.751378in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{4.752298in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{4.709419in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{4.702581in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{4.715525in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{4.746385in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{4.752970in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{4.755105in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{4.754510in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{4.753905in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{4.751566in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{4.751899in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{4.754400in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{4.751900in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{4.752172in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{4.753437in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{4.752978in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{4.754631in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{4.751891in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{4.751479in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{4.753144in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{4.754834in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{4.754363in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{4.751637in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{4.752567in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{4.753282in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{4.752997in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{4.753542in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{4.754615in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{4.753723in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{4.752116in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{4.754249in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{4.752330in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{4.750661in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{4.753392in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{4.750828in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{4.752228in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{4.749150in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{4.755026in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{4.753942in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{4.753216in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{4.754869in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{4.751623in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{4.753481in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{4.749906in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{4.739486in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{4.742963in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{4.746040in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{4.747232in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{4.753832in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{4.749622in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{4.749176in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{4.753481in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{4.750203in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{4.753976in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{4.753553in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{4.753121in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{4.752048in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{4.752344in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{4.754761in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{4.752365in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{4.753073in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{4.754556in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{4.752014in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{4.755021in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{4.753297in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{4.753183in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{4.753567in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{4.752604in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{4.750411in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{4.748782in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{4.752013in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{4.749893in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{4.748565in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{4.752758in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{4.751173in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{4.750304in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{4.753847in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{4.751998in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{4.752780in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{4.750106in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{4.752281in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{4.751329in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{4.753821in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{4.752758in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{4.751881in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{4.752818in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{4.753031in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{4.751033in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{4.747902in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{4.746712in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{4.750951in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{4.752858in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{4.750944in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{4.752803in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{4.753536in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{4.754549in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{4.753103in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{4.751283in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{4.753285in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{4.752737in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{4.747698in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{4.745390in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{4.751290in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{4.745795in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{4.749224in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{4.751544in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{4.747484in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{4.751437in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{4.752403in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{4.752550in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{4.755456in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{4.754837in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{4.754346in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{4.755528in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{4.753334in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{4.752756in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{4.753823in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{4.753532in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{4.750179in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{4.747322in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{4.751589in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{4.754828in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{4.753266in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{4.754194in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{4.755609in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{4.752563in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{4.754014in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{4.754003in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{4.755009in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{4.754835in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{4.754847in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{4.753034in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{4.755302in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{4.754550in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{4.753607in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{4.755444in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{4.754690in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{4.754772in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{4.753335in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{4.754511in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.754381in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{4.753709in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{4.754440in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{4.754259in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{4.752769in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{4.755850in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{4.755709in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{4.752750in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{4.755793in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{4.754071in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{4.754363in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{4.756197in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{4.754527in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{4.754107in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{4.755350in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{4.755656in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{4.754597in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{4.754854in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{4.755397in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.755864in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.758296in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.758296in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{4.758190in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{4.758448in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{4.758191in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{4.757914in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{4.758466in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{4.757675in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{4.758084in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{4.758518in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{4.758218in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{4.758087in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{4.757823in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{4.757246in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{4.757801in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{4.758043in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{4.758572in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{4.758260in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{4.758942in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{4.758450in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.758469in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{4.758721in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{4.758329in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{4.758749in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{4.757980in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{4.758772in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{4.758267in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{4.757991in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{4.758057in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{4.758027in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{4.757695in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{4.757903in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{4.758390in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{4.758365in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{4.758559in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{4.757700in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{4.757687in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{4.758067in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{4.758309in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{4.758226in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{4.758318in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{4.757450in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{4.757847in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{4.758016in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{4.757970in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{4.758213in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{4.757647in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{4.758663in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{4.758577in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{4.757836in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{4.758125in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{4.756065in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{4.757149in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{4.757470in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{4.758187in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{4.758533in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{4.757439in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{4.757592in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{4.758412in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{4.758690in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{4.758066in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{4.757876in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{4.758363in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{4.757429in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{4.757306in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{4.759053in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{4.758809in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{4.758275in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{4.758753in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{4.758683in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{4.757727in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{4.757488in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{4.757302in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{4.757038in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{4.756948in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{4.757581in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{4.757652in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{4.758746in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{4.758030in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{4.757848in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{4.758143in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{4.758120in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{4.756812in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{4.757208in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{4.757329in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{4.757339in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{4.757840in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{4.757505in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{4.757213in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{4.756698in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{4.758031in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{4.757270in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{4.757648in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{4.758500in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{4.757336in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{4.757953in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{4.758186in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{4.758317in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{4.758352in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{4.758106in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{4.757943in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{4.755469in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{4.758429in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{4.758087in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{4.758125in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{4.757929in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{4.758664in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{4.757607in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{4.757817in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{4.758218in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{4.757547in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{4.757133in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{4.757142in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{4.756973in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{4.757296in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{4.755734in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{4.757131in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{4.756648in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{4.756672in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{4.756807in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{4.757811in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{4.757051in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{4.756890in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{4.756000in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{4.756842in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{4.756265in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{4.755796in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{4.756442in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{4.755111in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{4.756343in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{4.756061in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{4.756209in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{4.756003in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{4.757313in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{4.756410in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{4.756923in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{4.756433in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{4.755468in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{4.756624in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{4.757591in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{4.757125in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{4.757616in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{4.756409in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{4.756943in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{4.756987in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{4.756620in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{4.756978in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{4.756381in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{4.756496in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{4.757605in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{4.757662in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{4.757494in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{4.757075in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{4.757834in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{4.757422in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{4.757310in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{4.757667in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{4.755895in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{4.757022in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{4.756493in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{4.756829in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{4.757124in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{4.756792in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{4.755561in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{4.756646in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{4.757184in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{4.757333in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{4.757782in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{4.756725in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{4.757467in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{4.756760in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{4.756926in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{4.756118in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{4.757079in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.756617in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{4.756833in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{4.756800in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{4.756149in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{4.756311in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{4.755440in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{4.756574in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{4.755984in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{4.755828in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{4.756534in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{4.757883in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{4.757192in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{4.756887in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{4.757105in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{4.757327in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{4.755878in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{4.756868in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{4.756804in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{4.756500in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{4.756528in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{4.757397in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{4.757072in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{4.757743in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{4.756849in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{4.757122in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{4.757912in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{4.756894in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{4.755350in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{4.754741in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{4.755955in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{4.755685in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{4.758040in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{4.757160in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{4.756756in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{4.757228in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{4.757416in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{4.756502in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{4.757556in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{4.756218in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{4.756268in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{4.756686in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{4.757560in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{4.757972in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{4.757193in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{4.757338in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{4.756222in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{4.756772in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{4.756683in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{4.756759in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{4.757601in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{4.755772in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{4.757208in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{4.756496in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{4.757550in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{4.757187in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{4.757031in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{4.756400in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{4.756739in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{4.757449in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{4.756913in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{4.756933in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{4.757045in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{4.757921in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{4.757683in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{4.758118in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{4.757265in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{4.757906in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{4.758578in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{4.758052in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{4.757483in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{4.757841in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{4.758377in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{4.758275in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{4.758642in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{4.758564in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{4.758344in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{4.758217in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{4.758623in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{4.758345in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{4.758226in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{4.758536in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{4.758126in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{4.758151in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{4.757888in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{4.757782in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{4.756860in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{4.756272in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{4.758194in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{4.758109in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{4.757825in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{4.758038in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{4.757811in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{4.757402in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{4.757977in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{4.757556in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{4.756748in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{4.757783in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{4.756551in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{4.758131in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{4.757874in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{4.758367in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{4.758023in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{4.758263in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{4.758121in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{4.757676in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{4.758005in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{4.758199in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{4.758232in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{4.758232in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{4.758017in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{4.757754in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{4.757707in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{4.757511in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{4.756199in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{4.757528in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{4.757698in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{4.755676in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{4.755614in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{4.757657in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{4.757685in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{4.758145in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{4.757592in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{4.758478in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{4.757537in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{4.757984in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{4.758046in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{4.758038in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{4.758232in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{4.756982in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{4.757839in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{4.756909in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{4.756381in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{4.757421in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{4.757931in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{4.756736in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{4.757279in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{4.757926in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{4.757327in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{4.757010in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{4.757753in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{4.757260in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{4.755316in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{4.757860in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{4.757820in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{4.757096in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{4.756068in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{4.756708in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{4.757302in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{4.757286in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{4.755921in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{4.757342in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{4.757185in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{4.756645in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{4.758109in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{4.755763in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{4.756956in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{4.757532in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{4.756942in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{4.756240in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{4.757331in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{4.756964in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{4.756204in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{4.757219in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{4.756210in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{4.756348in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{4.756994in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{4.757450in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{4.757387in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{4.756422in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{4.757617in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{4.755761in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{4.756340in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{4.757308in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{4.757552in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{4.756104in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{4.755001in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{4.756800in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{4.756959in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{4.756420in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{4.757901in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{4.756674in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{4.756017in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{4.757036in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{4.756343in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{4.756333in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{4.757059in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{4.757011in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{4.757766in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{4.757168in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{4.756705in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{4.756904in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{4.755974in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{4.756234in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{4.755518in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{4.756578in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{4.756329in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{4.756908in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{4.757362in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{4.757367in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{4.757551in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{4.757250in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{4.755741in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{4.757062in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{4.756721in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{4.757586in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{4.756750in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{4.756686in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{4.757565in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{4.756540in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{4.756590in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{4.755843in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{4.755962in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{4.754867in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{4.754802in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{4.754004in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{4.756059in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{4.756009in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{4.754249in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{4.754199in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{4.755378in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{4.754810in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{4.753430in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{4.753682in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{4.755480in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{4.755281in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{4.754322in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{4.754809in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{4.753579in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{4.752146in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{4.752939in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{4.752620in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{4.753450in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{4.753245in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{4.752759in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{4.752761in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{4.752767in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{4.749899in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{4.747595in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{4.748304in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{4.748167in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{4.752485in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{4.748899in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{4.751576in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{4.744255in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{4.741206in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{4.737116in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{4.728596in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{4.724835in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{4.720938in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{4.717856in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{4.718434in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{4.716217in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{4.711969in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{4.715397in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{4.703496in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{4.708837in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{4.711719in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{4.711504in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{4.710588in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{4.703181in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{4.712162in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{4.705888in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{4.704289in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{4.700187in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{4.701311in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{4.692472in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{4.702269in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{4.685499in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{4.658997in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{4.657393in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{4.659774in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{4.650282in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{4.660696in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{4.707627in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{4.702809in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{4.673125in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{4.653925in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{4.655078in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{4.649405in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{4.648592in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{4.663793in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{4.662844in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{4.648766in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{4.657234in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{4.659953in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{4.655080in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{4.657836in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{4.658531in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{4.647509in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{4.651706in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{4.654451in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{4.642738in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{4.642680in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{4.626278in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{4.620971in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{4.625420in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{4.597641in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{4.577612in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{4.594255in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{4.591025in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{4.594457in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{4.573991in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{4.571615in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{4.561673in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{4.575512in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{4.563322in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{4.570578in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{4.558216in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{4.559938in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{4.567509in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{4.556579in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{4.552573in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{4.568265in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{4.555631in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{4.536231in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{4.546604in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{4.531278in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{4.508253in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{4.468721in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{4.443197in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{4.262307in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{4.143401in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{4.123048in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{4.135056in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{4.103176in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{4.070614in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{4.110553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{4.071326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.230294in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.167307in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.104321in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.084637in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.982284in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.931108in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.925203in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.923234in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.881899in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.834659in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.832691in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.830723in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.826786in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.816944in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.811039in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.793324in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.759863in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.694908in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.690971in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.612238in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.578776in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.557124in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.547283in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.342576in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{4.755298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{4.080949in}}%
\pgfpathlineto{\pgfqpoint{0.326829in}{4.068252in}}%
\pgfpathlineto{\pgfqpoint{0.328798in}{4.081427in}}%
\pgfpathlineto{\pgfqpoint{0.330766in}{4.099131in}}%
\pgfpathlineto{\pgfqpoint{0.332734in}{4.102344in}}%
\pgfpathlineto{\pgfqpoint{0.334703in}{4.127885in}}%
\pgfpathlineto{\pgfqpoint{0.336671in}{4.170685in}}%
\pgfpathlineto{\pgfqpoint{0.338639in}{4.277025in}}%
\pgfpathlineto{\pgfqpoint{0.340608in}{4.294423in}}%
\pgfpathlineto{\pgfqpoint{0.344544in}{4.446714in}}%
\pgfpathlineto{\pgfqpoint{0.346513in}{4.463891in}}%
\pgfpathlineto{\pgfqpoint{0.348481in}{4.472550in}}%
\pgfpathlineto{\pgfqpoint{0.350449in}{4.472715in}}%
\pgfpathlineto{\pgfqpoint{0.352418in}{4.471161in}}%
\pgfpathlineto{\pgfqpoint{0.354386in}{4.462548in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{4.467251in}}%
\pgfpathlineto{\pgfqpoint{0.358323in}{4.474261in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{4.474216in}}%
\pgfpathlineto{\pgfqpoint{0.362259in}{4.473080in}}%
\pgfpathlineto{\pgfqpoint{0.364228in}{4.496317in}}%
\pgfpathlineto{\pgfqpoint{0.366196in}{4.549060in}}%
\pgfpathlineto{\pgfqpoint{0.368164in}{4.564345in}}%
\pgfpathlineto{\pgfqpoint{0.370133in}{4.553758in}}%
\pgfpathlineto{\pgfqpoint{0.372101in}{4.562977in}}%
\pgfpathlineto{\pgfqpoint{0.374069in}{4.555841in}}%
\pgfpathlineto{\pgfqpoint{0.376038in}{4.568581in}}%
\pgfpathlineto{\pgfqpoint{0.378006in}{4.570322in}}%
\pgfpathlineto{\pgfqpoint{0.379974in}{4.572733in}}%
\pgfpathlineto{\pgfqpoint{0.381943in}{4.569451in}}%
\pgfpathlineto{\pgfqpoint{0.383911in}{4.578533in}}%
\pgfpathlineto{\pgfqpoint{0.385879in}{4.594073in}}%
\pgfpathlineto{\pgfqpoint{0.387848in}{4.586857in}}%
\pgfpathlineto{\pgfqpoint{0.389816in}{4.593838in}}%
\pgfpathlineto{\pgfqpoint{0.391784in}{4.604916in}}%
\pgfpathlineto{\pgfqpoint{0.393753in}{4.601249in}}%
\pgfpathlineto{\pgfqpoint{0.395721in}{4.617543in}}%
\pgfpathlineto{\pgfqpoint{0.397689in}{4.626421in}}%
\pgfpathlineto{\pgfqpoint{0.399658in}{4.628191in}}%
\pgfpathlineto{\pgfqpoint{0.401626in}{4.634100in}}%
\pgfpathlineto{\pgfqpoint{0.403594in}{4.630500in}}%
\pgfpathlineto{\pgfqpoint{0.405563in}{4.634407in}}%
\pgfpathlineto{\pgfqpoint{0.407531in}{4.640252in}}%
\pgfpathlineto{\pgfqpoint{0.409499in}{4.635570in}}%
\pgfpathlineto{\pgfqpoint{0.411468in}{4.629389in}}%
\pgfpathlineto{\pgfqpoint{0.413436in}{4.637978in}}%
\pgfpathlineto{\pgfqpoint{0.415404in}{4.634987in}}%
\pgfpathlineto{\pgfqpoint{0.417373in}{4.622308in}}%
\pgfpathlineto{\pgfqpoint{0.419341in}{4.625786in}}%
\pgfpathlineto{\pgfqpoint{0.421309in}{4.627120in}}%
\pgfpathlineto{\pgfqpoint{0.423278in}{4.624005in}}%
\pgfpathlineto{\pgfqpoint{0.425246in}{4.642675in}}%
\pgfpathlineto{\pgfqpoint{0.427214in}{4.649611in}}%
\pgfpathlineto{\pgfqpoint{0.429183in}{4.659858in}}%
\pgfpathlineto{\pgfqpoint{0.431151in}{4.651766in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{4.627590in}}%
\pgfpathlineto{\pgfqpoint{0.435088in}{4.643440in}}%
\pgfpathlineto{\pgfqpoint{0.437056in}{4.646349in}}%
\pgfpathlineto{\pgfqpoint{0.439024in}{4.650535in}}%
\pgfpathlineto{\pgfqpoint{0.440993in}{4.661914in}}%
\pgfpathlineto{\pgfqpoint{0.442961in}{4.667779in}}%
\pgfpathlineto{\pgfqpoint{0.444929in}{4.662431in}}%
\pgfpathlineto{\pgfqpoint{0.446898in}{4.668447in}}%
\pgfpathlineto{\pgfqpoint{0.448866in}{4.666511in}}%
\pgfpathlineto{\pgfqpoint{0.450834in}{4.673894in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{4.669016in}}%
\pgfpathlineto{\pgfqpoint{0.454771in}{4.677179in}}%
\pgfpathlineto{\pgfqpoint{0.456739in}{4.640343in}}%
\pgfpathlineto{\pgfqpoint{0.458708in}{4.661121in}}%
\pgfpathlineto{\pgfqpoint{0.460676in}{4.667219in}}%
\pgfpathlineto{\pgfqpoint{0.462644in}{4.667265in}}%
\pgfpathlineto{\pgfqpoint{0.464613in}{4.667939in}}%
\pgfpathlineto{\pgfqpoint{0.466581in}{4.666255in}}%
\pgfpathlineto{\pgfqpoint{0.468549in}{4.674589in}}%
\pgfpathlineto{\pgfqpoint{0.470518in}{4.666574in}}%
\pgfpathlineto{\pgfqpoint{0.472486in}{4.671905in}}%
\pgfpathlineto{\pgfqpoint{0.474454in}{4.679246in}}%
\pgfpathlineto{\pgfqpoint{0.476423in}{4.676799in}}%
\pgfpathlineto{\pgfqpoint{0.478391in}{4.683576in}}%
\pgfpathlineto{\pgfqpoint{0.480359in}{4.694354in}}%
\pgfpathlineto{\pgfqpoint{0.482328in}{4.696333in}}%
\pgfpathlineto{\pgfqpoint{0.484296in}{4.695615in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{4.710013in}}%
\pgfpathlineto{\pgfqpoint{0.488233in}{4.707027in}}%
\pgfpathlineto{\pgfqpoint{0.490201in}{4.730372in}}%
\pgfpathlineto{\pgfqpoint{0.492169in}{4.724343in}}%
\pgfpathlineto{\pgfqpoint{0.494138in}{4.727007in}}%
\pgfpathlineto{\pgfqpoint{0.496106in}{4.722856in}}%
\pgfpathlineto{\pgfqpoint{0.498074in}{4.724873in}}%
\pgfpathlineto{\pgfqpoint{0.500043in}{4.725315in}}%
\pgfpathlineto{\pgfqpoint{0.502011in}{4.724434in}}%
\pgfpathlineto{\pgfqpoint{0.503979in}{4.726660in}}%
\pgfpathlineto{\pgfqpoint{0.505948in}{4.724925in}}%
\pgfpathlineto{\pgfqpoint{0.507916in}{4.728045in}}%
\pgfpathlineto{\pgfqpoint{0.509884in}{4.727623in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{4.722815in}}%
\pgfpathlineto{\pgfqpoint{0.513821in}{4.725026in}}%
\pgfpathlineto{\pgfqpoint{0.515789in}{4.725401in}}%
\pgfpathlineto{\pgfqpoint{0.517758in}{4.728249in}}%
\pgfpathlineto{\pgfqpoint{0.519726in}{4.725974in}}%
\pgfpathlineto{\pgfqpoint{0.521694in}{4.730751in}}%
\pgfpathlineto{\pgfqpoint{0.523663in}{4.728726in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{4.731155in}}%
\pgfpathlineto{\pgfqpoint{0.527599in}{4.731284in}}%
\pgfpathlineto{\pgfqpoint{0.529568in}{4.733198in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{4.728873in}}%
\pgfpathlineto{\pgfqpoint{0.533504in}{4.715231in}}%
\pgfpathlineto{\pgfqpoint{0.535473in}{4.733275in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{4.730166in}}%
\pgfpathlineto{\pgfqpoint{0.539409in}{4.733629in}}%
\pgfpathlineto{\pgfqpoint{0.541378in}{4.727948in}}%
\pgfpathlineto{\pgfqpoint{0.543346in}{4.731109in}}%
\pgfpathlineto{\pgfqpoint{0.545314in}{4.725001in}}%
\pgfpathlineto{\pgfqpoint{0.549251in}{4.731465in}}%
\pgfpathlineto{\pgfqpoint{0.551219in}{4.736987in}}%
\pgfpathlineto{\pgfqpoint{0.553188in}{4.729856in}}%
\pgfpathlineto{\pgfqpoint{0.555156in}{4.732751in}}%
\pgfpathlineto{\pgfqpoint{0.559093in}{4.734802in}}%
\pgfpathlineto{\pgfqpoint{0.561061in}{4.733052in}}%
\pgfpathlineto{\pgfqpoint{0.563029in}{4.732372in}}%
\pgfpathlineto{\pgfqpoint{0.564998in}{4.736972in}}%
\pgfpathlineto{\pgfqpoint{0.566966in}{4.730566in}}%
\pgfpathlineto{\pgfqpoint{0.568934in}{4.735539in}}%
\pgfpathlineto{\pgfqpoint{0.570903in}{4.733865in}}%
\pgfpathlineto{\pgfqpoint{0.572871in}{4.735302in}}%
\pgfpathlineto{\pgfqpoint{0.574839in}{4.735543in}}%
\pgfpathlineto{\pgfqpoint{0.576808in}{4.736500in}}%
\pgfpathlineto{\pgfqpoint{0.580744in}{4.731970in}}%
\pgfpathlineto{\pgfqpoint{0.582713in}{4.732836in}}%
\pgfpathlineto{\pgfqpoint{0.584681in}{4.735997in}}%
\pgfpathlineto{\pgfqpoint{0.586649in}{4.733412in}}%
\pgfpathlineto{\pgfqpoint{0.588618in}{4.732646in}}%
\pgfpathlineto{\pgfqpoint{0.590586in}{4.734219in}}%
\pgfpathlineto{\pgfqpoint{0.592554in}{4.739155in}}%
\pgfpathlineto{\pgfqpoint{0.594523in}{4.732731in}}%
\pgfpathlineto{\pgfqpoint{0.596491in}{4.735721in}}%
\pgfpathlineto{\pgfqpoint{0.600428in}{4.737117in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{4.736714in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{4.735704in}}%
\pgfpathlineto{\pgfqpoint{0.606333in}{4.735384in}}%
\pgfpathlineto{\pgfqpoint{0.608301in}{4.736588in}}%
\pgfpathlineto{\pgfqpoint{0.610269in}{4.734390in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{4.736277in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{4.735731in}}%
\pgfpathlineto{\pgfqpoint{0.618143in}{4.736744in}}%
\pgfpathlineto{\pgfqpoint{0.620111in}{4.734713in}}%
\pgfpathlineto{\pgfqpoint{0.622079in}{4.731169in}}%
\pgfpathlineto{\pgfqpoint{0.624048in}{4.734575in}}%
\pgfpathlineto{\pgfqpoint{0.626016in}{4.732966in}}%
\pgfpathlineto{\pgfqpoint{0.627984in}{4.729150in}}%
\pgfpathlineto{\pgfqpoint{0.629953in}{4.732127in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{4.730904in}}%
\pgfpathlineto{\pgfqpoint{0.633889in}{4.733383in}}%
\pgfpathlineto{\pgfqpoint{0.635858in}{4.716548in}}%
\pgfpathlineto{\pgfqpoint{0.637826in}{4.715920in}}%
\pgfpathlineto{\pgfqpoint{0.639794in}{4.720608in}}%
\pgfpathlineto{\pgfqpoint{0.641763in}{4.730828in}}%
\pgfpathlineto{\pgfqpoint{0.643731in}{4.730905in}}%
\pgfpathlineto{\pgfqpoint{0.645699in}{4.729911in}}%
\pgfpathlineto{\pgfqpoint{0.647668in}{4.726842in}}%
\pgfpathlineto{\pgfqpoint{0.649636in}{4.731469in}}%
\pgfpathlineto{\pgfqpoint{0.651604in}{4.729908in}}%
\pgfpathlineto{\pgfqpoint{0.653573in}{4.722422in}}%
\pgfpathlineto{\pgfqpoint{0.655541in}{4.726316in}}%
\pgfpathlineto{\pgfqpoint{0.657509in}{4.728554in}}%
\pgfpathlineto{\pgfqpoint{0.659478in}{4.733015in}}%
\pgfpathlineto{\pgfqpoint{0.661446in}{4.729719in}}%
\pgfpathlineto{\pgfqpoint{0.663414in}{4.730047in}}%
\pgfpathlineto{\pgfqpoint{0.665383in}{4.733048in}}%
\pgfpathlineto{\pgfqpoint{0.667351in}{4.732496in}}%
\pgfpathlineto{\pgfqpoint{0.669319in}{4.729429in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{4.729084in}}%
\pgfpathlineto{\pgfqpoint{0.673256in}{4.728215in}}%
\pgfpathlineto{\pgfqpoint{0.675224in}{4.730651in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{4.727600in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{4.732658in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{4.724965in}}%
\pgfpathlineto{\pgfqpoint{0.683098in}{4.730328in}}%
\pgfpathlineto{\pgfqpoint{0.685066in}{4.729602in}}%
\pgfpathlineto{\pgfqpoint{0.687034in}{4.729463in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{4.730326in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{4.730406in}}%
\pgfpathlineto{\pgfqpoint{0.696876in}{4.730863in}}%
\pgfpathlineto{\pgfqpoint{0.698844in}{4.731741in}}%
\pgfpathlineto{\pgfqpoint{0.700813in}{4.730407in}}%
\pgfpathlineto{\pgfqpoint{0.702781in}{4.731346in}}%
\pgfpathlineto{\pgfqpoint{0.704749in}{4.736945in}}%
\pgfpathlineto{\pgfqpoint{0.706718in}{4.735800in}}%
\pgfpathlineto{\pgfqpoint{0.708686in}{4.736002in}}%
\pgfpathlineto{\pgfqpoint{0.710654in}{4.732554in}}%
\pgfpathlineto{\pgfqpoint{0.712623in}{4.738191in}}%
\pgfpathlineto{\pgfqpoint{0.714591in}{4.736999in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{4.734856in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{4.736423in}}%
\pgfpathlineto{\pgfqpoint{0.720496in}{4.734187in}}%
\pgfpathlineto{\pgfqpoint{0.722464in}{4.736356in}}%
\pgfpathlineto{\pgfqpoint{0.724433in}{4.735653in}}%
\pgfpathlineto{\pgfqpoint{0.726401in}{4.736134in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{4.740499in}}%
\pgfpathlineto{\pgfqpoint{0.730338in}{4.733009in}}%
\pgfpathlineto{\pgfqpoint{0.732306in}{4.737274in}}%
\pgfpathlineto{\pgfqpoint{0.734274in}{4.736891in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{4.737048in}}%
\pgfpathlineto{\pgfqpoint{0.738211in}{4.730371in}}%
\pgfpathlineto{\pgfqpoint{0.740179in}{4.730755in}}%
\pgfpathlineto{\pgfqpoint{0.742148in}{4.730299in}}%
\pgfpathlineto{\pgfqpoint{0.744116in}{4.731287in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{4.734369in}}%
\pgfpathlineto{\pgfqpoint{0.748053in}{4.734226in}}%
\pgfpathlineto{\pgfqpoint{0.750021in}{4.735835in}}%
\pgfpathlineto{\pgfqpoint{0.751989in}{4.736895in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{4.741518in}}%
\pgfpathlineto{\pgfqpoint{0.755926in}{4.744149in}}%
\pgfpathlineto{\pgfqpoint{0.757894in}{4.753975in}}%
\pgfpathlineto{\pgfqpoint{0.761831in}{4.754143in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{4.755990in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{4.756206in}}%
\pgfpathlineto{\pgfqpoint{0.769704in}{4.755086in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{4.756188in}}%
\pgfpathlineto{\pgfqpoint{0.775609in}{4.755147in}}%
\pgfpathlineto{\pgfqpoint{0.777578in}{4.755571in}}%
\pgfpathlineto{\pgfqpoint{0.779546in}{4.752195in}}%
\pgfpathlineto{\pgfqpoint{0.781514in}{4.756380in}}%
\pgfpathlineto{\pgfqpoint{0.783483in}{4.756175in}}%
\pgfpathlineto{\pgfqpoint{0.785451in}{4.755202in}}%
\pgfpathlineto{\pgfqpoint{0.787419in}{4.756163in}}%
\pgfpathlineto{\pgfqpoint{0.789388in}{4.755122in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{4.755942in}}%
\pgfpathlineto{\pgfqpoint{0.795293in}{4.754105in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{4.754238in}}%
\pgfpathlineto{\pgfqpoint{0.799229in}{4.751077in}}%
\pgfpathlineto{\pgfqpoint{0.801198in}{4.755261in}}%
\pgfpathlineto{\pgfqpoint{0.803166in}{4.756578in}}%
\pgfpathlineto{\pgfqpoint{0.805134in}{4.757283in}}%
\pgfpathlineto{\pgfqpoint{0.807103in}{4.755512in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{4.756809in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{4.755822in}}%
\pgfpathlineto{\pgfqpoint{0.814976in}{4.756720in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{4.755479in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{4.756053in}}%
\pgfpathlineto{\pgfqpoint{0.822849in}{4.755857in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{4.756143in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{4.756208in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{4.756314in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{4.755798in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{4.756229in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{4.755311in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{4.756306in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{4.754284in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{4.754476in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{4.755112in}}%
\pgfpathlineto{\pgfqpoint{0.854343in}{4.754361in}}%
\pgfpathlineto{\pgfqpoint{0.858279in}{4.755908in}}%
\pgfpathlineto{\pgfqpoint{0.860248in}{4.754430in}}%
\pgfpathlineto{\pgfqpoint{0.862216in}{4.755335in}}%
\pgfpathlineto{\pgfqpoint{0.864184in}{4.754335in}}%
\pgfpathlineto{\pgfqpoint{0.866153in}{4.754672in}}%
\pgfpathlineto{\pgfqpoint{0.868121in}{4.754074in}}%
\pgfpathlineto{\pgfqpoint{0.870089in}{4.755751in}}%
\pgfpathlineto{\pgfqpoint{0.872058in}{4.754472in}}%
\pgfpathlineto{\pgfqpoint{0.874026in}{4.754153in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{4.754657in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{4.755389in}}%
\pgfpathlineto{\pgfqpoint{0.883868in}{4.755491in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{4.754212in}}%
\pgfpathlineto{\pgfqpoint{0.887804in}{4.754052in}}%
\pgfpathlineto{\pgfqpoint{0.889773in}{4.754543in}}%
\pgfpathlineto{\pgfqpoint{0.891741in}{4.753589in}}%
\pgfpathlineto{\pgfqpoint{0.893709in}{4.754790in}}%
\pgfpathlineto{\pgfqpoint{0.895678in}{4.753716in}}%
\pgfpathlineto{\pgfqpoint{0.897646in}{4.754950in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{4.755385in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{4.754396in}}%
\pgfpathlineto{\pgfqpoint{0.903551in}{4.754586in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{4.755683in}}%
\pgfpathlineto{\pgfqpoint{0.907488in}{4.753555in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{4.754532in}}%
\pgfpathlineto{\pgfqpoint{0.911424in}{4.753327in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{4.754704in}}%
\pgfpathlineto{\pgfqpoint{0.915361in}{4.755152in}}%
\pgfpathlineto{\pgfqpoint{0.917329in}{4.756064in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{4.754322in}}%
\pgfpathlineto{\pgfqpoint{0.927171in}{4.755695in}}%
\pgfpathlineto{\pgfqpoint{0.929139in}{4.754812in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{4.754938in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{4.755326in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{4.754103in}}%
\pgfpathlineto{\pgfqpoint{0.938981in}{4.754951in}}%
\pgfpathlineto{\pgfqpoint{0.940949in}{4.753332in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{4.753793in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{4.753442in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{4.754181in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{4.753940in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{4.753123in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{4.753475in}}%
\pgfpathlineto{\pgfqpoint{0.954728in}{4.754514in}}%
\pgfpathlineto{\pgfqpoint{0.956696in}{4.754022in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{4.754723in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{4.753275in}}%
\pgfpathlineto{\pgfqpoint{0.962601in}{4.753998in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{4.755222in}}%
\pgfpathlineto{\pgfqpoint{0.966538in}{4.754551in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{4.755743in}}%
\pgfpathlineto{\pgfqpoint{0.970474in}{4.754050in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{4.753451in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{4.753737in}}%
\pgfpathlineto{\pgfqpoint{0.976379in}{4.755164in}}%
\pgfpathlineto{\pgfqpoint{0.978348in}{4.754235in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{4.755424in}}%
\pgfpathlineto{\pgfqpoint{0.984253in}{4.755339in}}%
\pgfpathlineto{\pgfqpoint{0.986221in}{4.755210in}}%
\pgfpathlineto{\pgfqpoint{0.988189in}{4.754046in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{4.755330in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{4.754474in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{4.754518in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{4.739807in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{4.737541in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{4.741436in}}%
\pgfpathlineto{\pgfqpoint{1.001968in}{4.753006in}}%
\pgfpathlineto{\pgfqpoint{1.003936in}{4.755140in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{4.756249in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{4.756172in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{4.754856in}}%
\pgfpathlineto{\pgfqpoint{1.013778in}{4.754827in}}%
\pgfpathlineto{\pgfqpoint{1.015746in}{4.756052in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{4.754225in}}%
\pgfpathlineto{\pgfqpoint{1.019683in}{4.754140in}}%
\pgfpathlineto{\pgfqpoint{1.021651in}{4.755313in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{4.754894in}}%
\pgfpathlineto{\pgfqpoint{1.025588in}{4.755766in}}%
\pgfpathlineto{\pgfqpoint{1.027556in}{4.754256in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{4.753976in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{4.755572in}}%
\pgfpathlineto{\pgfqpoint{1.035429in}{4.755977in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{4.754275in}}%
\pgfpathlineto{\pgfqpoint{1.039366in}{4.754019in}}%
\pgfpathlineto{\pgfqpoint{1.041334in}{4.755087in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{4.754798in}}%
\pgfpathlineto{\pgfqpoint{1.045271in}{4.754976in}}%
\pgfpathlineto{\pgfqpoint{1.047239in}{4.756221in}}%
\pgfpathlineto{\pgfqpoint{1.049208in}{4.754863in}}%
\pgfpathlineto{\pgfqpoint{1.051176in}{4.754275in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{4.755242in}}%
\pgfpathlineto{\pgfqpoint{1.055113in}{4.754337in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{4.752842in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{4.754979in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{4.753455in}}%
\pgfpathlineto{\pgfqpoint{1.062986in}{4.754443in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{4.753166in}}%
\pgfpathlineto{\pgfqpoint{1.066923in}{4.755470in}}%
\pgfpathlineto{\pgfqpoint{1.070859in}{4.755157in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{4.756123in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{4.754215in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{4.755076in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{4.754106in}}%
\pgfpathlineto{\pgfqpoint{1.080701in}{4.750537in}}%
\pgfpathlineto{\pgfqpoint{1.086606in}{4.752925in}}%
\pgfpathlineto{\pgfqpoint{1.088574in}{4.755637in}}%
\pgfpathlineto{\pgfqpoint{1.090542in}{4.754009in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{4.754132in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{4.756001in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{4.755055in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{4.756361in}}%
\pgfpathlineto{\pgfqpoint{1.102352in}{4.755525in}}%
\pgfpathlineto{\pgfqpoint{1.106289in}{4.755528in}}%
\pgfpathlineto{\pgfqpoint{1.108257in}{4.756667in}}%
\pgfpathlineto{\pgfqpoint{1.110226in}{4.753877in}}%
\pgfpathlineto{\pgfqpoint{1.112194in}{4.755930in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{4.756331in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{4.755413in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{4.756698in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{4.755952in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{4.755507in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{4.755552in}}%
\pgfpathlineto{\pgfqpoint{1.127941in}{4.754029in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{4.753576in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{4.755188in}}%
\pgfpathlineto{\pgfqpoint{1.133846in}{4.753770in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{4.753356in}}%
\pgfpathlineto{\pgfqpoint{1.137782in}{4.755370in}}%
\pgfpathlineto{\pgfqpoint{1.141719in}{4.754247in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{4.755588in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{4.754425in}}%
\pgfpathlineto{\pgfqpoint{1.151561in}{4.755212in}}%
\pgfpathlineto{\pgfqpoint{1.153529in}{4.754934in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{4.756015in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{4.756137in}}%
\pgfpathlineto{\pgfqpoint{1.159434in}{4.755329in}}%
\pgfpathlineto{\pgfqpoint{1.161402in}{4.755301in}}%
\pgfpathlineto{\pgfqpoint{1.169276in}{4.753308in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{4.755082in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{4.755770in}}%
\pgfpathlineto{\pgfqpoint{1.175181in}{4.755304in}}%
\pgfpathlineto{\pgfqpoint{1.177149in}{4.756101in}}%
\pgfpathlineto{\pgfqpoint{1.181086in}{4.756801in}}%
\pgfpathlineto{\pgfqpoint{1.183054in}{4.755205in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{4.754669in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{4.755824in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{4.755306in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{4.753723in}}%
\pgfpathlineto{\pgfqpoint{1.192896in}{4.753132in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{4.755003in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{4.752952in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{4.755039in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{4.753588in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{4.754453in}}%
\pgfpathlineto{\pgfqpoint{1.206674in}{4.754803in}}%
\pgfpathlineto{\pgfqpoint{1.208642in}{4.754299in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{4.756884in}}%
\pgfpathlineto{\pgfqpoint{1.212579in}{4.756310in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{4.756461in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{4.757096in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{4.755684in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{4.755527in}}%
\pgfpathlineto{\pgfqpoint{1.224389in}{4.755970in}}%
\pgfpathlineto{\pgfqpoint{1.226357in}{4.754342in}}%
\pgfpathlineto{\pgfqpoint{1.228326in}{4.753319in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{4.756623in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{4.755788in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{4.756606in}}%
\pgfpathlineto{\pgfqpoint{1.240136in}{4.755292in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{4.756287in}}%
\pgfpathlineto{\pgfqpoint{1.244072in}{4.756184in}}%
\pgfpathlineto{\pgfqpoint{1.246041in}{4.756879in}}%
\pgfpathlineto{\pgfqpoint{1.248009in}{4.756280in}}%
\pgfpathlineto{\pgfqpoint{1.249977in}{4.756124in}}%
\pgfpathlineto{\pgfqpoint{1.251946in}{4.755531in}}%
\pgfpathlineto{\pgfqpoint{1.253914in}{4.756694in}}%
\pgfpathlineto{\pgfqpoint{1.257851in}{4.756031in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{4.757108in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{4.756305in}}%
\pgfpathlineto{\pgfqpoint{1.263756in}{4.756761in}}%
\pgfpathlineto{\pgfqpoint{1.265724in}{4.755764in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{4.756616in}}%
\pgfpathlineto{\pgfqpoint{1.271629in}{4.756080in}}%
\pgfpathlineto{\pgfqpoint{1.273597in}{4.756912in}}%
\pgfpathlineto{\pgfqpoint{1.275566in}{4.756298in}}%
\pgfpathlineto{\pgfqpoint{1.277534in}{4.756277in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{4.756874in}}%
\pgfpathlineto{\pgfqpoint{1.281471in}{4.756776in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{4.755492in}}%
\pgfpathlineto{\pgfqpoint{1.285407in}{4.756813in}}%
\pgfpathlineto{\pgfqpoint{1.287376in}{4.756264in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{4.756432in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{4.757437in}}%
\pgfpathlineto{\pgfqpoint{1.293281in}{4.756187in}}%
\pgfpathlineto{\pgfqpoint{1.295249in}{4.755891in}}%
\pgfpathlineto{\pgfqpoint{1.297217in}{4.756915in}}%
\pgfpathlineto{\pgfqpoint{1.305091in}{4.756676in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.757049in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.757049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.071326in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.071326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.755298in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.755298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{4.793704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{4.031389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815960in,y=4.877037in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Hallway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383194in}{4.073056in}}%
\pgfpathlineto{\pgfqpoint{0.963647in}{4.073056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980314in}{4.073056in}}{\pgfqpoint{0.980314in}{4.089722in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{4.368188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980314in}{4.384855in}}{\pgfqpoint{0.963647in}{4.384855in}}%
\pgfpathlineto{\pgfqpoint{0.383194in}{4.384855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.366528in}{4.384855in}}{\pgfqpoint{0.366528in}{4.368188in}}%
\pgfpathlineto{\pgfqpoint{0.366528in}{4.089722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.366528in}{4.073056in}}{\pgfqpoint{0.383194in}{4.073056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387361in}{4.334855in}}%
\pgfpathlineto{\pgfqpoint{0.470694in}{4.334855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537361in,y=4.305688in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO+LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387361in}{4.237866in}}%
\pgfpathlineto{\pgfqpoint{0.470694in}{4.237866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537361in,y=4.208700in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.387361in}{4.140878in}}%
\pgfpathlineto{\pgfqpoint{0.470694in}{4.140878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537361in,y=4.111711in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.793704in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{4.793704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019607in}{4.031389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019607in,y=3.899444in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351431in}{4.031389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351431in,y=3.899444in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{4.181979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520809in,y=4.153048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{4.413627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520809in,y=4.384696in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{4.645274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520809in,y=4.616343in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{4.239854in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{4.125762in}}%
\pgfpathlineto{\pgfqpoint{1.701057in}{4.142488in}}%
\pgfpathlineto{\pgfqpoint{1.707693in}{4.209787in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{4.238792in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{4.308080in}}%
\pgfpathlineto{\pgfqpoint{1.727603in}{4.347897in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{4.332492in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{4.398777in}}%
\pgfpathlineto{\pgfqpoint{1.747512in}{4.414245in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{4.372472in}}%
\pgfpathlineto{\pgfqpoint{1.760785in}{4.447876in}}%
\pgfpathlineto{\pgfqpoint{1.767421in}{4.476393in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{4.514679in}}%
\pgfpathlineto{\pgfqpoint{1.780694in}{4.511381in}}%
\pgfpathlineto{\pgfqpoint{1.787331in}{4.564156in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{4.548964in}}%
\pgfpathlineto{\pgfqpoint{1.800604in}{4.579628in}}%
\pgfpathlineto{\pgfqpoint{1.807240in}{4.610917in}}%
\pgfpathlineto{\pgfqpoint{1.813877in}{4.649252in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{4.664932in}}%
\pgfpathlineto{\pgfqpoint{1.827150in}{4.674735in}}%
\pgfpathlineto{\pgfqpoint{1.833786in}{4.714082in}}%
\pgfpathlineto{\pgfqpoint{1.840423in}{4.731529in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{4.739723in}}%
\pgfpathlineto{\pgfqpoint{1.853696in}{4.742843in}}%
\pgfpathlineto{\pgfqpoint{1.860332in}{4.745504in}}%
\pgfpathlineto{\pgfqpoint{1.866968in}{4.751788in}}%
\pgfpathlineto{\pgfqpoint{1.873605in}{4.755539in}}%
\pgfpathlineto{\pgfqpoint{1.880241in}{4.752874in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{4.757145in}}%
\pgfpathlineto{\pgfqpoint{1.893514in}{4.756874in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{4.757134in}}%
\pgfpathlineto{\pgfqpoint{1.906787in}{4.757877in}}%
\pgfpathlineto{\pgfqpoint{1.913424in}{4.758116in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{4.758212in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{4.758068in}}%
\pgfpathlineto{\pgfqpoint{1.933333in}{4.757908in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.756694in}}%
\pgfpathlineto{\pgfqpoint{1.946606in}{4.757922in}}%
\pgfpathlineto{\pgfqpoint{1.953243in}{4.757586in}}%
\pgfpathlineto{\pgfqpoint{1.959879in}{4.758354in}}%
\pgfpathlineto{\pgfqpoint{1.966516in}{4.758049in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{4.758012in}}%
\pgfpathlineto{\pgfqpoint{1.979789in}{4.757784in}}%
\pgfpathlineto{\pgfqpoint{1.986425in}{4.758093in}}%
\pgfpathlineto{\pgfqpoint{1.993061in}{4.758043in}}%
\pgfpathlineto{\pgfqpoint{1.999698in}{4.758285in}}%
\pgfpathlineto{\pgfqpoint{2.006334in}{4.757874in}}%
\pgfpathlineto{\pgfqpoint{2.012971in}{4.758427in}}%
\pgfpathlineto{\pgfqpoint{2.019607in}{4.758386in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{4.758104in}}%
\pgfpathlineto{\pgfqpoint{2.032880in}{4.757773in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{4.757925in}}%
\pgfpathlineto{\pgfqpoint{2.046153in}{4.757793in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{4.757684in}}%
\pgfpathlineto{\pgfqpoint{2.059426in}{4.757912in}}%
\pgfpathlineto{\pgfqpoint{2.066063in}{4.757852in}}%
\pgfpathlineto{\pgfqpoint{2.072699in}{4.758252in}}%
\pgfpathlineto{\pgfqpoint{2.079336in}{4.757648in}}%
\pgfpathlineto{\pgfqpoint{2.085972in}{4.757892in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{4.758357in}}%
\pgfpathlineto{\pgfqpoint{2.099245in}{4.758106in}}%
\pgfpathlineto{\pgfqpoint{2.105882in}{4.758260in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{4.757854in}}%
\pgfpathlineto{\pgfqpoint{2.119154in}{4.758135in}}%
\pgfpathlineto{\pgfqpoint{2.125791in}{4.758253in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{4.758556in}}%
\pgfpathlineto{\pgfqpoint{2.139064in}{4.758553in}}%
\pgfpathlineto{\pgfqpoint{2.145700in}{4.758629in}}%
\pgfpathlineto{\pgfqpoint{2.152337in}{4.758377in}}%
\pgfpathlineto{\pgfqpoint{2.158973in}{4.758572in}}%
\pgfpathlineto{\pgfqpoint{2.165610in}{4.757844in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{4.758512in}}%
\pgfpathlineto{\pgfqpoint{2.178883in}{4.758486in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{4.757844in}}%
\pgfpathlineto{\pgfqpoint{2.192156in}{4.758523in}}%
\pgfpathlineto{\pgfqpoint{2.198792in}{4.758225in}}%
\pgfpathlineto{\pgfqpoint{2.205429in}{4.758583in}}%
\pgfpathlineto{\pgfqpoint{2.212065in}{4.758513in}}%
\pgfpathlineto{\pgfqpoint{2.218702in}{4.758371in}}%
\pgfpathlineto{\pgfqpoint{2.225338in}{4.758080in}}%
\pgfpathlineto{\pgfqpoint{2.231974in}{4.758670in}}%
\pgfpathlineto{\pgfqpoint{2.238611in}{4.758622in}}%
\pgfpathlineto{\pgfqpoint{2.245247in}{4.758380in}}%
\pgfpathlineto{\pgfqpoint{2.251884in}{4.758584in}}%
\pgfpathlineto{\pgfqpoint{2.258520in}{4.758517in}}%
\pgfpathlineto{\pgfqpoint{2.265157in}{4.758642in}}%
\pgfpathlineto{\pgfqpoint{2.271793in}{4.758421in}}%
\pgfpathlineto{\pgfqpoint{2.278430in}{4.758715in}}%
\pgfpathlineto{\pgfqpoint{2.285066in}{4.758617in}}%
\pgfpathlineto{\pgfqpoint{2.291703in}{4.758653in}}%
\pgfpathlineto{\pgfqpoint{2.298339in}{4.758282in}}%
\pgfpathlineto{\pgfqpoint{2.304976in}{4.758539in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{4.758581in}}%
\pgfpathlineto{\pgfqpoint{2.318249in}{4.758669in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{4.758646in}}%
\pgfpathlineto{\pgfqpoint{2.331522in}{4.758648in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{4.758730in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{4.758592in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{4.758555in}}%
\pgfpathlineto{\pgfqpoint{2.358067in}{4.758697in}}%
\pgfpathlineto{\pgfqpoint{2.364704in}{4.758614in}}%
\pgfpathlineto{\pgfqpoint{2.371340in}{4.758637in}}%
\pgfpathlineto{\pgfqpoint{2.377977in}{4.758760in}}%
\pgfpathlineto{\pgfqpoint{2.384613in}{4.758587in}}%
\pgfpathlineto{\pgfqpoint{2.391250in}{4.758714in}}%
\pgfpathlineto{\pgfqpoint{2.397886in}{4.758598in}}%
\pgfpathlineto{\pgfqpoint{2.404523in}{4.758645in}}%
\pgfpathlineto{\pgfqpoint{2.411159in}{4.758602in}}%
\pgfpathlineto{\pgfqpoint{2.417796in}{4.758776in}}%
\pgfpathlineto{\pgfqpoint{2.424432in}{4.758851in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{4.758806in}}%
\pgfpathlineto{\pgfqpoint{2.437705in}{4.758892in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{4.758808in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{4.758838in}}%
\pgfpathlineto{\pgfqpoint{2.457615in}{4.758773in}}%
\pgfpathlineto{\pgfqpoint{2.464251in}{4.758416in}}%
\pgfpathlineto{\pgfqpoint{2.470888in}{4.758875in}}%
\pgfpathlineto{\pgfqpoint{2.477524in}{4.758694in}}%
\pgfpathlineto{\pgfqpoint{2.484160in}{4.758829in}}%
\pgfpathlineto{\pgfqpoint{2.490797in}{4.758814in}}%
\pgfpathlineto{\pgfqpoint{2.497433in}{4.758770in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{4.758736in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{4.758773in}}%
\pgfpathlineto{\pgfqpoint{2.517343in}{4.758709in}}%
\pgfpathlineto{\pgfqpoint{2.523979in}{4.758504in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{4.758546in}}%
\pgfpathlineto{\pgfqpoint{2.537252in}{4.758615in}}%
\pgfpathlineto{\pgfqpoint{2.543889in}{4.758401in}}%
\pgfpathlineto{\pgfqpoint{2.550525in}{4.758675in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{4.758739in}}%
\pgfpathlineto{\pgfqpoint{2.563798in}{4.758709in}}%
\pgfpathlineto{\pgfqpoint{2.570435in}{4.758510in}}%
\pgfpathlineto{\pgfqpoint{2.577071in}{4.758841in}}%
\pgfpathlineto{\pgfqpoint{2.583708in}{4.758431in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{4.758767in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{4.758741in}}%
\pgfpathlineto{\pgfqpoint{2.603617in}{4.758685in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{4.758472in}}%
\pgfpathlineto{\pgfqpoint{2.616890in}{4.758872in}}%
\pgfpathlineto{\pgfqpoint{2.623526in}{4.758975in}}%
\pgfpathlineto{\pgfqpoint{2.630163in}{4.758851in}}%
\pgfpathlineto{\pgfqpoint{2.636799in}{4.758698in}}%
\pgfpathlineto{\pgfqpoint{2.643436in}{4.758803in}}%
\pgfpathlineto{\pgfqpoint{2.650072in}{4.758670in}}%
\pgfpathlineto{\pgfqpoint{2.656709in}{4.758577in}}%
\pgfpathlineto{\pgfqpoint{2.663345in}{4.758702in}}%
\pgfpathlineto{\pgfqpoint{2.669982in}{4.758767in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.758912in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.759030in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.759030in}}%
\pgfpathlineto{\pgfqpoint{2.669982in}{4.759014in}}%
\pgfpathlineto{\pgfqpoint{2.663345in}{4.759013in}}%
\pgfpathlineto{\pgfqpoint{2.656709in}{4.759041in}}%
\pgfpathlineto{\pgfqpoint{2.650072in}{4.758933in}}%
\pgfpathlineto{\pgfqpoint{2.643436in}{4.759004in}}%
\pgfpathlineto{\pgfqpoint{2.636799in}{4.759037in}}%
\pgfpathlineto{\pgfqpoint{2.630163in}{4.759047in}}%
\pgfpathlineto{\pgfqpoint{2.623526in}{4.759053in}}%
\pgfpathlineto{\pgfqpoint{2.616890in}{4.759020in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{4.759013in}}%
\pgfpathlineto{\pgfqpoint{2.603617in}{4.759020in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{4.759017in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{4.759016in}}%
\pgfpathlineto{\pgfqpoint{2.583708in}{4.758917in}}%
\pgfpathlineto{\pgfqpoint{2.577071in}{4.758999in}}%
\pgfpathlineto{\pgfqpoint{2.570435in}{4.759027in}}%
\pgfpathlineto{\pgfqpoint{2.563798in}{4.759010in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{4.758992in}}%
\pgfpathlineto{\pgfqpoint{2.550525in}{4.758887in}}%
\pgfpathlineto{\pgfqpoint{2.543889in}{4.758895in}}%
\pgfpathlineto{\pgfqpoint{2.537252in}{4.758957in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{4.758972in}}%
\pgfpathlineto{\pgfqpoint{2.523979in}{4.758939in}}%
\pgfpathlineto{\pgfqpoint{2.517343in}{4.759034in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{4.758966in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{4.759007in}}%
\pgfpathlineto{\pgfqpoint{2.497433in}{4.758977in}}%
\pgfpathlineto{\pgfqpoint{2.490797in}{4.758989in}}%
\pgfpathlineto{\pgfqpoint{2.484160in}{4.758998in}}%
\pgfpathlineto{\pgfqpoint{2.477524in}{4.759008in}}%
\pgfpathlineto{\pgfqpoint{2.470888in}{4.758996in}}%
\pgfpathlineto{\pgfqpoint{2.464251in}{4.758948in}}%
\pgfpathlineto{\pgfqpoint{2.457615in}{4.758919in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{4.759005in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{4.759003in}}%
\pgfpathlineto{\pgfqpoint{2.437705in}{4.759009in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{4.759005in}}%
\pgfpathlineto{\pgfqpoint{2.424432in}{4.759031in}}%
\pgfpathlineto{\pgfqpoint{2.417796in}{4.758983in}}%
\pgfpathlineto{\pgfqpoint{2.411159in}{4.758918in}}%
\pgfpathlineto{\pgfqpoint{2.404523in}{4.759003in}}%
\pgfpathlineto{\pgfqpoint{2.397886in}{4.758989in}}%
\pgfpathlineto{\pgfqpoint{2.391250in}{4.758911in}}%
\pgfpathlineto{\pgfqpoint{2.384613in}{4.758867in}}%
\pgfpathlineto{\pgfqpoint{2.377977in}{4.759023in}}%
\pgfpathlineto{\pgfqpoint{2.371340in}{4.758947in}}%
\pgfpathlineto{\pgfqpoint{2.364704in}{4.758942in}}%
\pgfpathlineto{\pgfqpoint{2.358067in}{4.758982in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{4.759013in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{4.758796in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{4.758943in}}%
\pgfpathlineto{\pgfqpoint{2.331522in}{4.758954in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{4.758857in}}%
\pgfpathlineto{\pgfqpoint{2.318249in}{4.758993in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{4.758982in}}%
\pgfpathlineto{\pgfqpoint{2.304976in}{4.758887in}}%
\pgfpathlineto{\pgfqpoint{2.298339in}{4.758879in}}%
\pgfpathlineto{\pgfqpoint{2.291703in}{4.758990in}}%
\pgfpathlineto{\pgfqpoint{2.285066in}{4.758992in}}%
\pgfpathlineto{\pgfqpoint{2.278430in}{4.758926in}}%
\pgfpathlineto{\pgfqpoint{2.271793in}{4.758748in}}%
\pgfpathlineto{\pgfqpoint{2.265157in}{4.758957in}}%
\pgfpathlineto{\pgfqpoint{2.258520in}{4.758878in}}%
\pgfpathlineto{\pgfqpoint{2.251884in}{4.758885in}}%
\pgfpathlineto{\pgfqpoint{2.245247in}{4.758917in}}%
\pgfpathlineto{\pgfqpoint{2.238611in}{4.758934in}}%
\pgfpathlineto{\pgfqpoint{2.231974in}{4.758898in}}%
\pgfpathlineto{\pgfqpoint{2.225338in}{4.758867in}}%
\pgfpathlineto{\pgfqpoint{2.218702in}{4.758762in}}%
\pgfpathlineto{\pgfqpoint{2.212065in}{4.758978in}}%
\pgfpathlineto{\pgfqpoint{2.205429in}{4.758940in}}%
\pgfpathlineto{\pgfqpoint{2.198792in}{4.758827in}}%
\pgfpathlineto{\pgfqpoint{2.192156in}{4.758943in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{4.758952in}}%
\pgfpathlineto{\pgfqpoint{2.178883in}{4.758913in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{4.758977in}}%
\pgfpathlineto{\pgfqpoint{2.165610in}{4.758915in}}%
\pgfpathlineto{\pgfqpoint{2.158973in}{4.758906in}}%
\pgfpathlineto{\pgfqpoint{2.152337in}{4.758831in}}%
\pgfpathlineto{\pgfqpoint{2.145700in}{4.758974in}}%
\pgfpathlineto{\pgfqpoint{2.139064in}{4.758803in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{4.758841in}}%
\pgfpathlineto{\pgfqpoint{2.125791in}{4.758806in}}%
\pgfpathlineto{\pgfqpoint{2.119154in}{4.758880in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{4.758731in}}%
\pgfpathlineto{\pgfqpoint{2.105882in}{4.758825in}}%
\pgfpathlineto{\pgfqpoint{2.099245in}{4.758778in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{4.758802in}}%
\pgfpathlineto{\pgfqpoint{2.085972in}{4.758917in}}%
\pgfpathlineto{\pgfqpoint{2.079336in}{4.758904in}}%
\pgfpathlineto{\pgfqpoint{2.072699in}{4.758926in}}%
\pgfpathlineto{\pgfqpoint{2.066063in}{4.758733in}}%
\pgfpathlineto{\pgfqpoint{2.059426in}{4.758754in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{4.758609in}}%
\pgfpathlineto{\pgfqpoint{2.046153in}{4.758788in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{4.758764in}}%
\pgfpathlineto{\pgfqpoint{2.032880in}{4.758788in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{4.758823in}}%
\pgfpathlineto{\pgfqpoint{2.019607in}{4.758836in}}%
\pgfpathlineto{\pgfqpoint{2.012971in}{4.758921in}}%
\pgfpathlineto{\pgfqpoint{2.006334in}{4.758828in}}%
\pgfpathlineto{\pgfqpoint{1.999698in}{4.758880in}}%
\pgfpathlineto{\pgfqpoint{1.993061in}{4.758924in}}%
\pgfpathlineto{\pgfqpoint{1.986425in}{4.758908in}}%
\pgfpathlineto{\pgfqpoint{1.979789in}{4.758796in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{4.758842in}}%
\pgfpathlineto{\pgfqpoint{1.966516in}{4.758898in}}%
\pgfpathlineto{\pgfqpoint{1.959879in}{4.758887in}}%
\pgfpathlineto{\pgfqpoint{1.953243in}{4.758859in}}%
\pgfpathlineto{\pgfqpoint{1.946606in}{4.758759in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.758820in}}%
\pgfpathlineto{\pgfqpoint{1.933333in}{4.758761in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{4.758876in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{4.758810in}}%
\pgfpathlineto{\pgfqpoint{1.913424in}{4.758781in}}%
\pgfpathlineto{\pgfqpoint{1.906787in}{4.758725in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{4.758816in}}%
\pgfpathlineto{\pgfqpoint{1.893514in}{4.758721in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{4.758773in}}%
\pgfpathlineto{\pgfqpoint{1.880241in}{4.758650in}}%
\pgfpathlineto{\pgfqpoint{1.873605in}{4.758803in}}%
\pgfpathlineto{\pgfqpoint{1.866968in}{4.758719in}}%
\pgfpathlineto{\pgfqpoint{1.860332in}{4.758618in}}%
\pgfpathlineto{\pgfqpoint{1.853696in}{4.758660in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{4.758500in}}%
\pgfpathlineto{\pgfqpoint{1.840423in}{4.758460in}}%
\pgfpathlineto{\pgfqpoint{1.833786in}{4.758134in}}%
\pgfpathlineto{\pgfqpoint{1.827150in}{4.758340in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{4.758419in}}%
\pgfpathlineto{\pgfqpoint{1.813877in}{4.758493in}}%
\pgfpathlineto{\pgfqpoint{1.807240in}{4.758550in}}%
\pgfpathlineto{\pgfqpoint{1.800604in}{4.758183in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{4.757743in}}%
\pgfpathlineto{\pgfqpoint{1.787331in}{4.758241in}}%
\pgfpathlineto{\pgfqpoint{1.780694in}{4.758209in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{4.758145in}}%
\pgfpathlineto{\pgfqpoint{1.767421in}{4.757669in}}%
\pgfpathlineto{\pgfqpoint{1.760785in}{4.757726in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{4.757562in}}%
\pgfpathlineto{\pgfqpoint{1.747512in}{4.757811in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{4.757551in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{4.757461in}}%
\pgfpathlineto{\pgfqpoint{1.727603in}{4.757111in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{4.753067in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{4.727661in}}%
\pgfpathlineto{\pgfqpoint{1.707693in}{4.710088in}}%
\pgfpathlineto{\pgfqpoint{1.701057in}{4.580840in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{4.239854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.701057in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.707693in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.727603in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.747512in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.760785in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.767421in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.780694in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.787331in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.800604in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.807240in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.813877in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.827150in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.833786in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.840423in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.853696in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.860332in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.866968in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.873605in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.880241in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.893514in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.906787in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.913424in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.933333in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.946606in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.953243in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.959879in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.966516in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.979789in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.986425in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.993061in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.999698in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.006334in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.012971in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.019607in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.032880in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.046153in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.059426in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.066063in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.072699in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.079336in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.085972in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.099245in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.105882in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.119154in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.125791in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.139064in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.145700in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.152337in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.158973in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.165610in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.178883in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.192156in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.198792in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.205429in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.212065in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.218702in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.225338in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.231974in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.238611in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.245247in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.251884in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.258520in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.265157in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.271793in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.278430in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.285066in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.291703in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.298339in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.304976in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.318249in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.331522in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.358067in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.364704in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.371340in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.377977in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.384613in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.391250in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.397886in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.404523in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.411159in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.417796in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.424432in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.437705in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.457615in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.464251in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.470888in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.477524in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.484160in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.490797in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.497433in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.517343in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.523979in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.537252in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.543889in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.550525in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.563798in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.570435in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.577071in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.583708in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.603617in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.616890in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.623526in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.630163in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.636799in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.643436in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.650072in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.656709in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.663345in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.669982in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.669982in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.663345in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.656709in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.650072in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.643436in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.636799in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.630163in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.623526in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.616890in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.603617in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.583708in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.577071in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.570435in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.563798in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.550525in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.543889in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.537252in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.523979in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.517343in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.497433in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.490797in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.484160in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.477524in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.470888in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.464251in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.457615in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.437705in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.424432in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.417796in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.411159in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.404523in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.397886in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.391250in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.384613in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.377977in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.371340in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.364704in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.358067in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.331522in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.318249in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.304976in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.298339in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.291703in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.285066in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.278430in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.271793in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.265157in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.258520in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.251884in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.245247in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.238611in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.231974in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.225338in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.218702in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.212065in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.205429in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.198792in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.192156in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.178883in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.165610in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.158973in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.152337in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.145700in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.139064in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.125791in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.119154in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.105882in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.099245in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.085972in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.079336in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.072699in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.066063in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.059426in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.046153in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.032880in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.019607in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.012971in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.006334in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.999698in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.993061in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.986425in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.979789in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.966516in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.959879in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.953243in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.946606in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.933333in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.913424in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.906787in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.893514in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.880241in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.873605in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.866968in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.860332in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.853696in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.840423in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.833786in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.827150in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.813877in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.807240in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.800604in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.787331in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.780694in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.767421in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.760785in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.747512in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.727603in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.707693in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.701057in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{4.066040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.701057in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.707693in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.727603in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.747512in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.760785in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.767421in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.780694in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.787331in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.800604in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.807240in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.813877in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.827150in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.833786in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.840423in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.853696in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.860332in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.866968in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.873605in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.880241in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.893514in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.906787in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.913424in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.933333in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.946606in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.953243in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.959879in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.966516in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.979789in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.986425in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.993061in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.999698in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.006334in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.012971in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.019607in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.032880in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.046153in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.059426in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.066063in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.072699in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.079336in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.085972in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.099245in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.105882in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.119154in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.125791in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.139064in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.145700in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.152337in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.158973in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.165610in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.178883in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.192156in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.198792in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.205429in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.212065in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.218702in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.225338in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.231974in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.238611in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.245247in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.251884in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.258520in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.265157in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.271793in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.278430in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.285066in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.291703in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.298339in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.304976in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.318249in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.331522in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.358067in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.364704in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.371340in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.377977in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.384613in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.391250in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.397886in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.404523in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.411159in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.417796in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.424432in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.437705in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.457615in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.464251in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.470888in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.477524in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.484160in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.490797in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.497433in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.517343in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.523979in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.537252in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.543889in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.550525in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.563798in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.570435in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.577071in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.583708in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.603617in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.616890in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.623526in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.630163in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.636799in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.643436in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.650072in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.656709in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.663345in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.669982in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.669982in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.663345in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.656709in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.650072in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.643436in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.636799in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.630163in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.623526in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.616890in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.610253in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.603617in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.590344in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.583708in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.577071in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.570435in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.563798in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.550525in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.543889in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.537252in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.523979in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.517343in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.504070in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.497433in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.490797in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.484160in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.477524in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.470888in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.464251in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.457615in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.444342in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.437705in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.431069in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.424432in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.417796in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.411159in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.404523in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.397886in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.391250in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.384613in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.377977in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.371340in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.364704in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.358067in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.344795in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.331522in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.324885in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.318249in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.304976in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.298339in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.291703in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.285066in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.278430in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.271793in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.265157in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.258520in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.251884in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.245247in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.238611in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.231974in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.225338in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.218702in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.212065in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.205429in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.198792in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.192156in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.185519in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.178883in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.165610in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.158973in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.152337in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.145700in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.139064in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.125791in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.119154in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.105882in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.099245in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.085972in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.079336in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.072699in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.066063in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.059426in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.046153in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.039517in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.032880in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.019607in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.012971in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.006334in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.999698in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.993061in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.986425in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.979789in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.966516in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.959879in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.953243in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.946606in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.933333in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.913424in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.906787in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.893514in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.880241in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.873605in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.866968in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.860332in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.853696in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.840423in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.833786in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.827150in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.813877in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.807240in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.800604in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.787331in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.780694in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.767421in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.760785in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.747512in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.727603in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.707693in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.701057in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{4.754148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{4.182602in}}%
\pgfpathlineto{\pgfqpoint{1.701057in}{4.358082in}}%
\pgfpathlineto{\pgfqpoint{1.707693in}{4.459938in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{4.483226in}}%
\pgfpathlineto{\pgfqpoint{1.720966in}{4.536942in}}%
\pgfpathlineto{\pgfqpoint{1.727603in}{4.552822in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{4.556220in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{4.582643in}}%
\pgfpathlineto{\pgfqpoint{1.747512in}{4.611554in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{4.592446in}}%
\pgfpathlineto{\pgfqpoint{1.760785in}{4.636861in}}%
\pgfpathlineto{\pgfqpoint{1.767421in}{4.658330in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{4.674472in}}%
\pgfpathlineto{\pgfqpoint{1.780694in}{4.674550in}}%
\pgfpathlineto{\pgfqpoint{1.787331in}{4.692488in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{4.687341in}}%
\pgfpathlineto{\pgfqpoint{1.807240in}{4.708858in}}%
\pgfpathlineto{\pgfqpoint{1.813877in}{4.721809in}}%
\pgfpathlineto{\pgfqpoint{1.820513in}{4.727105in}}%
\pgfpathlineto{\pgfqpoint{1.827150in}{4.730160in}}%
\pgfpathlineto{\pgfqpoint{1.833786in}{4.743389in}}%
\pgfpathlineto{\pgfqpoint{1.840423in}{4.749425in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{4.752158in}}%
\pgfpathlineto{\pgfqpoint{1.860332in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{1.866968in}{4.756342in}}%
\pgfpathlineto{\pgfqpoint{1.873605in}{4.757664in}}%
\pgfpathlineto{\pgfqpoint{1.880241in}{4.756685in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{4.758103in}}%
\pgfpathlineto{\pgfqpoint{1.900151in}{4.758153in}}%
\pgfpathlineto{\pgfqpoint{1.920060in}{4.758572in}}%
\pgfpathlineto{\pgfqpoint{1.933333in}{4.758445in}}%
\pgfpathlineto{\pgfqpoint{1.939970in}{4.758049in}}%
\pgfpathlineto{\pgfqpoint{1.953243in}{4.758379in}}%
\pgfpathlineto{\pgfqpoint{1.959879in}{4.758697in}}%
\pgfpathlineto{\pgfqpoint{1.986425in}{4.758544in}}%
\pgfpathlineto{\pgfqpoint{2.019607in}{4.758616in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{4.758147in}}%
\pgfpathlineto{\pgfqpoint{2.072699in}{4.758617in}}%
\pgfpathlineto{\pgfqpoint{2.079336in}{4.758276in}}%
\pgfpathlineto{\pgfqpoint{2.105882in}{4.758593in}}%
\pgfpathlineto{\pgfqpoint{2.112518in}{4.758307in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{4.758703in}}%
\pgfpathlineto{\pgfqpoint{2.278430in}{4.758821in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{4.758851in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{4.758840in}}%
\pgfpathlineto{\pgfqpoint{2.537252in}{4.758786in}}%
\pgfpathlineto{\pgfqpoint{2.550525in}{4.758783in}}%
\pgfpathlineto{\pgfqpoint{2.577071in}{4.758921in}}%
\pgfpathlineto{\pgfqpoint{2.583708in}{4.758672in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{4.758915in}}%
\pgfpathlineto{\pgfqpoint{2.656709in}{4.758851in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.758981in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.758981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.066040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.754148in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.754148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{4.793704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{4.031389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185519in,y=4.877037in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PushBlock}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177562in}{4.440237in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{4.440237in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634951in}{4.440237in}}{\pgfqpoint{2.634951in}{4.456904in}}%
\pgfpathlineto{\pgfqpoint{2.634951in}{4.735370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634951in}{4.752037in}}{\pgfqpoint{2.618285in}{4.752037in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{4.752037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160896in}{4.752037in}}{\pgfqpoint{2.160896in}{4.735370in}}%
\pgfpathlineto{\pgfqpoint{2.160896in}{4.456904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160896in}{4.440237in}}{\pgfqpoint{2.177562in}{4.440237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{4.702037in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{4.702037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=4.672870in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{4.605048in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{4.605048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=4.575882in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{4.508060in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{4.508060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=4.478893in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.793704in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{4.793704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550118in}{4.031389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550118in,y=3.899444in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046177in}{4.031389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.046177in,y=3.899444in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{4.066289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843371in,y=4.037358in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{4.315781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890368in,y=4.286850in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{4.565273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890368in,y=4.536342in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{4.086208in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.073900in}{4.066289in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{4.072732in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{4.079732in}}%
\pgfpathlineto{\pgfqpoint{3.103664in}{4.072475in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.082136in}}%
\pgfpathlineto{\pgfqpoint{3.123506in}{4.087370in}}%
\pgfpathlineto{\pgfqpoint{3.133428in}{4.069934in}}%
\pgfpathlineto{\pgfqpoint{3.143349in}{4.069467in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{4.079565in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{4.073295in}}%
\pgfpathlineto{\pgfqpoint{3.173112in}{4.082076in}}%
\pgfpathlineto{\pgfqpoint{3.183034in}{4.069531in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{4.076331in}}%
\pgfpathlineto{\pgfqpoint{3.202876in}{4.069557in}}%
\pgfpathlineto{\pgfqpoint{3.212797in}{4.087283in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{4.069412in}}%
\pgfpathlineto{\pgfqpoint{3.232640in}{4.088149in}}%
\pgfpathlineto{\pgfqpoint{3.242561in}{4.069805in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{4.081139in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{4.069779in}}%
\pgfpathlineto{\pgfqpoint{3.272324in}{4.079352in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{4.085266in}}%
\pgfpathlineto{\pgfqpoint{3.292167in}{4.088218in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{4.087721in}}%
\pgfpathlineto{\pgfqpoint{3.312009in}{4.113107in}}%
\pgfpathlineto{\pgfqpoint{3.321930in}{4.090802in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{4.093078in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{4.130213in}}%
\pgfpathlineto{\pgfqpoint{3.351694in}{4.126492in}}%
\pgfpathlineto{\pgfqpoint{3.361615in}{4.139061in}}%
\pgfpathlineto{\pgfqpoint{3.371536in}{4.111578in}}%
\pgfpathlineto{\pgfqpoint{3.381457in}{4.114915in}}%
\pgfpathlineto{\pgfqpoint{3.391379in}{4.117001in}}%
\pgfpathlineto{\pgfqpoint{3.401300in}{4.112080in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{4.114902in}}%
\pgfpathlineto{\pgfqpoint{3.421142in}{4.116347in}}%
\pgfpathlineto{\pgfqpoint{3.431063in}{4.148902in}}%
\pgfpathlineto{\pgfqpoint{3.440985in}{4.134001in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{4.128716in}}%
\pgfpathlineto{\pgfqpoint{3.460827in}{4.127158in}}%
\pgfpathlineto{\pgfqpoint{3.470748in}{4.195846in}}%
\pgfpathlineto{\pgfqpoint{3.480669in}{4.136331in}}%
\pgfpathlineto{\pgfqpoint{3.490591in}{4.156603in}}%
\pgfpathlineto{\pgfqpoint{3.500512in}{4.164612in}}%
\pgfpathlineto{\pgfqpoint{3.510433in}{4.238038in}}%
\pgfpathlineto{\pgfqpoint{3.520354in}{4.200201in}}%
\pgfpathlineto{\pgfqpoint{3.530275in}{4.222383in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{4.236437in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{4.194480in}}%
\pgfpathlineto{\pgfqpoint{3.560039in}{4.239573in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{4.308371in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{4.324491in}}%
\pgfpathlineto{\pgfqpoint{3.589802in}{4.401883in}}%
\pgfpathlineto{\pgfqpoint{3.599724in}{4.406354in}}%
\pgfpathlineto{\pgfqpoint{3.609645in}{4.423727in}}%
\pgfpathlineto{\pgfqpoint{3.619566in}{4.440466in}}%
\pgfpathlineto{\pgfqpoint{3.629487in}{4.482013in}}%
\pgfpathlineto{\pgfqpoint{3.639408in}{4.459186in}}%
\pgfpathlineto{\pgfqpoint{3.649330in}{4.472970in}}%
\pgfpathlineto{\pgfqpoint{3.659251in}{4.517617in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{4.491453in}}%
\pgfpathlineto{\pgfqpoint{3.679093in}{4.556222in}}%
\pgfpathlineto{\pgfqpoint{3.689014in}{4.567605in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{4.572630in}}%
\pgfpathlineto{\pgfqpoint{3.708857in}{4.622898in}}%
\pgfpathlineto{\pgfqpoint{3.718778in}{4.635382in}}%
\pgfpathlineto{\pgfqpoint{3.728699in}{4.653563in}}%
\pgfpathlineto{\pgfqpoint{3.738620in}{4.659940in}}%
\pgfpathlineto{\pgfqpoint{3.748541in}{4.688214in}}%
\pgfpathlineto{\pgfqpoint{3.758463in}{4.689796in}}%
\pgfpathlineto{\pgfqpoint{3.768384in}{4.689388in}}%
\pgfpathlineto{\pgfqpoint{3.778305in}{4.675832in}}%
\pgfpathlineto{\pgfqpoint{3.788226in}{4.695579in}}%
\pgfpathlineto{\pgfqpoint{3.798147in}{4.702615in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{4.704021in}}%
\pgfpathlineto{\pgfqpoint{3.817990in}{4.667601in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{4.710535in}}%
\pgfpathlineto{\pgfqpoint{3.837832in}{4.722889in}}%
\pgfpathlineto{\pgfqpoint{3.847753in}{4.718402in}}%
\pgfpathlineto{\pgfqpoint{3.857675in}{4.721804in}}%
\pgfpathlineto{\pgfqpoint{3.867596in}{4.729171in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{4.698927in}}%
\pgfpathlineto{\pgfqpoint{3.887438in}{4.715671in}}%
\pgfpathlineto{\pgfqpoint{3.897359in}{4.716398in}}%
\pgfpathlineto{\pgfqpoint{3.907281in}{4.723081in}}%
\pgfpathlineto{\pgfqpoint{3.917202in}{4.717960in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{4.715976in}}%
\pgfpathlineto{\pgfqpoint{3.937044in}{4.706208in}}%
\pgfpathlineto{\pgfqpoint{3.946965in}{4.731244in}}%
\pgfpathlineto{\pgfqpoint{3.956887in}{4.734947in}}%
\pgfpathlineto{\pgfqpoint{3.966808in}{4.730440in}}%
\pgfpathlineto{\pgfqpoint{3.976729in}{4.723648in}}%
\pgfpathlineto{\pgfqpoint{3.986650in}{4.720712in}}%
\pgfpathlineto{\pgfqpoint{3.996571in}{4.708983in}}%
\pgfpathlineto{\pgfqpoint{4.006492in}{4.725533in}}%
\pgfpathlineto{\pgfqpoint{4.016414in}{4.742502in}}%
\pgfpathlineto{\pgfqpoint{4.026335in}{4.724769in}}%
\pgfpathlineto{\pgfqpoint{4.036256in}{4.735122in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.737033in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.754955in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.754955in}}%
\pgfpathlineto{\pgfqpoint{4.036256in}{4.754750in}}%
\pgfpathlineto{\pgfqpoint{4.026335in}{4.750845in}}%
\pgfpathlineto{\pgfqpoint{4.016414in}{4.756862in}}%
\pgfpathlineto{\pgfqpoint{4.006492in}{4.755814in}}%
\pgfpathlineto{\pgfqpoint{3.996571in}{4.752487in}}%
\pgfpathlineto{\pgfqpoint{3.986650in}{4.754044in}}%
\pgfpathlineto{\pgfqpoint{3.976729in}{4.759053in}}%
\pgfpathlineto{\pgfqpoint{3.966808in}{4.753485in}}%
\pgfpathlineto{\pgfqpoint{3.956887in}{4.751589in}}%
\pgfpathlineto{\pgfqpoint{3.946965in}{4.748245in}}%
\pgfpathlineto{\pgfqpoint{3.937044in}{4.751981in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{4.747017in}}%
\pgfpathlineto{\pgfqpoint{3.917202in}{4.751439in}}%
\pgfpathlineto{\pgfqpoint{3.907281in}{4.753106in}}%
\pgfpathlineto{\pgfqpoint{3.897359in}{4.749011in}}%
\pgfpathlineto{\pgfqpoint{3.887438in}{4.752331in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{4.749758in}}%
\pgfpathlineto{\pgfqpoint{3.867596in}{4.750508in}}%
\pgfpathlineto{\pgfqpoint{3.857675in}{4.750986in}}%
\pgfpathlineto{\pgfqpoint{3.847753in}{4.750509in}}%
\pgfpathlineto{\pgfqpoint{3.837832in}{4.745366in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{4.744862in}}%
\pgfpathlineto{\pgfqpoint{3.817990in}{4.743136in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{4.744816in}}%
\pgfpathlineto{\pgfqpoint{3.798147in}{4.744067in}}%
\pgfpathlineto{\pgfqpoint{3.788226in}{4.733573in}}%
\pgfpathlineto{\pgfqpoint{3.778305in}{4.741745in}}%
\pgfpathlineto{\pgfqpoint{3.768384in}{4.732923in}}%
\pgfpathlineto{\pgfqpoint{3.758463in}{4.736799in}}%
\pgfpathlineto{\pgfqpoint{3.748541in}{4.741516in}}%
\pgfpathlineto{\pgfqpoint{3.738620in}{4.707837in}}%
\pgfpathlineto{\pgfqpoint{3.728699in}{4.739389in}}%
\pgfpathlineto{\pgfqpoint{3.718778in}{4.720720in}}%
\pgfpathlineto{\pgfqpoint{3.708857in}{4.724557in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{4.720387in}}%
\pgfpathlineto{\pgfqpoint{3.689014in}{4.721077in}}%
\pgfpathlineto{\pgfqpoint{3.679093in}{4.716024in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{4.700256in}}%
\pgfpathlineto{\pgfqpoint{3.659251in}{4.700229in}}%
\pgfpathlineto{\pgfqpoint{3.649330in}{4.719456in}}%
\pgfpathlineto{\pgfqpoint{3.639408in}{4.724953in}}%
\pgfpathlineto{\pgfqpoint{3.629487in}{4.705544in}}%
\pgfpathlineto{\pgfqpoint{3.619566in}{4.690758in}}%
\pgfpathlineto{\pgfqpoint{3.609645in}{4.696657in}}%
\pgfpathlineto{\pgfqpoint{3.599724in}{4.699981in}}%
\pgfpathlineto{\pgfqpoint{3.589802in}{4.679888in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{4.668921in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{4.659306in}}%
\pgfpathlineto{\pgfqpoint{3.560039in}{4.614731in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{4.578536in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{4.604024in}}%
\pgfpathlineto{\pgfqpoint{3.530275in}{4.599195in}}%
\pgfpathlineto{\pgfqpoint{3.520354in}{4.578309in}}%
\pgfpathlineto{\pgfqpoint{3.510433in}{4.550628in}}%
\pgfpathlineto{\pgfqpoint{3.500512in}{4.543746in}}%
\pgfpathlineto{\pgfqpoint{3.490591in}{4.549895in}}%
\pgfpathlineto{\pgfqpoint{3.480669in}{4.535784in}}%
\pgfpathlineto{\pgfqpoint{3.470748in}{4.537014in}}%
\pgfpathlineto{\pgfqpoint{3.460827in}{4.512784in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{4.497796in}}%
\pgfpathlineto{\pgfqpoint{3.440985in}{4.500206in}}%
\pgfpathlineto{\pgfqpoint{3.431063in}{4.507225in}}%
\pgfpathlineto{\pgfqpoint{3.421142in}{4.482279in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{4.464127in}}%
\pgfpathlineto{\pgfqpoint{3.401300in}{4.472995in}}%
\pgfpathlineto{\pgfqpoint{3.391379in}{4.449457in}}%
\pgfpathlineto{\pgfqpoint{3.381457in}{4.453255in}}%
\pgfpathlineto{\pgfqpoint{3.371536in}{4.398055in}}%
\pgfpathlineto{\pgfqpoint{3.361615in}{4.439747in}}%
\pgfpathlineto{\pgfqpoint{3.351694in}{4.414256in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{4.351503in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{4.350604in}}%
\pgfpathlineto{\pgfqpoint{3.321930in}{4.285371in}}%
\pgfpathlineto{\pgfqpoint{3.312009in}{4.333423in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{4.247834in}}%
\pgfpathlineto{\pgfqpoint{3.292167in}{4.272093in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{4.212448in}}%
\pgfpathlineto{\pgfqpoint{3.272324in}{4.164436in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{4.140985in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{4.132624in}}%
\pgfpathlineto{\pgfqpoint{3.242561in}{4.090020in}}%
\pgfpathlineto{\pgfqpoint{3.232640in}{4.115487in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{4.123604in}}%
\pgfpathlineto{\pgfqpoint{3.212797in}{4.102384in}}%
\pgfpathlineto{\pgfqpoint{3.202876in}{4.091672in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{4.126307in}}%
\pgfpathlineto{\pgfqpoint{3.183034in}{4.089230in}}%
\pgfpathlineto{\pgfqpoint{3.173112in}{4.094058in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{4.094523in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{4.123802in}}%
\pgfpathlineto{\pgfqpoint{3.143349in}{4.113217in}}%
\pgfpathlineto{\pgfqpoint{3.133428in}{4.139999in}}%
\pgfpathlineto{\pgfqpoint{3.123506in}{4.115812in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.128980in}}%
\pgfpathlineto{\pgfqpoint{3.103664in}{4.118865in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{4.114299in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{4.105198in}}%
\pgfpathlineto{\pgfqpoint{3.073900in}{4.078853in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{4.086208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.073900in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.103664in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.123506in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.133428in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.143349in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.173112in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.183034in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.202876in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.212797in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.232640in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.242561in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.272324in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.292167in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.312009in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.321930in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.351694in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.361615in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.371536in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.381457in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.391379in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.401300in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.421142in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.431063in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.440985in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.460827in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.470748in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.480669in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.490591in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.500512in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.510433in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.520354in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.530275in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.560039in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.589802in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.599724in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.609645in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.619566in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.629487in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.639408in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.649330in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.659251in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.679093in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.689014in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.708857in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.718778in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.728699in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.738620in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.748541in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.758463in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.768384in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.778305in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.788226in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.798147in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.817990in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.837832in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.847753in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.857675in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.867596in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.887438in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.897359in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.907281in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.917202in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.937044in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.946965in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.956887in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.966808in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.976729in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.986650in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.996571in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.006492in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.016414in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.026335in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.036256in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.036256in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.026335in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.016414in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.006492in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.996571in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.986650in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.976729in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.966808in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.956887in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.946965in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.937044in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.917202in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.907281in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.897359in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.887438in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.867596in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.857675in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.847753in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.837832in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.817990in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.798147in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.788226in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.778305in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.768384in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.758463in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.748541in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.738620in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.728699in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.718778in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.708857in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.689014in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.679093in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.659251in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.649330in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.639408in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.629487in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.619566in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.609645in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.599724in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.589802in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.560039in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.530275in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.520354in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.510433in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.500512in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.490591in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.480669in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.470748in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.460827in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.440985in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.431063in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.421142in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.401300in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.391379in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.381457in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.371536in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.361615in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.351694in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.321930in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.312009in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.292167in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.272324in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.242561in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.232640in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.212797in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.202876in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.183034in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.173112in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.143349in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.133428in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.123506in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.103664in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.073900in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{4.066040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.073900in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.103664in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.123506in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.133428in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.143349in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.173112in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.183034in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.202876in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.212797in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.232640in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.242561in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.272324in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.292167in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.312009in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.321930in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.351694in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.361615in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.371536in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.381457in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.391379in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.401300in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.421142in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.431063in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.440985in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.460827in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.470748in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.480669in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.490591in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.500512in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.510433in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.520354in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.530275in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.560039in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.589802in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.599724in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.609645in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.619566in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.629487in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.639408in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.649330in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.659251in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.679093in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.689014in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.708857in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.718778in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.728699in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.738620in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.748541in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.758463in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.768384in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.778305in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.788226in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.798147in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.817990in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.837832in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.847753in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.857675in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.867596in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.887438in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.897359in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.907281in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.917202in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.937044in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.946965in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.956887in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.966808in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.976729in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.986650in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.996571in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.006492in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.016414in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.026335in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.036256in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.036256in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.026335in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.016414in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.006492in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.996571in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.986650in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.976729in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.966808in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.956887in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.946965in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.937044in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.917202in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.907281in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.897359in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.887438in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.867596in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.857675in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.847753in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.837832in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.817990in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.798147in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.788226in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.778305in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.768384in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.758463in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.748541in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.738620in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.728699in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.718778in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.708857in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.689014in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.679093in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.659251in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.649330in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.639408in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.629487in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.619566in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.609645in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.599724in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.589802in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.560039in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.530275in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.520354in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.510433in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.500512in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.490591in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.480669in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.470748in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.460827in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.440985in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.431063in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.421142in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.401300in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.391379in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.381457in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.371536in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.361615in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.351694in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.321930in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.312009in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.292167in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.272324in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.242561in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.232640in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.212797in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.202876in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.183034in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.173112in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.143349in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.133428in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.123506in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.103664in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.073900in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{4.732432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{4.072762in}}%
\pgfpathlineto{\pgfqpoint{3.073900in}{4.072549in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{4.088965in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{4.097215in}}%
\pgfpathlineto{\pgfqpoint{3.103664in}{4.091006in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.100435in}}%
\pgfpathlineto{\pgfqpoint{3.123506in}{4.101591in}}%
\pgfpathlineto{\pgfqpoint{3.133428in}{4.101466in}}%
\pgfpathlineto{\pgfqpoint{3.143349in}{4.089768in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{4.101534in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{4.083563in}}%
\pgfpathlineto{\pgfqpoint{3.173112in}{4.086346in}}%
\pgfpathlineto{\pgfqpoint{3.183034in}{4.079380in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{4.098158in}}%
\pgfpathlineto{\pgfqpoint{3.202876in}{4.080317in}}%
\pgfpathlineto{\pgfqpoint{3.212797in}{4.094859in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{4.090695in}}%
\pgfpathlineto{\pgfqpoint{3.232640in}{4.101818in}}%
\pgfpathlineto{\pgfqpoint{3.242561in}{4.079912in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{4.105552in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{4.101629in}}%
\pgfpathlineto{\pgfqpoint{3.272324in}{4.115925in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{4.129797in}}%
\pgfpathlineto{\pgfqpoint{3.292167in}{4.159155in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{4.151646in}}%
\pgfpathlineto{\pgfqpoint{3.312009in}{4.197461in}}%
\pgfpathlineto{\pgfqpoint{3.321930in}{4.167678in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{4.183483in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{4.210842in}}%
\pgfpathlineto{\pgfqpoint{3.351694in}{4.235421in}}%
\pgfpathlineto{\pgfqpoint{3.361615in}{4.252582in}}%
\pgfpathlineto{\pgfqpoint{3.371536in}{4.225287in}}%
\pgfpathlineto{\pgfqpoint{3.381457in}{4.242953in}}%
\pgfpathlineto{\pgfqpoint{3.391379in}{4.251476in}}%
\pgfpathlineto{\pgfqpoint{3.401300in}{4.245875in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{4.252643in}}%
\pgfpathlineto{\pgfqpoint{3.421142in}{4.259784in}}%
\pgfpathlineto{\pgfqpoint{3.431063in}{4.296064in}}%
\pgfpathlineto{\pgfqpoint{3.440985in}{4.282832in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{4.279892in}}%
\pgfpathlineto{\pgfqpoint{3.460827in}{4.286497in}}%
\pgfpathlineto{\pgfqpoint{3.470748in}{4.340478in}}%
\pgfpathlineto{\pgfqpoint{3.480669in}{4.302844in}}%
\pgfpathlineto{\pgfqpoint{3.490591in}{4.334582in}}%
\pgfpathlineto{\pgfqpoint{3.500512in}{4.337728in}}%
\pgfpathlineto{\pgfqpoint{3.510433in}{4.389602in}}%
\pgfpathlineto{\pgfqpoint{3.520354in}{4.385460in}}%
\pgfpathlineto{\pgfqpoint{3.530275in}{4.400779in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{4.417168in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{4.386508in}}%
\pgfpathlineto{\pgfqpoint{3.560039in}{4.423502in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{4.483838in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{4.496706in}}%
\pgfpathlineto{\pgfqpoint{3.589802in}{4.540885in}}%
\pgfpathlineto{\pgfqpoint{3.599724in}{4.557991in}}%
\pgfpathlineto{\pgfqpoint{3.609645in}{4.560192in}}%
\pgfpathlineto{\pgfqpoint{3.619566in}{4.566305in}}%
\pgfpathlineto{\pgfqpoint{3.629487in}{4.593778in}}%
\pgfpathlineto{\pgfqpoint{3.639408in}{4.609567in}}%
\pgfpathlineto{\pgfqpoint{3.649330in}{4.608269in}}%
\pgfpathlineto{\pgfqpoint{3.659251in}{4.608282in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{4.601742in}}%
\pgfpathlineto{\pgfqpoint{3.679093in}{4.643069in}}%
\pgfpathlineto{\pgfqpoint{3.689014in}{4.645550in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{4.649527in}}%
\pgfpathlineto{\pgfqpoint{3.708857in}{4.672928in}}%
\pgfpathlineto{\pgfqpoint{3.718778in}{4.681197in}}%
\pgfpathlineto{\pgfqpoint{3.728699in}{4.696476in}}%
\pgfpathlineto{\pgfqpoint{3.738620in}{4.684359in}}%
\pgfpathlineto{\pgfqpoint{3.748541in}{4.714569in}}%
\pgfpathlineto{\pgfqpoint{3.758463in}{4.712272in}}%
\pgfpathlineto{\pgfqpoint{3.768384in}{4.711155in}}%
\pgfpathlineto{\pgfqpoint{3.778305in}{4.708788in}}%
\pgfpathlineto{\pgfqpoint{3.788226in}{4.715670in}}%
\pgfpathlineto{\pgfqpoint{3.798147in}{4.723908in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{4.724419in}}%
\pgfpathlineto{\pgfqpoint{3.817990in}{4.712528in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{4.728706in}}%
\pgfpathlineto{\pgfqpoint{3.837832in}{4.735135in}}%
\pgfpathlineto{\pgfqpoint{3.847753in}{4.736511in}}%
\pgfpathlineto{\pgfqpoint{3.857675in}{4.738118in}}%
\pgfpathlineto{\pgfqpoint{3.867596in}{4.740946in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{4.728853in}}%
\pgfpathlineto{\pgfqpoint{3.887438in}{4.736026in}}%
\pgfpathlineto{\pgfqpoint{3.897359in}{4.734010in}}%
\pgfpathlineto{\pgfqpoint{3.907281in}{4.739693in}}%
\pgfpathlineto{\pgfqpoint{3.917202in}{4.734679in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{4.734330in}}%
\pgfpathlineto{\pgfqpoint{3.937044in}{4.734464in}}%
\pgfpathlineto{\pgfqpoint{3.946965in}{4.740077in}}%
\pgfpathlineto{\pgfqpoint{3.956887in}{4.743593in}}%
\pgfpathlineto{\pgfqpoint{3.966808in}{4.744007in}}%
\pgfpathlineto{\pgfqpoint{3.976729in}{4.744550in}}%
\pgfpathlineto{\pgfqpoint{3.986650in}{4.739060in}}%
\pgfpathlineto{\pgfqpoint{3.996571in}{4.735959in}}%
\pgfpathlineto{\pgfqpoint{4.006492in}{4.741843in}}%
\pgfpathlineto{\pgfqpoint{4.016414in}{4.749850in}}%
\pgfpathlineto{\pgfqpoint{4.026335in}{4.739362in}}%
\pgfpathlineto{\pgfqpoint{4.036256in}{4.745476in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.747838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.073900in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.103664in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.123506in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.133428in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.143349in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.173112in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.183034in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.202876in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.212797in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.232640in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.242561in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.272324in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.292167in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.312009in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.321930in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.351694in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.361615in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.371536in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.381457in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.391379in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.401300in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.421142in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.431063in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.440985in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.460827in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.470748in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.480669in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.490591in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.500512in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.510433in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.520354in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.530275in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.560039in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.589802in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.599724in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.609645in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.619566in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.629487in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.639408in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.649330in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.659251in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.679093in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.689014in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.708857in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.718778in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.728699in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.738620in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.748541in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.758463in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.768384in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.778305in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.788226in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.798147in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.817990in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.837832in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.847753in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.857675in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.867596in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.887438in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.897359in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.907281in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.917202in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.937044in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.946965in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.956887in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.966808in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.976729in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.986650in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{3.996571in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.006492in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.016414in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.026335in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.036256in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.066040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.073900in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.083822in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.093743in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.103664in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.113585in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.123506in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.133428in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.143349in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.173112in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.183034in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.202876in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.212797in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.222718in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.232640in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.242561in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.262403in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.272324in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.292167in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.302088in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.312009in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.321930in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.331851in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.341773in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.351694in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.361615in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.371536in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.381457in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.391379in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.401300in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.421142in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.431063in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.440985in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.460827in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.470748in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.480669in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.490591in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.500512in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.510433in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.520354in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.530275in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.540196in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.560039in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.569960in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.589802in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.599724in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.609645in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.619566in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.629487in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.639408in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.649330in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.659251in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.679093in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.689014in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.708857in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.718778in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.728699in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.738620in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.748541in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.758463in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.768384in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.778305in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.788226in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.798147in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.817990in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.837832in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.847753in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.857675in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.867596in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.877517in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.887438in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.897359in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.907281in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.917202in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.927123in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.937044in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.946965in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.956887in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.966808in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.976729in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.986650in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{3.996571in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.006492in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.016414in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.026335in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.036256in}{4.732432in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.732432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{4.793704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{4.031389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555078in,y=4.877037in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pyramids}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472211in}{4.073056in}}%
\pgfpathlineto{\pgfqpoint{3.987844in}{4.073056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004511in}{4.073056in}}{\pgfqpoint{4.004511in}{4.089722in}}%
\pgfpathlineto{\pgfqpoint{4.004511in}{4.368188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004511in}{4.384855in}}{\pgfqpoint{3.987844in}{4.384855in}}%
\pgfpathlineto{\pgfqpoint{3.472211in}{4.384855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.455544in}{4.384855in}}{\pgfqpoint{3.455544in}{4.368188in}}%
\pgfpathlineto{\pgfqpoint{3.455544in}{4.089722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.455544in}{4.073056in}}{\pgfqpoint{3.472211in}{4.073056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476377in}{4.334855in}}%
\pgfpathlineto{\pgfqpoint{3.559711in}{4.334855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626377in,y=4.305688in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO+ICM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476377in}{4.237866in}}%
\pgfpathlineto{\pgfqpoint{3.559711in}{4.237866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626377in,y=4.208700in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476377in}{4.140878in}}%
\pgfpathlineto{\pgfqpoint{3.559711in}{4.140878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626377in,y=4.111711in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.793704in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{4.793704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677116in}{4.031389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.677116in,y=3.899444in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923651in}{4.031389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.923651in,y=3.899444in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170187in}{4.031389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.170187in,y=3.899444in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416722in}{4.031389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416722in,y=3.899444in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{4.063725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259927in,y=4.034794in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{4.416474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218261in,y=4.387544in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{4.769224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218261in,y=4.740293in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{4.067630in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{4.066040in}}%
\pgfpathlineto{\pgfqpoint{4.436497in}{4.067178in}}%
\pgfpathlineto{\pgfqpoint{4.439455in}{4.067205in}}%
\pgfpathlineto{\pgfqpoint{4.442414in}{4.067715in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{4.067438in}}%
\pgfpathlineto{\pgfqpoint{4.448330in}{4.067695in}}%
\pgfpathlineto{\pgfqpoint{4.451289in}{4.068116in}}%
\pgfpathlineto{\pgfqpoint{4.454247in}{4.068123in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{4.069559in}}%
\pgfpathlineto{\pgfqpoint{4.460164in}{4.070628in}}%
\pgfpathlineto{\pgfqpoint{4.463123in}{4.070606in}}%
\pgfpathlineto{\pgfqpoint{4.466081in}{4.073236in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{4.074449in}}%
\pgfpathlineto{\pgfqpoint{4.471998in}{4.073800in}}%
\pgfpathlineto{\pgfqpoint{4.474956in}{4.075432in}}%
\pgfpathlineto{\pgfqpoint{4.477915in}{4.076749in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{4.078101in}}%
\pgfpathlineto{\pgfqpoint{4.483832in}{4.078814in}}%
\pgfpathlineto{\pgfqpoint{4.486790in}{4.080621in}}%
\pgfpathlineto{\pgfqpoint{4.489748in}{4.080491in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{4.081444in}}%
\pgfpathlineto{\pgfqpoint{4.495665in}{4.083225in}}%
\pgfpathlineto{\pgfqpoint{4.498624in}{4.082269in}}%
\pgfpathlineto{\pgfqpoint{4.501582in}{4.083985in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{4.083661in}}%
\pgfpathlineto{\pgfqpoint{4.507499in}{4.086877in}}%
\pgfpathlineto{\pgfqpoint{4.510457in}{4.085328in}}%
\pgfpathlineto{\pgfqpoint{4.513416in}{4.086982in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{4.087320in}}%
\pgfpathlineto{\pgfqpoint{4.519333in}{4.088548in}}%
\pgfpathlineto{\pgfqpoint{4.522291in}{4.091260in}}%
\pgfpathlineto{\pgfqpoint{4.525250in}{4.091762in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.092517in}}%
\pgfpathlineto{\pgfqpoint{4.531166in}{4.091776in}}%
\pgfpathlineto{\pgfqpoint{4.534125in}{4.095561in}}%
\pgfpathlineto{\pgfqpoint{4.537083in}{4.095619in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{4.096020in}}%
\pgfpathlineto{\pgfqpoint{4.543000in}{4.098814in}}%
\pgfpathlineto{\pgfqpoint{4.545959in}{4.100694in}}%
\pgfpathlineto{\pgfqpoint{4.548917in}{4.101729in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{4.105025in}}%
\pgfpathlineto{\pgfqpoint{4.554834in}{4.105127in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{4.105433in}}%
\pgfpathlineto{\pgfqpoint{4.560751in}{4.109085in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{4.110172in}}%
\pgfpathlineto{\pgfqpoint{4.566668in}{4.110251in}}%
\pgfpathlineto{\pgfqpoint{4.569626in}{4.116810in}}%
\pgfpathlineto{\pgfqpoint{4.572584in}{4.115957in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{4.116739in}}%
\pgfpathlineto{\pgfqpoint{4.578501in}{4.119842in}}%
\pgfpathlineto{\pgfqpoint{4.581460in}{4.123727in}}%
\pgfpathlineto{\pgfqpoint{4.584418in}{4.127244in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{4.130380in}}%
\pgfpathlineto{\pgfqpoint{4.590335in}{4.135486in}}%
\pgfpathlineto{\pgfqpoint{4.593293in}{4.137785in}}%
\pgfpathlineto{\pgfqpoint{4.596252in}{4.142520in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{4.144821in}}%
\pgfpathlineto{\pgfqpoint{4.602169in}{4.152007in}}%
\pgfpathlineto{\pgfqpoint{4.605127in}{4.155189in}}%
\pgfpathlineto{\pgfqpoint{4.608086in}{4.159668in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{4.159906in}}%
\pgfpathlineto{\pgfqpoint{4.614002in}{4.167010in}}%
\pgfpathlineto{\pgfqpoint{4.616961in}{4.171951in}}%
\pgfpathlineto{\pgfqpoint{4.619919in}{4.181210in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{4.186618in}}%
\pgfpathlineto{\pgfqpoint{4.625836in}{4.192429in}}%
\pgfpathlineto{\pgfqpoint{4.628795in}{4.191178in}}%
\pgfpathlineto{\pgfqpoint{4.631753in}{4.203258in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{4.204768in}}%
\pgfpathlineto{\pgfqpoint{4.637670in}{4.216741in}}%
\pgfpathlineto{\pgfqpoint{4.640628in}{4.226669in}}%
\pgfpathlineto{\pgfqpoint{4.643587in}{4.229170in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{4.237106in}}%
\pgfpathlineto{\pgfqpoint{4.649504in}{4.243985in}}%
\pgfpathlineto{\pgfqpoint{4.652462in}{4.252221in}}%
\pgfpathlineto{\pgfqpoint{4.655420in}{4.258137in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{4.257777in}}%
\pgfpathlineto{\pgfqpoint{4.661337in}{4.276669in}}%
\pgfpathlineto{\pgfqpoint{4.664296in}{4.277656in}}%
\pgfpathlineto{\pgfqpoint{4.667254in}{4.294503in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{4.296181in}}%
\pgfpathlineto{\pgfqpoint{4.673171in}{4.311070in}}%
\pgfpathlineto{\pgfqpoint{4.676129in}{4.308585in}}%
\pgfpathlineto{\pgfqpoint{4.679088in}{4.327534in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{4.333328in}}%
\pgfpathlineto{\pgfqpoint{4.685005in}{4.342078in}}%
\pgfpathlineto{\pgfqpoint{4.687963in}{4.356051in}}%
\pgfpathlineto{\pgfqpoint{4.690922in}{4.357091in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{4.375787in}}%
\pgfpathlineto{\pgfqpoint{4.696838in}{4.382596in}}%
\pgfpathlineto{\pgfqpoint{4.699797in}{4.386156in}}%
\pgfpathlineto{\pgfqpoint{4.702755in}{4.405490in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{4.411010in}}%
\pgfpathlineto{\pgfqpoint{4.708672in}{4.426643in}}%
\pgfpathlineto{\pgfqpoint{4.711631in}{4.436642in}}%
\pgfpathlineto{\pgfqpoint{4.714589in}{4.449911in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{4.456186in}}%
\pgfpathlineto{\pgfqpoint{4.720506in}{4.473590in}}%
\pgfpathlineto{\pgfqpoint{4.723464in}{4.490006in}}%
\pgfpathlineto{\pgfqpoint{4.726423in}{4.502314in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{4.502521in}}%
\pgfpathlineto{\pgfqpoint{4.732340in}{4.516058in}}%
\pgfpathlineto{\pgfqpoint{4.735298in}{4.510626in}}%
\pgfpathlineto{\pgfqpoint{4.738256in}{4.518946in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{4.539694in}}%
\pgfpathlineto{\pgfqpoint{4.744173in}{4.538375in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{4.556450in}}%
\pgfpathlineto{\pgfqpoint{4.750090in}{4.544661in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{4.562606in}}%
\pgfpathlineto{\pgfqpoint{4.756007in}{4.565744in}}%
\pgfpathlineto{\pgfqpoint{4.758965in}{4.566713in}}%
\pgfpathlineto{\pgfqpoint{4.761924in}{4.573144in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{4.578723in}}%
\pgfpathlineto{\pgfqpoint{4.767841in}{4.578991in}}%
\pgfpathlineto{\pgfqpoint{4.770799in}{4.584619in}}%
\pgfpathlineto{\pgfqpoint{4.773758in}{4.598357in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{4.597646in}}%
\pgfpathlineto{\pgfqpoint{4.779674in}{4.593646in}}%
\pgfpathlineto{\pgfqpoint{4.782633in}{4.603599in}}%
\pgfpathlineto{\pgfqpoint{4.785591in}{4.613556in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{4.608738in}}%
\pgfpathlineto{\pgfqpoint{4.791508in}{4.616885in}}%
\pgfpathlineto{\pgfqpoint{4.794467in}{4.612391in}}%
\pgfpathlineto{\pgfqpoint{4.797425in}{4.624141in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{4.630776in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{4.630606in}}%
\pgfpathlineto{\pgfqpoint{4.806300in}{4.635968in}}%
\pgfpathlineto{\pgfqpoint{4.809259in}{4.647354in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{4.639576in}}%
\pgfpathlineto{\pgfqpoint{4.815176in}{4.651341in}}%
\pgfpathlineto{\pgfqpoint{4.818134in}{4.630756in}}%
\pgfpathlineto{\pgfqpoint{4.821092in}{4.646532in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{4.649529in}}%
\pgfpathlineto{\pgfqpoint{4.827009in}{4.636859in}}%
\pgfpathlineto{\pgfqpoint{4.829968in}{4.649731in}}%
\pgfpathlineto{\pgfqpoint{4.832926in}{4.657375in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{4.659750in}}%
\pgfpathlineto{\pgfqpoint{4.838843in}{4.668051in}}%
\pgfpathlineto{\pgfqpoint{4.841801in}{4.661873in}}%
\pgfpathlineto{\pgfqpoint{4.844760in}{4.674486in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{4.668144in}}%
\pgfpathlineto{\pgfqpoint{4.850677in}{4.675699in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{4.681051in}}%
\pgfpathlineto{\pgfqpoint{4.856593in}{4.669765in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{4.669471in}}%
\pgfpathlineto{\pgfqpoint{4.862510in}{4.681112in}}%
\pgfpathlineto{\pgfqpoint{4.865469in}{4.685772in}}%
\pgfpathlineto{\pgfqpoint{4.868427in}{4.680338in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{4.682747in}}%
\pgfpathlineto{\pgfqpoint{4.874344in}{4.689848in}}%
\pgfpathlineto{\pgfqpoint{4.877302in}{4.697086in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.688157in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{4.689957in}}%
\pgfpathlineto{\pgfqpoint{4.886178in}{4.704430in}}%
\pgfpathlineto{\pgfqpoint{4.889136in}{4.699826in}}%
\pgfpathlineto{\pgfqpoint{4.892095in}{4.705768in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{4.702052in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{4.717419in}}%
\pgfpathlineto{\pgfqpoint{4.900970in}{4.709148in}}%
\pgfpathlineto{\pgfqpoint{4.903928in}{4.708361in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{4.705949in}}%
\pgfpathlineto{\pgfqpoint{4.909845in}{4.703303in}}%
\pgfpathlineto{\pgfqpoint{4.912804in}{4.710986in}}%
\pgfpathlineto{\pgfqpoint{4.915762in}{4.708304in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{4.714853in}}%
\pgfpathlineto{\pgfqpoint{4.921679in}{4.712908in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{4.716109in}}%
\pgfpathlineto{\pgfqpoint{4.927596in}{4.711892in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{4.713582in}}%
\pgfpathlineto{\pgfqpoint{4.933513in}{4.717264in}}%
\pgfpathlineto{\pgfqpoint{4.936471in}{4.711012in}}%
\pgfpathlineto{\pgfqpoint{4.939429in}{4.713928in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{4.707489in}}%
\pgfpathlineto{\pgfqpoint{4.945346in}{4.716507in}}%
\pgfpathlineto{\pgfqpoint{4.948305in}{4.726457in}}%
\pgfpathlineto{\pgfqpoint{4.951263in}{4.723135in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{4.715340in}}%
\pgfpathlineto{\pgfqpoint{4.957180in}{4.721188in}}%
\pgfpathlineto{\pgfqpoint{4.960138in}{4.723160in}}%
\pgfpathlineto{\pgfqpoint{4.963097in}{4.716297in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{4.722714in}}%
\pgfpathlineto{\pgfqpoint{4.969014in}{4.722393in}}%
\pgfpathlineto{\pgfqpoint{4.971972in}{4.723001in}}%
\pgfpathlineto{\pgfqpoint{4.974931in}{4.722044in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{4.727572in}}%
\pgfpathlineto{\pgfqpoint{4.980847in}{4.723753in}}%
\pgfpathlineto{\pgfqpoint{4.983806in}{4.723787in}}%
\pgfpathlineto{\pgfqpoint{4.986764in}{4.725547in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{4.725269in}}%
\pgfpathlineto{\pgfqpoint{4.992681in}{4.716187in}}%
\pgfpathlineto{\pgfqpoint{4.995640in}{4.725418in}}%
\pgfpathlineto{\pgfqpoint{4.998598in}{4.720274in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{4.722633in}}%
\pgfpathlineto{\pgfqpoint{5.004515in}{4.726231in}}%
\pgfpathlineto{\pgfqpoint{5.007473in}{4.725150in}}%
\pgfpathlineto{\pgfqpoint{5.010432in}{4.725514in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{4.726814in}}%
\pgfpathlineto{\pgfqpoint{5.016349in}{4.727056in}}%
\pgfpathlineto{\pgfqpoint{5.019307in}{4.728580in}}%
\pgfpathlineto{\pgfqpoint{5.022265in}{4.728969in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{4.724659in}}%
\pgfpathlineto{\pgfqpoint{5.028182in}{4.722819in}}%
\pgfpathlineto{\pgfqpoint{5.031141in}{4.728098in}}%
\pgfpathlineto{\pgfqpoint{5.034099in}{4.731515in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{4.723224in}}%
\pgfpathlineto{\pgfqpoint{5.040016in}{4.729706in}}%
\pgfpathlineto{\pgfqpoint{5.042974in}{4.727542in}}%
\pgfpathlineto{\pgfqpoint{5.045933in}{4.728705in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{4.733221in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{4.727802in}}%
\pgfpathlineto{\pgfqpoint{5.054808in}{4.732112in}}%
\pgfpathlineto{\pgfqpoint{5.057767in}{4.729567in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{4.727832in}}%
\pgfpathlineto{\pgfqpoint{5.063683in}{4.723027in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{4.725975in}}%
\pgfpathlineto{\pgfqpoint{5.069600in}{4.733629in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{4.733707in}}%
\pgfpathlineto{\pgfqpoint{5.075517in}{4.731991in}}%
\pgfpathlineto{\pgfqpoint{5.078476in}{4.727939in}}%
\pgfpathlineto{\pgfqpoint{5.081434in}{4.730398in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{4.728401in}}%
\pgfpathlineto{\pgfqpoint{5.087351in}{4.726341in}}%
\pgfpathlineto{\pgfqpoint{5.090309in}{4.729541in}}%
\pgfpathlineto{\pgfqpoint{5.093268in}{4.731583in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{4.734773in}}%
\pgfpathlineto{\pgfqpoint{5.099185in}{4.730804in}}%
\pgfpathlineto{\pgfqpoint{5.102143in}{4.726475in}}%
\pgfpathlineto{\pgfqpoint{5.105101in}{4.732703in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{4.733428in}}%
\pgfpathlineto{\pgfqpoint{5.111018in}{4.737090in}}%
\pgfpathlineto{\pgfqpoint{5.113977in}{4.734900in}}%
\pgfpathlineto{\pgfqpoint{5.116935in}{4.729173in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{4.734118in}}%
\pgfpathlineto{\pgfqpoint{5.122852in}{4.731199in}}%
\pgfpathlineto{\pgfqpoint{5.125810in}{4.732213in}}%
\pgfpathlineto{\pgfqpoint{5.128769in}{4.730249in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{4.732434in}}%
\pgfpathlineto{\pgfqpoint{5.134686in}{4.737100in}}%
\pgfpathlineto{\pgfqpoint{5.137644in}{4.730866in}}%
\pgfpathlineto{\pgfqpoint{5.140603in}{4.728270in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{4.724872in}}%
\pgfpathlineto{\pgfqpoint{5.146519in}{4.727162in}}%
\pgfpathlineto{\pgfqpoint{5.149478in}{4.734075in}}%
\pgfpathlineto{\pgfqpoint{5.152436in}{4.739189in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{4.733089in}}%
\pgfpathlineto{\pgfqpoint{5.158353in}{4.731786in}}%
\pgfpathlineto{\pgfqpoint{5.161312in}{4.725615in}}%
\pgfpathlineto{\pgfqpoint{5.164270in}{4.736610in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{4.732826in}}%
\pgfpathlineto{\pgfqpoint{5.170187in}{4.733369in}}%
\pgfpathlineto{\pgfqpoint{5.173145in}{4.731056in}}%
\pgfpathlineto{\pgfqpoint{5.176104in}{4.734372in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{4.729476in}}%
\pgfpathlineto{\pgfqpoint{5.182021in}{4.737220in}}%
\pgfpathlineto{\pgfqpoint{5.184979in}{4.735900in}}%
\pgfpathlineto{\pgfqpoint{5.187937in}{4.732844in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{4.736077in}}%
\pgfpathlineto{\pgfqpoint{5.193854in}{4.729109in}}%
\pgfpathlineto{\pgfqpoint{5.196813in}{4.732083in}}%
\pgfpathlineto{\pgfqpoint{5.199771in}{4.736686in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{4.733612in}}%
\pgfpathlineto{\pgfqpoint{5.205688in}{4.733974in}}%
\pgfpathlineto{\pgfqpoint{5.208646in}{4.737732in}}%
\pgfpathlineto{\pgfqpoint{5.211605in}{4.732650in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{4.731098in}}%
\pgfpathlineto{\pgfqpoint{5.217522in}{4.732449in}}%
\pgfpathlineto{\pgfqpoint{5.220480in}{4.738585in}}%
\pgfpathlineto{\pgfqpoint{5.223439in}{4.735238in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{4.739164in}}%
\pgfpathlineto{\pgfqpoint{5.229355in}{4.734623in}}%
\pgfpathlineto{\pgfqpoint{5.232314in}{4.732273in}}%
\pgfpathlineto{\pgfqpoint{5.235272in}{4.732476in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{4.731204in}}%
\pgfpathlineto{\pgfqpoint{5.241189in}{4.732968in}}%
\pgfpathlineto{\pgfqpoint{5.244148in}{4.733606in}}%
\pgfpathlineto{\pgfqpoint{5.247106in}{4.735383in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{4.736749in}}%
\pgfpathlineto{\pgfqpoint{5.253023in}{4.734954in}}%
\pgfpathlineto{\pgfqpoint{5.255981in}{4.731653in}}%
\pgfpathlineto{\pgfqpoint{5.258940in}{4.739126in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{4.736638in}}%
\pgfpathlineto{\pgfqpoint{5.264857in}{4.727469in}}%
\pgfpathlineto{\pgfqpoint{5.267815in}{4.736361in}}%
\pgfpathlineto{\pgfqpoint{5.270773in}{4.740594in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{4.736320in}}%
\pgfpathlineto{\pgfqpoint{5.276690in}{4.736883in}}%
\pgfpathlineto{\pgfqpoint{5.279649in}{4.735770in}}%
\pgfpathlineto{\pgfqpoint{5.282607in}{4.737794in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{4.734856in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{4.738765in}}%
\pgfpathlineto{\pgfqpoint{5.291482in}{4.739756in}}%
\pgfpathlineto{\pgfqpoint{5.294441in}{4.735989in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{4.732972in}}%
\pgfpathlineto{\pgfqpoint{5.300358in}{4.734524in}}%
\pgfpathlineto{\pgfqpoint{5.303316in}{4.743667in}}%
\pgfpathlineto{\pgfqpoint{5.306274in}{4.738467in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{4.735401in}}%
\pgfpathlineto{\pgfqpoint{5.312191in}{4.731150in}}%
\pgfpathlineto{\pgfqpoint{5.315150in}{4.741129in}}%
\pgfpathlineto{\pgfqpoint{5.318108in}{4.741118in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{4.737465in}}%
\pgfpathlineto{\pgfqpoint{5.324025in}{4.734485in}}%
\pgfpathlineto{\pgfqpoint{5.326983in}{4.735100in}}%
\pgfpathlineto{\pgfqpoint{5.329942in}{4.738568in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{4.734215in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{4.728513in}}%
\pgfpathlineto{\pgfqpoint{5.338817in}{4.734874in}}%
\pgfpathlineto{\pgfqpoint{5.341776in}{4.735178in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{4.737367in}}%
\pgfpathlineto{\pgfqpoint{5.347692in}{4.734871in}}%
\pgfpathlineto{\pgfqpoint{5.350651in}{4.739447in}}%
\pgfpathlineto{\pgfqpoint{5.353609in}{4.735293in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{4.737029in}}%
\pgfpathlineto{\pgfqpoint{5.359526in}{4.736409in}}%
\pgfpathlineto{\pgfqpoint{5.362485in}{4.731488in}}%
\pgfpathlineto{\pgfqpoint{5.365443in}{4.738217in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{4.737649in}}%
\pgfpathlineto{\pgfqpoint{5.371360in}{4.737592in}}%
\pgfpathlineto{\pgfqpoint{5.374318in}{4.734029in}}%
\pgfpathlineto{\pgfqpoint{5.377277in}{4.734422in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{4.737018in}}%
\pgfpathlineto{\pgfqpoint{5.383194in}{4.738865in}}%
\pgfpathlineto{\pgfqpoint{5.386152in}{4.735216in}}%
\pgfpathlineto{\pgfqpoint{5.389110in}{4.733443in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{4.735653in}}%
\pgfpathlineto{\pgfqpoint{5.395027in}{4.732854in}}%
\pgfpathlineto{\pgfqpoint{5.397986in}{4.733009in}}%
\pgfpathlineto{\pgfqpoint{5.400944in}{4.735762in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{4.733898in}}%
\pgfpathlineto{\pgfqpoint{5.406861in}{4.738711in}}%
\pgfpathlineto{\pgfqpoint{5.409819in}{4.736693in}}%
\pgfpathlineto{\pgfqpoint{5.412778in}{4.736529in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.736838in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.757253in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.757253in}}%
\pgfpathlineto{\pgfqpoint{5.412778in}{4.758057in}}%
\pgfpathlineto{\pgfqpoint{5.409819in}{4.757158in}}%
\pgfpathlineto{\pgfqpoint{5.406861in}{4.756505in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{4.758793in}}%
\pgfpathlineto{\pgfqpoint{5.400944in}{4.758044in}}%
\pgfpathlineto{\pgfqpoint{5.397986in}{4.753935in}}%
\pgfpathlineto{\pgfqpoint{5.395027in}{4.756020in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{4.756256in}}%
\pgfpathlineto{\pgfqpoint{5.389110in}{4.753977in}}%
\pgfpathlineto{\pgfqpoint{5.386152in}{4.755455in}}%
\pgfpathlineto{\pgfqpoint{5.383194in}{4.756519in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{4.757251in}}%
\pgfpathlineto{\pgfqpoint{5.377277in}{4.756238in}}%
\pgfpathlineto{\pgfqpoint{5.374318in}{4.756132in}}%
\pgfpathlineto{\pgfqpoint{5.371360in}{4.758015in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{4.757021in}}%
\pgfpathlineto{\pgfqpoint{5.365443in}{4.758084in}}%
\pgfpathlineto{\pgfqpoint{5.362485in}{4.756392in}}%
\pgfpathlineto{\pgfqpoint{5.359526in}{4.757318in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{4.758209in}}%
\pgfpathlineto{\pgfqpoint{5.353609in}{4.757452in}}%
\pgfpathlineto{\pgfqpoint{5.350651in}{4.754803in}}%
\pgfpathlineto{\pgfqpoint{5.347692in}{4.759053in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{4.758075in}}%
\pgfpathlineto{\pgfqpoint{5.341776in}{4.756578in}}%
\pgfpathlineto{\pgfqpoint{5.338817in}{4.757165in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{4.757496in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{4.757298in}}%
\pgfpathlineto{\pgfqpoint{5.329942in}{4.757629in}}%
\pgfpathlineto{\pgfqpoint{5.326983in}{4.758320in}}%
\pgfpathlineto{\pgfqpoint{5.324025in}{4.758002in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{4.756826in}}%
\pgfpathlineto{\pgfqpoint{5.318108in}{4.753446in}}%
\pgfpathlineto{\pgfqpoint{5.315150in}{4.757158in}}%
\pgfpathlineto{\pgfqpoint{5.312191in}{4.756113in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{4.755999in}}%
\pgfpathlineto{\pgfqpoint{5.306274in}{4.756192in}}%
\pgfpathlineto{\pgfqpoint{5.303316in}{4.757927in}}%
\pgfpathlineto{\pgfqpoint{5.300358in}{4.755539in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{4.753598in}}%
\pgfpathlineto{\pgfqpoint{5.294441in}{4.755916in}}%
\pgfpathlineto{\pgfqpoint{5.291482in}{4.757549in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{4.757325in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{4.756837in}}%
\pgfpathlineto{\pgfqpoint{5.282607in}{4.757517in}}%
\pgfpathlineto{\pgfqpoint{5.279649in}{4.755265in}}%
\pgfpathlineto{\pgfqpoint{5.276690in}{4.757052in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{4.757523in}}%
\pgfpathlineto{\pgfqpoint{5.270773in}{4.754297in}}%
\pgfpathlineto{\pgfqpoint{5.267815in}{4.756724in}}%
\pgfpathlineto{\pgfqpoint{5.264857in}{4.753908in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{4.757204in}}%
\pgfpathlineto{\pgfqpoint{5.258940in}{4.754792in}}%
\pgfpathlineto{\pgfqpoint{5.255981in}{4.755866in}}%
\pgfpathlineto{\pgfqpoint{5.253023in}{4.756611in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{4.755526in}}%
\pgfpathlineto{\pgfqpoint{5.247106in}{4.756156in}}%
\pgfpathlineto{\pgfqpoint{5.244148in}{4.756407in}}%
\pgfpathlineto{\pgfqpoint{5.241189in}{4.756539in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{4.756852in}}%
\pgfpathlineto{\pgfqpoint{5.235272in}{4.756638in}}%
\pgfpathlineto{\pgfqpoint{5.232314in}{4.756094in}}%
\pgfpathlineto{\pgfqpoint{5.229355in}{4.756350in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{4.757275in}}%
\pgfpathlineto{\pgfqpoint{5.223439in}{4.754695in}}%
\pgfpathlineto{\pgfqpoint{5.220480in}{4.757140in}}%
\pgfpathlineto{\pgfqpoint{5.217522in}{4.756989in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{4.756335in}}%
\pgfpathlineto{\pgfqpoint{5.211605in}{4.757295in}}%
\pgfpathlineto{\pgfqpoint{5.208646in}{4.754473in}}%
\pgfpathlineto{\pgfqpoint{5.205688in}{4.755512in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{4.756793in}}%
\pgfpathlineto{\pgfqpoint{5.199771in}{4.757448in}}%
\pgfpathlineto{\pgfqpoint{5.196813in}{4.755808in}}%
\pgfpathlineto{\pgfqpoint{5.193854in}{4.755307in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{4.756700in}}%
\pgfpathlineto{\pgfqpoint{5.187937in}{4.754482in}}%
\pgfpathlineto{\pgfqpoint{5.184979in}{4.755634in}}%
\pgfpathlineto{\pgfqpoint{5.182021in}{4.754354in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{4.756942in}}%
\pgfpathlineto{\pgfqpoint{5.176104in}{4.756125in}}%
\pgfpathlineto{\pgfqpoint{5.173145in}{4.755336in}}%
\pgfpathlineto{\pgfqpoint{5.170187in}{4.753882in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{4.754540in}}%
\pgfpathlineto{\pgfqpoint{5.164270in}{4.755363in}}%
\pgfpathlineto{\pgfqpoint{5.161312in}{4.752210in}}%
\pgfpathlineto{\pgfqpoint{5.158353in}{4.754989in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{4.756977in}}%
\pgfpathlineto{\pgfqpoint{5.152436in}{4.754323in}}%
\pgfpathlineto{\pgfqpoint{5.149478in}{4.755804in}}%
\pgfpathlineto{\pgfqpoint{5.146519in}{4.756037in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{4.755667in}}%
\pgfpathlineto{\pgfqpoint{5.140603in}{4.755130in}}%
\pgfpathlineto{\pgfqpoint{5.137644in}{4.752866in}}%
\pgfpathlineto{\pgfqpoint{5.134686in}{4.754987in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{4.752383in}}%
\pgfpathlineto{\pgfqpoint{5.128769in}{4.754633in}}%
\pgfpathlineto{\pgfqpoint{5.125810in}{4.754590in}}%
\pgfpathlineto{\pgfqpoint{5.122852in}{4.753533in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{4.754581in}}%
\pgfpathlineto{\pgfqpoint{5.116935in}{4.754346in}}%
\pgfpathlineto{\pgfqpoint{5.113977in}{4.754690in}}%
\pgfpathlineto{\pgfqpoint{5.111018in}{4.754977in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{4.755136in}}%
\pgfpathlineto{\pgfqpoint{5.105101in}{4.753497in}}%
\pgfpathlineto{\pgfqpoint{5.102143in}{4.753170in}}%
\pgfpathlineto{\pgfqpoint{5.099185in}{4.754533in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{4.752510in}}%
\pgfpathlineto{\pgfqpoint{5.093268in}{4.753849in}}%
\pgfpathlineto{\pgfqpoint{5.090309in}{4.753701in}}%
\pgfpathlineto{\pgfqpoint{5.087351in}{4.752485in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{4.754435in}}%
\pgfpathlineto{\pgfqpoint{5.081434in}{4.751979in}}%
\pgfpathlineto{\pgfqpoint{5.078476in}{4.752989in}}%
\pgfpathlineto{\pgfqpoint{5.075517in}{4.751962in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{4.752605in}}%
\pgfpathlineto{\pgfqpoint{5.069600in}{4.751507in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{4.752613in}}%
\pgfpathlineto{\pgfqpoint{5.063683in}{4.752963in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{4.752028in}}%
\pgfpathlineto{\pgfqpoint{5.057767in}{4.751819in}}%
\pgfpathlineto{\pgfqpoint{5.054808in}{4.753013in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{4.753398in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{4.751116in}}%
\pgfpathlineto{\pgfqpoint{5.045933in}{4.754186in}}%
\pgfpathlineto{\pgfqpoint{5.042974in}{4.753480in}}%
\pgfpathlineto{\pgfqpoint{5.040016in}{4.753339in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{4.749176in}}%
\pgfpathlineto{\pgfqpoint{5.034099in}{4.750187in}}%
\pgfpathlineto{\pgfqpoint{5.031141in}{4.749529in}}%
\pgfpathlineto{\pgfqpoint{5.028182in}{4.749592in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{4.750979in}}%
\pgfpathlineto{\pgfqpoint{5.022265in}{4.749867in}}%
\pgfpathlineto{\pgfqpoint{5.019307in}{4.749445in}}%
\pgfpathlineto{\pgfqpoint{5.016349in}{4.751821in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{4.750125in}}%
\pgfpathlineto{\pgfqpoint{5.010432in}{4.750974in}}%
\pgfpathlineto{\pgfqpoint{5.007473in}{4.749856in}}%
\pgfpathlineto{\pgfqpoint{5.004515in}{4.749535in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{4.748024in}}%
\pgfpathlineto{\pgfqpoint{4.998598in}{4.751811in}}%
\pgfpathlineto{\pgfqpoint{4.995640in}{4.749991in}}%
\pgfpathlineto{\pgfqpoint{4.992681in}{4.748959in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{4.750780in}}%
\pgfpathlineto{\pgfqpoint{4.986764in}{4.749250in}}%
\pgfpathlineto{\pgfqpoint{4.983806in}{4.749837in}}%
\pgfpathlineto{\pgfqpoint{4.980847in}{4.749573in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{4.746933in}}%
\pgfpathlineto{\pgfqpoint{4.974931in}{4.750838in}}%
\pgfpathlineto{\pgfqpoint{4.971972in}{4.748131in}}%
\pgfpathlineto{\pgfqpoint{4.969014in}{4.747355in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{4.750976in}}%
\pgfpathlineto{\pgfqpoint{4.963097in}{4.748489in}}%
\pgfpathlineto{\pgfqpoint{4.960138in}{4.747426in}}%
\pgfpathlineto{\pgfqpoint{4.957180in}{4.747696in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{4.747580in}}%
\pgfpathlineto{\pgfqpoint{4.951263in}{4.746890in}}%
\pgfpathlineto{\pgfqpoint{4.948305in}{4.747623in}}%
\pgfpathlineto{\pgfqpoint{4.945346in}{4.746676in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{4.743123in}}%
\pgfpathlineto{\pgfqpoint{4.939429in}{4.745815in}}%
\pgfpathlineto{\pgfqpoint{4.936471in}{4.746712in}}%
\pgfpathlineto{\pgfqpoint{4.933513in}{4.744521in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{4.742939in}}%
\pgfpathlineto{\pgfqpoint{4.927596in}{4.744639in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{4.746074in}}%
\pgfpathlineto{\pgfqpoint{4.921679in}{4.745656in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{4.745804in}}%
\pgfpathlineto{\pgfqpoint{4.915762in}{4.740605in}}%
\pgfpathlineto{\pgfqpoint{4.912804in}{4.743110in}}%
\pgfpathlineto{\pgfqpoint{4.909845in}{4.738942in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{4.742818in}}%
\pgfpathlineto{\pgfqpoint{4.903928in}{4.745975in}}%
\pgfpathlineto{\pgfqpoint{4.900970in}{4.743390in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{4.739335in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{4.740730in}}%
\pgfpathlineto{\pgfqpoint{4.892095in}{4.738771in}}%
\pgfpathlineto{\pgfqpoint{4.889136in}{4.737960in}}%
\pgfpathlineto{\pgfqpoint{4.886178in}{4.743198in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{4.735700in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.738677in}}%
\pgfpathlineto{\pgfqpoint{4.877302in}{4.735755in}}%
\pgfpathlineto{\pgfqpoint{4.874344in}{4.731222in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{4.732487in}}%
\pgfpathlineto{\pgfqpoint{4.868427in}{4.731810in}}%
\pgfpathlineto{\pgfqpoint{4.865469in}{4.730809in}}%
\pgfpathlineto{\pgfqpoint{4.862510in}{4.733214in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{4.726223in}}%
\pgfpathlineto{\pgfqpoint{4.856593in}{4.732107in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{4.729354in}}%
\pgfpathlineto{\pgfqpoint{4.850677in}{4.730520in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{4.724461in}}%
\pgfpathlineto{\pgfqpoint{4.844760in}{4.725124in}}%
\pgfpathlineto{\pgfqpoint{4.841801in}{4.717560in}}%
\pgfpathlineto{\pgfqpoint{4.838843in}{4.724405in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{4.719091in}}%
\pgfpathlineto{\pgfqpoint{4.832926in}{4.720050in}}%
\pgfpathlineto{\pgfqpoint{4.829968in}{4.717902in}}%
\pgfpathlineto{\pgfqpoint{4.827009in}{4.716267in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{4.709761in}}%
\pgfpathlineto{\pgfqpoint{4.821092in}{4.709462in}}%
\pgfpathlineto{\pgfqpoint{4.818134in}{4.706739in}}%
\pgfpathlineto{\pgfqpoint{4.815176in}{4.701413in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{4.706542in}}%
\pgfpathlineto{\pgfqpoint{4.809259in}{4.700432in}}%
\pgfpathlineto{\pgfqpoint{4.806300in}{4.703943in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{4.696431in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{4.692849in}}%
\pgfpathlineto{\pgfqpoint{4.797425in}{4.691962in}}%
\pgfpathlineto{\pgfqpoint{4.794467in}{4.682276in}}%
\pgfpathlineto{\pgfqpoint{4.791508in}{4.683214in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{4.685738in}}%
\pgfpathlineto{\pgfqpoint{4.785591in}{4.683961in}}%
\pgfpathlineto{\pgfqpoint{4.782633in}{4.668937in}}%
\pgfpathlineto{\pgfqpoint{4.779674in}{4.668868in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{4.665958in}}%
\pgfpathlineto{\pgfqpoint{4.773758in}{4.662491in}}%
\pgfpathlineto{\pgfqpoint{4.770799in}{4.663805in}}%
\pgfpathlineto{\pgfqpoint{4.767841in}{4.656411in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{4.652252in}}%
\pgfpathlineto{\pgfqpoint{4.761924in}{4.652200in}}%
\pgfpathlineto{\pgfqpoint{4.758965in}{4.637369in}}%
\pgfpathlineto{\pgfqpoint{4.756007in}{4.636802in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{4.635264in}}%
\pgfpathlineto{\pgfqpoint{4.750090in}{4.636359in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{4.623505in}}%
\pgfpathlineto{\pgfqpoint{4.744173in}{4.620546in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{4.614916in}}%
\pgfpathlineto{\pgfqpoint{4.738256in}{4.610333in}}%
\pgfpathlineto{\pgfqpoint{4.735298in}{4.601827in}}%
\pgfpathlineto{\pgfqpoint{4.732340in}{4.604757in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{4.593720in}}%
\pgfpathlineto{\pgfqpoint{4.726423in}{4.584013in}}%
\pgfpathlineto{\pgfqpoint{4.723464in}{4.572664in}}%
\pgfpathlineto{\pgfqpoint{4.720506in}{4.572728in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{4.565689in}}%
\pgfpathlineto{\pgfqpoint{4.714589in}{4.550252in}}%
\pgfpathlineto{\pgfqpoint{4.711631in}{4.556224in}}%
\pgfpathlineto{\pgfqpoint{4.708672in}{4.533641in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{4.542213in}}%
\pgfpathlineto{\pgfqpoint{4.702755in}{4.539838in}}%
\pgfpathlineto{\pgfqpoint{4.699797in}{4.524405in}}%
\pgfpathlineto{\pgfqpoint{4.696838in}{4.529130in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{4.519978in}}%
\pgfpathlineto{\pgfqpoint{4.690922in}{4.515482in}}%
\pgfpathlineto{\pgfqpoint{4.687963in}{4.507510in}}%
\pgfpathlineto{\pgfqpoint{4.685005in}{4.495523in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{4.498522in}}%
\pgfpathlineto{\pgfqpoint{4.679088in}{4.496891in}}%
\pgfpathlineto{\pgfqpoint{4.676129in}{4.493070in}}%
\pgfpathlineto{\pgfqpoint{4.673171in}{4.478959in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{4.480665in}}%
\pgfpathlineto{\pgfqpoint{4.667254in}{4.469460in}}%
\pgfpathlineto{\pgfqpoint{4.664296in}{4.460328in}}%
\pgfpathlineto{\pgfqpoint{4.661337in}{4.463672in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{4.450481in}}%
\pgfpathlineto{\pgfqpoint{4.655420in}{4.454594in}}%
\pgfpathlineto{\pgfqpoint{4.652462in}{4.438330in}}%
\pgfpathlineto{\pgfqpoint{4.649504in}{4.434691in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{4.441480in}}%
\pgfpathlineto{\pgfqpoint{4.643587in}{4.429767in}}%
\pgfpathlineto{\pgfqpoint{4.640628in}{4.425990in}}%
\pgfpathlineto{\pgfqpoint{4.637670in}{4.424173in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{4.407951in}}%
\pgfpathlineto{\pgfqpoint{4.631753in}{4.399498in}}%
\pgfpathlineto{\pgfqpoint{4.628795in}{4.396804in}}%
\pgfpathlineto{\pgfqpoint{4.625836in}{4.400762in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{4.393611in}}%
\pgfpathlineto{\pgfqpoint{4.619919in}{4.368366in}}%
\pgfpathlineto{\pgfqpoint{4.616961in}{4.385771in}}%
\pgfpathlineto{\pgfqpoint{4.614002in}{4.377577in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{4.368284in}}%
\pgfpathlineto{\pgfqpoint{4.608086in}{4.362771in}}%
\pgfpathlineto{\pgfqpoint{4.605127in}{4.353771in}}%
\pgfpathlineto{\pgfqpoint{4.602169in}{4.349550in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{4.354554in}}%
\pgfpathlineto{\pgfqpoint{4.596252in}{4.335592in}}%
\pgfpathlineto{\pgfqpoint{4.593293in}{4.334041in}}%
\pgfpathlineto{\pgfqpoint{4.590335in}{4.326817in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{4.311616in}}%
\pgfpathlineto{\pgfqpoint{4.584418in}{4.303315in}}%
\pgfpathlineto{\pgfqpoint{4.581460in}{4.289401in}}%
\pgfpathlineto{\pgfqpoint{4.578501in}{4.292720in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{4.281849in}}%
\pgfpathlineto{\pgfqpoint{4.572584in}{4.270800in}}%
\pgfpathlineto{\pgfqpoint{4.569626in}{4.265771in}}%
\pgfpathlineto{\pgfqpoint{4.566668in}{4.248617in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{4.243283in}}%
\pgfpathlineto{\pgfqpoint{4.560751in}{4.244224in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{4.236673in}}%
\pgfpathlineto{\pgfqpoint{4.554834in}{4.228747in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{4.223037in}}%
\pgfpathlineto{\pgfqpoint{4.548917in}{4.210259in}}%
\pgfpathlineto{\pgfqpoint{4.545959in}{4.223184in}}%
\pgfpathlineto{\pgfqpoint{4.543000in}{4.204064in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{4.202423in}}%
\pgfpathlineto{\pgfqpoint{4.537083in}{4.188653in}}%
\pgfpathlineto{\pgfqpoint{4.534125in}{4.184284in}}%
\pgfpathlineto{\pgfqpoint{4.531166in}{4.183925in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.166674in}}%
\pgfpathlineto{\pgfqpoint{4.525250in}{4.163697in}}%
\pgfpathlineto{\pgfqpoint{4.522291in}{4.153937in}}%
\pgfpathlineto{\pgfqpoint{4.519333in}{4.150194in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{4.136096in}}%
\pgfpathlineto{\pgfqpoint{4.513416in}{4.128518in}}%
\pgfpathlineto{\pgfqpoint{4.510457in}{4.125577in}}%
\pgfpathlineto{\pgfqpoint{4.507499in}{4.122369in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{4.109038in}}%
\pgfpathlineto{\pgfqpoint{4.501582in}{4.106561in}}%
\pgfpathlineto{\pgfqpoint{4.498624in}{4.102986in}}%
\pgfpathlineto{\pgfqpoint{4.495665in}{4.100809in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{4.097282in}}%
\pgfpathlineto{\pgfqpoint{4.489748in}{4.095634in}}%
\pgfpathlineto{\pgfqpoint{4.486790in}{4.092909in}}%
\pgfpathlineto{\pgfqpoint{4.483832in}{4.089719in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{4.086206in}}%
\pgfpathlineto{\pgfqpoint{4.477915in}{4.082831in}}%
\pgfpathlineto{\pgfqpoint{4.474956in}{4.079947in}}%
\pgfpathlineto{\pgfqpoint{4.471998in}{4.078828in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{4.078390in}}%
\pgfpathlineto{\pgfqpoint{4.466081in}{4.078109in}}%
\pgfpathlineto{\pgfqpoint{4.463123in}{4.076989in}}%
\pgfpathlineto{\pgfqpoint{4.460164in}{4.075328in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{4.075691in}}%
\pgfpathlineto{\pgfqpoint{4.454247in}{4.075070in}}%
\pgfpathlineto{\pgfqpoint{4.451289in}{4.074794in}}%
\pgfpathlineto{\pgfqpoint{4.448330in}{4.072492in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{4.070907in}}%
\pgfpathlineto{\pgfqpoint{4.442414in}{4.070637in}}%
\pgfpathlineto{\pgfqpoint{4.439455in}{4.069031in}}%
\pgfpathlineto{\pgfqpoint{4.436497in}{4.068912in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{4.067630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.436497in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.439455in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.442414in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.448330in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.451289in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.454247in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.460164in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.463123in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.466081in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.471998in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.474956in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.477915in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.483832in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.486790in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.489748in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.495665in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.498624in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.501582in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.507499in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.510457in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.513416in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.519333in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.522291in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.525250in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.531166in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.534125in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.537083in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.543000in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.545959in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.548917in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.554834in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.560751in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.566668in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.569626in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.572584in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.578501in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.581460in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.584418in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.590335in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.593293in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.596252in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.602169in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.605127in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.608086in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.614002in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.616961in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.619919in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.625836in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.628795in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.631753in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.637670in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.640628in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.643587in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.649504in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.652462in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.655420in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.661337in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.664296in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.667254in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.673171in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.676129in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.679088in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.685005in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.687963in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.690922in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.696838in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.699797in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.702755in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.708672in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.711631in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.714589in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.720506in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.723464in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.726423in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.732340in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.735298in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.738256in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.744173in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.750090in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.756007in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.758965in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.761924in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.767841in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.770799in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.773758in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.779674in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.782633in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.785591in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.791508in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.794467in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.797425in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.806300in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.809259in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.815176in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.818134in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.821092in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.827009in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.829968in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.832926in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.838843in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.841801in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.844760in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.850677in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.856593in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.862510in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.865469in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.868427in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.874344in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.877302in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.886178in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.889136in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.892095in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.900970in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.903928in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.909845in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.912804in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.915762in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.921679in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.927596in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.933513in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.936471in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.939429in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.945346in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.948305in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.951263in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.957180in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.960138in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.963097in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.969014in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.971972in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.974931in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.980847in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.983806in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.986764in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.992681in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.995640in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.998598in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.004515in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.007473in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.010432in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.016349in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.019307in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.022265in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.028182in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.031141in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.034099in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.040016in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.042974in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.045933in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.054808in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.057767in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.063683in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.069600in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.075517in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.078476in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.081434in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.087351in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.090309in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.093268in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.099185in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.102143in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.105101in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.111018in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.113977in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.116935in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.122852in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.125810in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.128769in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.134686in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.137644in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.140603in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.146519in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.149478in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.152436in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.158353in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.161312in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.164270in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.170187in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.173145in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.176104in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.182021in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.184979in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.187937in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.193854in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.196813in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.199771in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.205688in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.208646in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.211605in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.217522in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.220480in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.223439in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.229355in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.232314in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.235272in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.241189in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.244148in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.247106in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.253023in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.255981in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.258940in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.264857in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.267815in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.270773in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.276690in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.279649in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.282607in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.291482in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.294441in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.300358in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.303316in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.306274in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.312191in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.315150in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.318108in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.324025in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.326983in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.329942in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.338817in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.341776in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.347692in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.350651in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.353609in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.359526in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.362485in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.365443in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.371360in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.374318in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.377277in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.383194in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.386152in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.389110in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.395027in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.397986in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.400944in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.406861in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.409819in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.412778in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.412778in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.409819in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.406861in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.400944in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.397986in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.395027in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.389110in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.386152in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.383194in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.377277in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.374318in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.371360in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.365443in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.362485in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.359526in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.353609in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.350651in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.347692in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.344734in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.341776in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.338817in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.332900in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.329942in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.326983in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.324025in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.321067in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.318108in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.315150in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.312191in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.306274in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.303316in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.300358in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.294441in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.291482in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.288524in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.282607in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.279649in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.276690in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.270773in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.267815in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.264857in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.258940in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.255981in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.253023in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.247106in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.244148in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.241189in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.235272in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.232314in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.229355in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.223439in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.220480in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.217522in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.211605in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.208646in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.205688in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.202730in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.199771in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.196813in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.193854in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.187937in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.184979in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.182021in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.176104in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.173145in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.170187in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.164270in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.161312in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.158353in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.155395in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.152436in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.149478in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.146519in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.140603in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.137644in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.134686in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.128769in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.125810in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.122852in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.116935in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.113977in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.111018in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.108060in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.105101in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.102143in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.099185in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.093268in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.090309in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.087351in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.081434in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.078476in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.075517in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.069600in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.063683in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.057767in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.054808in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.048891in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.045933in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.042974in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.040016in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.034099in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.031141in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.028182in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.022265in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.019307in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.016349in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.010432in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.007473in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.004515in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.998598in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.995640in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.992681in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.986764in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.983806in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.980847in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.974931in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.971972in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.969014in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.963097in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.960138in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.957180in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.951263in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.948305in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.945346in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.939429in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.936471in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.933513in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.927596in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.921679in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.915762in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.912804in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.909845in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.903928in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.900970in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.892095in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.889136in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.886178in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.877302in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.874344in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.868427in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.865469in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.862510in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.856593in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.850677in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.844760in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.841801in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.838843in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.832926in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.829968in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.827009in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.821092in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.818134in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.815176in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.809259in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.806300in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.797425in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.794467in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.791508in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.785591in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.782633in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.779674in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.773758in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.770799in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.767841in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.764882in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.761924in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.758965in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.756007in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.750090in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.744173in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.738256in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.735298in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.732340in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.726423in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.723464in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.720506in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.717547in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.714589in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.711631in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.708672in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.705714in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.702755in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.699797in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.696838in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.690922in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.687963in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.685005in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.682046in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.679088in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.676129in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.673171in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.667254in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.664296in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.661337in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.655420in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.652462in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.649504in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.643587in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.640628in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.637670in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.631753in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.628795in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.625836in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.619919in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.616961in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.614002in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.608086in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.605127in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.602169in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.596252in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.593293in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.590335in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.584418in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.581460in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.578501in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.572584in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.569626in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.566668in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.560751in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.554834in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.548917in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.545959in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.543000in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.537083in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.534125in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.531166in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.525250in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.522291in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.519333in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.513416in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.510457in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.507499in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.501582in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.498624in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.495665in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.492707in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.489748in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.486790in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.483832in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.477915in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.474956in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.471998in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.469039in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.466081in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.463123in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.460164in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.454247in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.451289in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.448330in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.442414in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.439455in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.436497in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{4.068443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{4.066753in}}%
\pgfpathlineto{\pgfqpoint{4.436497in}{4.068121in}}%
\pgfpathlineto{\pgfqpoint{4.439455in}{4.068180in}}%
\pgfpathlineto{\pgfqpoint{4.442414in}{4.069126in}}%
\pgfpathlineto{\pgfqpoint{4.445372in}{4.069203in}}%
\pgfpathlineto{\pgfqpoint{4.451289in}{4.071527in}}%
\pgfpathlineto{\pgfqpoint{4.454247in}{4.071764in}}%
\pgfpathlineto{\pgfqpoint{4.457206in}{4.072924in}}%
\pgfpathlineto{\pgfqpoint{4.463123in}{4.073797in}}%
\pgfpathlineto{\pgfqpoint{4.466081in}{4.075570in}}%
\pgfpathlineto{\pgfqpoint{4.474956in}{4.077598in}}%
\pgfpathlineto{\pgfqpoint{4.480873in}{4.081451in}}%
\pgfpathlineto{\pgfqpoint{4.486790in}{4.085051in}}%
\pgfpathlineto{\pgfqpoint{4.489748in}{4.085784in}}%
\pgfpathlineto{\pgfqpoint{4.495665in}{4.089612in}}%
\pgfpathlineto{\pgfqpoint{4.498624in}{4.089975in}}%
\pgfpathlineto{\pgfqpoint{4.501582in}{4.092295in}}%
\pgfpathlineto{\pgfqpoint{4.504541in}{4.093078in}}%
\pgfpathlineto{\pgfqpoint{4.507499in}{4.099369in}}%
\pgfpathlineto{\pgfqpoint{4.510457in}{4.099274in}}%
\pgfpathlineto{\pgfqpoint{4.516374in}{4.104597in}}%
\pgfpathlineto{\pgfqpoint{4.519333in}{4.110424in}}%
\pgfpathlineto{\pgfqpoint{4.525250in}{4.116903in}}%
\pgfpathlineto{\pgfqpoint{4.528208in}{4.118366in}}%
\pgfpathlineto{\pgfqpoint{4.531166in}{4.123818in}}%
\pgfpathlineto{\pgfqpoint{4.534125in}{4.126751in}}%
\pgfpathlineto{\pgfqpoint{4.537083in}{4.128335in}}%
\pgfpathlineto{\pgfqpoint{4.540042in}{4.133332in}}%
\pgfpathlineto{\pgfqpoint{4.543000in}{4.136246in}}%
\pgfpathlineto{\pgfqpoint{4.545959in}{4.143845in}}%
\pgfpathlineto{\pgfqpoint{4.548917in}{4.139675in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{4.146125in}}%
\pgfpathlineto{\pgfqpoint{4.554834in}{4.149630in}}%
\pgfpathlineto{\pgfqpoint{4.557792in}{4.151662in}}%
\pgfpathlineto{\pgfqpoint{4.560751in}{4.156997in}}%
\pgfpathlineto{\pgfqpoint{4.563709in}{4.158143in}}%
\pgfpathlineto{\pgfqpoint{4.566668in}{4.160928in}}%
\pgfpathlineto{\pgfqpoint{4.569626in}{4.170762in}}%
\pgfpathlineto{\pgfqpoint{4.572584in}{4.171728in}}%
\pgfpathlineto{\pgfqpoint{4.575543in}{4.177364in}}%
\pgfpathlineto{\pgfqpoint{4.578501in}{4.184403in}}%
\pgfpathlineto{\pgfqpoint{4.581460in}{4.184614in}}%
\pgfpathlineto{\pgfqpoint{4.584418in}{4.192967in}}%
\pgfpathlineto{\pgfqpoint{4.587377in}{4.198942in}}%
\pgfpathlineto{\pgfqpoint{4.590335in}{4.208191in}}%
\pgfpathlineto{\pgfqpoint{4.596252in}{4.216028in}}%
\pgfpathlineto{\pgfqpoint{4.599210in}{4.225336in}}%
\pgfpathlineto{\pgfqpoint{4.602169in}{4.228652in}}%
\pgfpathlineto{\pgfqpoint{4.608086in}{4.240489in}}%
\pgfpathlineto{\pgfqpoint{4.611044in}{4.243606in}}%
\pgfpathlineto{\pgfqpoint{4.614002in}{4.251944in}}%
\pgfpathlineto{\pgfqpoint{4.616961in}{4.258492in}}%
\pgfpathlineto{\pgfqpoint{4.619919in}{4.259969in}}%
\pgfpathlineto{\pgfqpoint{4.622878in}{4.272065in}}%
\pgfpathlineto{\pgfqpoint{4.625836in}{4.279843in}}%
\pgfpathlineto{\pgfqpoint{4.628795in}{4.278875in}}%
\pgfpathlineto{\pgfqpoint{4.631753in}{4.288049in}}%
\pgfpathlineto{\pgfqpoint{4.634711in}{4.291719in}}%
\pgfpathlineto{\pgfqpoint{4.637670in}{4.305671in}}%
\pgfpathlineto{\pgfqpoint{4.640628in}{4.312796in}}%
\pgfpathlineto{\pgfqpoint{4.643587in}{4.314787in}}%
\pgfpathlineto{\pgfqpoint{4.646545in}{4.324718in}}%
\pgfpathlineto{\pgfqpoint{4.649504in}{4.327645in}}%
\pgfpathlineto{\pgfqpoint{4.652462in}{4.333640in}}%
\pgfpathlineto{\pgfqpoint{4.655420in}{4.344064in}}%
\pgfpathlineto{\pgfqpoint{4.658379in}{4.342721in}}%
\pgfpathlineto{\pgfqpoint{4.661337in}{4.358417in}}%
\pgfpathlineto{\pgfqpoint{4.664296in}{4.359987in}}%
\pgfpathlineto{\pgfqpoint{4.667254in}{4.372514in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{4.377104in}}%
\pgfpathlineto{\pgfqpoint{4.673171in}{4.387493in}}%
\pgfpathlineto{\pgfqpoint{4.676129in}{4.393533in}}%
\pgfpathlineto{\pgfqpoint{4.679088in}{4.404731in}}%
\pgfpathlineto{\pgfqpoint{4.685005in}{4.413166in}}%
\pgfpathlineto{\pgfqpoint{4.687963in}{4.426701in}}%
\pgfpathlineto{\pgfqpoint{4.690922in}{4.432055in}}%
\pgfpathlineto{\pgfqpoint{4.693880in}{4.444227in}}%
\pgfpathlineto{\pgfqpoint{4.696838in}{4.454368in}}%
\pgfpathlineto{\pgfqpoint{4.699797in}{4.451897in}}%
\pgfpathlineto{\pgfqpoint{4.702755in}{4.469068in}}%
\pgfpathlineto{\pgfqpoint{4.708672in}{4.478833in}}%
\pgfpathlineto{\pgfqpoint{4.711631in}{4.496433in}}%
\pgfpathlineto{\pgfqpoint{4.714589in}{4.500082in}}%
\pgfpathlineto{\pgfqpoint{4.726423in}{4.542340in}}%
\pgfpathlineto{\pgfqpoint{4.729381in}{4.549253in}}%
\pgfpathlineto{\pgfqpoint{4.732340in}{4.560407in}}%
\pgfpathlineto{\pgfqpoint{4.735298in}{4.556226in}}%
\pgfpathlineto{\pgfqpoint{4.738256in}{4.566959in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{4.579733in}}%
\pgfpathlineto{\pgfqpoint{4.744173in}{4.583302in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{4.597173in}}%
\pgfpathlineto{\pgfqpoint{4.750090in}{4.596709in}}%
\pgfpathlineto{\pgfqpoint{4.753049in}{4.607260in}}%
\pgfpathlineto{\pgfqpoint{4.756007in}{4.606103in}}%
\pgfpathlineto{\pgfqpoint{4.758965in}{4.609126in}}%
\pgfpathlineto{\pgfqpoint{4.761924in}{4.619621in}}%
\pgfpathlineto{\pgfqpoint{4.767841in}{4.622772in}}%
\pgfpathlineto{\pgfqpoint{4.770799in}{4.630440in}}%
\pgfpathlineto{\pgfqpoint{4.773758in}{4.632818in}}%
\pgfpathlineto{\pgfqpoint{4.779674in}{4.639068in}}%
\pgfpathlineto{\pgfqpoint{4.782633in}{4.635430in}}%
\pgfpathlineto{\pgfqpoint{4.785591in}{4.647605in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{4.649040in}}%
\pgfpathlineto{\pgfqpoint{4.791508in}{4.651189in}}%
\pgfpathlineto{\pgfqpoint{4.794467in}{4.652022in}}%
\pgfpathlineto{\pgfqpoint{4.797425in}{4.660186in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{4.664749in}}%
\pgfpathlineto{\pgfqpoint{4.803342in}{4.666031in}}%
\pgfpathlineto{\pgfqpoint{4.806300in}{4.673408in}}%
\pgfpathlineto{\pgfqpoint{4.809259in}{4.674563in}}%
\pgfpathlineto{\pgfqpoint{4.812217in}{4.678170in}}%
\pgfpathlineto{\pgfqpoint{4.815176in}{4.676377in}}%
\pgfpathlineto{\pgfqpoint{4.818134in}{4.672698in}}%
\pgfpathlineto{\pgfqpoint{4.821092in}{4.680849in}}%
\pgfpathlineto{\pgfqpoint{4.824051in}{4.682245in}}%
\pgfpathlineto{\pgfqpoint{4.827009in}{4.680904in}}%
\pgfpathlineto{\pgfqpoint{4.829968in}{4.686475in}}%
\pgfpathlineto{\pgfqpoint{4.835885in}{4.691075in}}%
\pgfpathlineto{\pgfqpoint{4.838843in}{4.697952in}}%
\pgfpathlineto{\pgfqpoint{4.841801in}{4.691476in}}%
\pgfpathlineto{\pgfqpoint{4.844760in}{4.701581in}}%
\pgfpathlineto{\pgfqpoint{4.847718in}{4.699110in}}%
\pgfpathlineto{\pgfqpoint{4.850677in}{4.705112in}}%
\pgfpathlineto{\pgfqpoint{4.853635in}{4.707609in}}%
\pgfpathlineto{\pgfqpoint{4.856593in}{4.706204in}}%
\pgfpathlineto{\pgfqpoint{4.859552in}{4.701689in}}%
\pgfpathlineto{\pgfqpoint{4.862510in}{4.710363in}}%
\pgfpathlineto{\pgfqpoint{4.865469in}{4.710470in}}%
\pgfpathlineto{\pgfqpoint{4.868427in}{4.709610in}}%
\pgfpathlineto{\pgfqpoint{4.871386in}{4.710445in}}%
\pgfpathlineto{\pgfqpoint{4.874344in}{4.711722in}}%
\pgfpathlineto{\pgfqpoint{4.877302in}{4.716420in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.714383in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{4.715203in}}%
\pgfpathlineto{\pgfqpoint{4.886178in}{4.724970in}}%
\pgfpathlineto{\pgfqpoint{4.889136in}{4.721281in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{4.723159in}}%
\pgfpathlineto{\pgfqpoint{4.898011in}{4.728479in}}%
\pgfpathlineto{\pgfqpoint{4.900970in}{4.726825in}}%
\pgfpathlineto{\pgfqpoint{4.903928in}{4.727209in}}%
\pgfpathlineto{\pgfqpoint{4.909845in}{4.722544in}}%
\pgfpathlineto{\pgfqpoint{4.912804in}{4.727048in}}%
\pgfpathlineto{\pgfqpoint{4.915762in}{4.725680in}}%
\pgfpathlineto{\pgfqpoint{4.918720in}{4.731098in}}%
\pgfpathlineto{\pgfqpoint{4.921679in}{4.729282in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{4.731936in}}%
\pgfpathlineto{\pgfqpoint{4.927596in}{4.729767in}}%
\pgfpathlineto{\pgfqpoint{4.930554in}{4.729650in}}%
\pgfpathlineto{\pgfqpoint{4.933513in}{4.730892in}}%
\pgfpathlineto{\pgfqpoint{4.936471in}{4.728862in}}%
\pgfpathlineto{\pgfqpoint{4.939429in}{4.730162in}}%
\pgfpathlineto{\pgfqpoint{4.942388in}{4.725306in}}%
\pgfpathlineto{\pgfqpoint{4.945346in}{4.731891in}}%
\pgfpathlineto{\pgfqpoint{4.948305in}{4.737204in}}%
\pgfpathlineto{\pgfqpoint{4.951263in}{4.735543in}}%
\pgfpathlineto{\pgfqpoint{4.954222in}{4.731460in}}%
\pgfpathlineto{\pgfqpoint{4.957180in}{4.734442in}}%
\pgfpathlineto{\pgfqpoint{4.960138in}{4.735293in}}%
\pgfpathlineto{\pgfqpoint{4.963097in}{4.733865in}}%
\pgfpathlineto{\pgfqpoint{4.966055in}{4.737104in}}%
\pgfpathlineto{\pgfqpoint{4.969014in}{4.734874in}}%
\pgfpathlineto{\pgfqpoint{4.971972in}{4.736047in}}%
\pgfpathlineto{\pgfqpoint{4.974931in}{4.736522in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{4.737604in}}%
\pgfpathlineto{\pgfqpoint{4.980847in}{4.736669in}}%
\pgfpathlineto{\pgfqpoint{4.983806in}{4.736812in}}%
\pgfpathlineto{\pgfqpoint{4.986764in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{4.989723in}{4.738737in}}%
\pgfpathlineto{\pgfqpoint{4.992681in}{4.733702in}}%
\pgfpathlineto{\pgfqpoint{4.995640in}{4.738596in}}%
\pgfpathlineto{\pgfqpoint{4.998598in}{4.737066in}}%
\pgfpathlineto{\pgfqpoint{5.001556in}{4.736832in}}%
\pgfpathlineto{\pgfqpoint{5.004515in}{4.737883in}}%
\pgfpathlineto{\pgfqpoint{5.007473in}{4.738217in}}%
\pgfpathlineto{\pgfqpoint{5.010432in}{4.740067in}}%
\pgfpathlineto{\pgfqpoint{5.013390in}{4.739000in}}%
\pgfpathlineto{\pgfqpoint{5.016349in}{4.740696in}}%
\pgfpathlineto{\pgfqpoint{5.019307in}{4.739013in}}%
\pgfpathlineto{\pgfqpoint{5.022265in}{4.740293in}}%
\pgfpathlineto{\pgfqpoint{5.025224in}{4.739341in}}%
\pgfpathlineto{\pgfqpoint{5.028182in}{4.737894in}}%
\pgfpathlineto{\pgfqpoint{5.031141in}{4.739107in}}%
\pgfpathlineto{\pgfqpoint{5.034099in}{4.740970in}}%
\pgfpathlineto{\pgfqpoint{5.037058in}{4.736200in}}%
\pgfpathlineto{\pgfqpoint{5.040016in}{4.741886in}}%
\pgfpathlineto{\pgfqpoint{5.042974in}{4.741047in}}%
\pgfpathlineto{\pgfqpoint{5.045933in}{4.742513in}}%
\pgfpathlineto{\pgfqpoint{5.051850in}{4.742133in}}%
\pgfpathlineto{\pgfqpoint{5.054808in}{4.743916in}}%
\pgfpathlineto{\pgfqpoint{5.057767in}{4.741936in}}%
\pgfpathlineto{\pgfqpoint{5.060725in}{4.741172in}}%
\pgfpathlineto{\pgfqpoint{5.063683in}{4.739850in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{4.740975in}}%
\pgfpathlineto{\pgfqpoint{5.069600in}{4.743061in}}%
\pgfpathlineto{\pgfqpoint{5.072559in}{4.743543in}}%
\pgfpathlineto{\pgfqpoint{5.075517in}{4.742289in}}%
\pgfpathlineto{\pgfqpoint{5.078476in}{4.741712in}}%
\pgfpathlineto{\pgfqpoint{5.084392in}{4.742938in}}%
\pgfpathlineto{\pgfqpoint{5.087351in}{4.740885in}}%
\pgfpathlineto{\pgfqpoint{5.090309in}{4.743042in}}%
\pgfpathlineto{\pgfqpoint{5.093268in}{4.743656in}}%
\pgfpathlineto{\pgfqpoint{5.096226in}{4.744652in}}%
\pgfpathlineto{\pgfqpoint{5.099185in}{4.744738in}}%
\pgfpathlineto{\pgfqpoint{5.102143in}{4.741885in}}%
\pgfpathlineto{\pgfqpoint{5.105101in}{4.744233in}}%
\pgfpathlineto{\pgfqpoint{5.111018in}{4.746366in}}%
\pgfpathlineto{\pgfqpoint{5.113977in}{4.745674in}}%
\pgfpathlineto{\pgfqpoint{5.116935in}{4.742393in}}%
\pgfpathlineto{\pgfqpoint{5.119894in}{4.745109in}}%
\pgfpathlineto{\pgfqpoint{5.122852in}{4.742366in}}%
\pgfpathlineto{\pgfqpoint{5.125810in}{4.743684in}}%
\pgfpathlineto{\pgfqpoint{5.128769in}{4.742765in}}%
\pgfpathlineto{\pgfqpoint{5.131727in}{4.743898in}}%
\pgfpathlineto{\pgfqpoint{5.134686in}{4.746065in}}%
\pgfpathlineto{\pgfqpoint{5.137644in}{4.743035in}}%
\pgfpathlineto{\pgfqpoint{5.140603in}{4.743180in}}%
\pgfpathlineto{\pgfqpoint{5.143561in}{4.742212in}}%
\pgfpathlineto{\pgfqpoint{5.152436in}{4.746974in}}%
\pgfpathlineto{\pgfqpoint{5.158353in}{4.745303in}}%
\pgfpathlineto{\pgfqpoint{5.161312in}{4.739063in}}%
\pgfpathlineto{\pgfqpoint{5.164270in}{4.747207in}}%
\pgfpathlineto{\pgfqpoint{5.167228in}{4.744682in}}%
\pgfpathlineto{\pgfqpoint{5.173145in}{4.744788in}}%
\pgfpathlineto{\pgfqpoint{5.176104in}{4.746488in}}%
\pgfpathlineto{\pgfqpoint{5.179062in}{4.745446in}}%
\pgfpathlineto{\pgfqpoint{5.182021in}{4.745787in}}%
\pgfpathlineto{\pgfqpoint{5.184979in}{4.746927in}}%
\pgfpathlineto{\pgfqpoint{5.187937in}{4.744921in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{4.747683in}}%
\pgfpathlineto{\pgfqpoint{5.193854in}{4.743772in}}%
\pgfpathlineto{\pgfqpoint{5.196813in}{4.745571in}}%
\pgfpathlineto{\pgfqpoint{5.199771in}{4.748939in}}%
\pgfpathlineto{\pgfqpoint{5.205688in}{4.745957in}}%
\pgfpathlineto{\pgfqpoint{5.208646in}{4.746798in}}%
\pgfpathlineto{\pgfqpoint{5.211605in}{4.746875in}}%
\pgfpathlineto{\pgfqpoint{5.214563in}{4.745402in}}%
\pgfpathlineto{\pgfqpoint{5.217522in}{4.745619in}}%
\pgfpathlineto{\pgfqpoint{5.220480in}{4.749222in}}%
\pgfpathlineto{\pgfqpoint{5.223439in}{4.746456in}}%
\pgfpathlineto{\pgfqpoint{5.226397in}{4.749081in}}%
\pgfpathlineto{\pgfqpoint{5.229355in}{4.747157in}}%
\pgfpathlineto{\pgfqpoint{5.232314in}{4.745726in}}%
\pgfpathlineto{\pgfqpoint{5.235272in}{4.746592in}}%
\pgfpathlineto{\pgfqpoint{5.238231in}{4.746094in}}%
\pgfpathlineto{\pgfqpoint{5.247106in}{4.747432in}}%
\pgfpathlineto{\pgfqpoint{5.250064in}{4.746547in}}%
\pgfpathlineto{\pgfqpoint{5.253023in}{4.747345in}}%
\pgfpathlineto{\pgfqpoint{5.255981in}{4.745989in}}%
\pgfpathlineto{\pgfqpoint{5.258940in}{4.748153in}}%
\pgfpathlineto{\pgfqpoint{5.261898in}{4.748191in}}%
\pgfpathlineto{\pgfqpoint{5.264857in}{4.742762in}}%
\pgfpathlineto{\pgfqpoint{5.267815in}{4.747746in}}%
\pgfpathlineto{\pgfqpoint{5.273732in}{4.748375in}}%
\pgfpathlineto{\pgfqpoint{5.276690in}{4.747991in}}%
\pgfpathlineto{\pgfqpoint{5.279649in}{4.745925in}}%
\pgfpathlineto{\pgfqpoint{5.282607in}{4.748157in}}%
\pgfpathlineto{\pgfqpoint{5.285565in}{4.747227in}}%
\pgfpathlineto{\pgfqpoint{5.291482in}{4.750176in}}%
\pgfpathlineto{\pgfqpoint{5.294441in}{4.747265in}}%
\pgfpathlineto{\pgfqpoint{5.297399in}{4.745025in}}%
\pgfpathlineto{\pgfqpoint{5.300358in}{4.746372in}}%
\pgfpathlineto{\pgfqpoint{5.303316in}{4.751270in}}%
\pgfpathlineto{\pgfqpoint{5.306274in}{4.748504in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{4.747914in}}%
\pgfpathlineto{\pgfqpoint{5.312191in}{4.745358in}}%
\pgfpathlineto{\pgfqpoint{5.315150in}{4.749750in}}%
\pgfpathlineto{\pgfqpoint{5.318108in}{4.748428in}}%
\pgfpathlineto{\pgfqpoint{5.326983in}{4.748020in}}%
\pgfpathlineto{\pgfqpoint{5.329942in}{4.749449in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{4.745366in}}%
\pgfpathlineto{\pgfqpoint{5.338817in}{4.748278in}}%
\pgfpathlineto{\pgfqpoint{5.341776in}{4.747752in}}%
\pgfpathlineto{\pgfqpoint{5.347692in}{4.749375in}}%
\pgfpathlineto{\pgfqpoint{5.350651in}{4.749071in}}%
\pgfpathlineto{\pgfqpoint{5.353609in}{4.748138in}}%
\pgfpathlineto{\pgfqpoint{5.356568in}{4.749400in}}%
\pgfpathlineto{\pgfqpoint{5.359526in}{4.748495in}}%
\pgfpathlineto{\pgfqpoint{5.362485in}{4.745533in}}%
\pgfpathlineto{\pgfqpoint{5.365443in}{4.749766in}}%
\pgfpathlineto{\pgfqpoint{5.368401in}{4.748067in}}%
\pgfpathlineto{\pgfqpoint{5.371360in}{4.748618in}}%
\pgfpathlineto{\pgfqpoint{5.374318in}{4.746497in}}%
\pgfpathlineto{\pgfqpoint{5.377277in}{4.746610in}}%
\pgfpathlineto{\pgfqpoint{5.383194in}{4.748920in}}%
\pgfpathlineto{\pgfqpoint{5.386152in}{4.747549in}}%
\pgfpathlineto{\pgfqpoint{5.389110in}{4.746875in}}%
\pgfpathlineto{\pgfqpoint{5.392069in}{4.747365in}}%
\pgfpathlineto{\pgfqpoint{5.397986in}{4.745608in}}%
\pgfpathlineto{\pgfqpoint{5.400944in}{4.748505in}}%
\pgfpathlineto{\pgfqpoint{5.403903in}{4.748665in}}%
\pgfpathlineto{\pgfqpoint{5.406861in}{4.749312in}}%
\pgfpathlineto{\pgfqpoint{5.409819in}{4.747548in}}%
\pgfpathlineto{\pgfqpoint{5.412778in}{4.748903in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.748734in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.748734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{4.031389in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.068443in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.068443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{4.793704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{4.031389in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{4.031389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924637in,y=4.877037in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Reacher}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916680in}{4.073056in}}%
\pgfpathlineto{\pgfqpoint{5.357403in}{4.073056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.374070in}{4.073056in}}{\pgfqpoint{5.374070in}{4.089722in}}%
\pgfpathlineto{\pgfqpoint{5.374070in}{4.271200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.374070in}{4.287866in}}{\pgfqpoint{5.357403in}{4.287866in}}%
\pgfpathlineto{\pgfqpoint{4.916680in}{4.287866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900014in}{4.287866in}}{\pgfqpoint{4.900014in}{4.271200in}}%
\pgfpathlineto{\pgfqpoint{4.900014in}{4.089722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900014in}{4.073056in}}{\pgfqpoint{4.916680in}{4.073056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920847in}{4.237866in}}%
\pgfpathlineto{\pgfqpoint{5.004180in}{4.237866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070847in,y=4.208700in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920847in}{4.140878in}}%
\pgfpathlineto{\pgfqpoint{5.004180in}{4.140878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070847in,y=4.111711in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{3.520556in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{3.520556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805938in}{2.758241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805938in,y=2.626296in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307059in}{2.758241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307059in,y=2.626296in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{2.790623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000086in,y=2.761693in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont −0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{2.993081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.047083in,y=2.964150in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{3.195539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.047083in,y=3.166608in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{3.397996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.047083in,y=3.369066in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{3.389444in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{3.287511in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{3.327719in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{3.106308in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{3.017058in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{2.942889in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{2.863696in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{2.861991in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{2.846502in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{2.804992in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{2.813902in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{2.821614in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{2.796248in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{2.820948in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{2.796756in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{2.792891in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{2.804649in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{2.825448in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{2.793125in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{2.796681in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{2.803354in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{2.817275in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{2.811461in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{2.838163in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{2.823226in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{2.819751in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{2.831759in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{2.865067in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{2.843127in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{2.812509in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{2.835434in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{2.840687in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{2.826789in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{2.821270in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{2.827583in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{2.843696in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{2.820907in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{2.841235in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{2.835795in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{2.832985in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{2.831718in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{2.818726in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{2.807128in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{2.852660in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{2.831009in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.821116in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{2.840085in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{2.825142in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{2.821157in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{2.851780in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{2.846425in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{3.007262in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{3.007262in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{3.099921in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{3.130050in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{3.123792in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{3.075576in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{3.055398in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{3.146897in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{3.132866in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{3.065177in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{3.111156in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{3.049002in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{3.055980in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{3.097636in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{3.057013in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{2.992743in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{3.017710in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{2.982575in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{2.999613in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{2.920004in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{2.940943in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{2.949234in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{2.878329in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{2.942528in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{3.016822in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{2.972213in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{2.996314in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{2.934709in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{2.957988in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{2.914806in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{2.897190in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{2.943774in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{2.892143in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{2.939891in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{2.986522in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{3.025799in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{3.225439in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{3.084800in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{3.055939in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{3.200915in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{3.113051in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{3.172205in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{3.180342in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{3.195805in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{3.130768in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{3.359878in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{3.333329in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{3.359571in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{3.414583in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{3.485905in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{3.389444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{3.333465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{3.339849in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{3.398907in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{3.260446in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{3.172136in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{3.112980in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{3.101568in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{2.990883in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{3.018778in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{2.985734in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{2.992301in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{2.951120in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{2.962594in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{2.924325in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{2.929713in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{2.975103in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{2.915224in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{2.899807in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{2.863079in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{2.850273in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{2.868767in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{2.860038in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{2.865391in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{2.898076in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{2.881722in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{2.908032in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{2.910487in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{2.939758in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{2.894826in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{2.845828in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{2.900058in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{2.890815in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{2.868894in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{2.909880in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{2.902137in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{2.917658in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{2.894144in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{2.935759in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{2.958425in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{2.927869in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{2.935788in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{2.950287in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{2.920817in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{2.970523in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{2.965273in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.921387in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{2.951524in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{2.961303in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{2.958261in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{2.961326in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{2.922054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{3.333465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{3.520556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{2.758241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815960in,y=3.603889in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SoccerTwos-Goalie}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808003in}{3.031993in}}%
\pgfpathlineto{\pgfqpoint{1.248726in}{3.031993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265392in}{3.031993in}}{\pgfqpoint{1.265392in}{3.048659in}}%
\pgfpathlineto{\pgfqpoint{1.265392in}{3.230137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265392in}{3.246804in}}{\pgfqpoint{1.248726in}{3.246804in}}%
\pgfpathlineto{\pgfqpoint{0.808003in}{3.246804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791336in}{3.246804in}}{\pgfqpoint{0.791336in}{3.230137in}}%
\pgfpathlineto{\pgfqpoint{0.791336in}{3.048659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791336in}{3.031993in}}{\pgfqpoint{0.808003in}{3.031993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812170in}{3.196804in}}%
\pgfpathlineto{\pgfqpoint{0.895503in}{3.196804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962170in,y=3.167637in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812170in}{3.099815in}}%
\pgfpathlineto{\pgfqpoint{0.895503in}{3.099815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962170in,y=3.070648in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{3.520556in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{3.520556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175497in}{2.758241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175497in,y=2.626296in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676618in}{2.758241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676618in,y=2.626296in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{2.888822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369645in,y=2.859891in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont −0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{3.088595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369645in,y=3.059665in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont −0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{3.288369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416642in,y=3.259438in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{3.488143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416642in,y=3.459212in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{2.998488in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{2.897260in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{2.792891in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{2.872454in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{2.915998in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{2.952631in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{2.926435in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{3.152508in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{3.088332in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{3.103590in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{3.111620in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{3.166251in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{3.075506in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{3.221754in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{3.197866in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{3.058171in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{3.256085in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{3.294841in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{3.387969in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{3.334630in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{3.382989in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{3.364872in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{3.322997in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{3.345967in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{3.285179in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{3.308961in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{3.267226in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{3.335538in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{3.400792in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{3.333059in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{3.339778in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{3.360477in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{3.281924in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{3.296740in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{3.264067in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{3.285282in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{3.225284in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{3.182125in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{3.224281in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{3.218742in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{3.171859in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{3.213206in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{3.150437in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{3.136592in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{3.226878in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{3.206968in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{3.159391in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{3.153216in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{3.182945in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{3.274376in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{3.433081in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{3.433081in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{3.426876in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{3.458014in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{3.454082in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{3.439337in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{3.458055in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{3.447542in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{3.426827in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{3.471857in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{3.460413in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{3.447593in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{3.443307in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{3.443570in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{3.437675in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{3.458261in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{3.435774in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{3.451673in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{3.457902in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{3.438743in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{3.443926in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{3.466548in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{3.436335in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{3.414686in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{3.447505in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{3.459401in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{3.455972in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{3.447248in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{3.470257in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{3.461845in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{3.475581in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{3.482165in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{3.485674in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{3.453780in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{3.474303in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{3.485905in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{3.482092in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{3.458220in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{3.482593in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{3.457563in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{3.465172in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{3.473965in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{3.433005in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{3.417721in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{3.416039in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{3.337896in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{3.264710in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{3.176643in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{2.958168in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{2.998488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{2.952497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{2.946199in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{2.887923in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{3.024549in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{3.111688in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{3.170059in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{3.181320in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{3.290538in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{3.263013in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{3.295619in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{3.289139in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{3.329773in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{3.318452in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{3.356214in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{3.350897in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{3.306109in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{3.365194in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{3.380407in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{3.416648in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{3.429284in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{3.411035in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{3.419648in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{3.414366in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{3.382115in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{3.398252in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{3.372290in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{3.369869in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{3.340986in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{3.385322in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{3.433670in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{3.380159in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{3.389280in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{3.410910in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{3.370467in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{3.378107in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{3.362792in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{3.385995in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{3.344931in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{3.322566in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{3.352716in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{3.344903in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{3.330596in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{3.359675in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{3.310628in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{3.315809in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{3.359112in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{3.329375in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{3.319726in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{3.322728in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{3.319704in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{3.358455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{2.952497in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{2.952497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{3.520556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{2.758241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185519in,y=3.603889in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SoccerTwos-Striker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177562in}{3.031993in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{3.031993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634951in}{3.031993in}}{\pgfqpoint{2.634951in}{3.048659in}}%
\pgfpathlineto{\pgfqpoint{2.634951in}{3.230137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634951in}{3.246804in}}{\pgfqpoint{2.618285in}{3.246804in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{3.246804in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160896in}{3.246804in}}{\pgfqpoint{2.160896in}{3.230137in}}%
\pgfpathlineto{\pgfqpoint{2.160896in}{3.048659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160896in}{3.031993in}}{\pgfqpoint{2.177562in}{3.031993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{3.196804in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{3.196804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=3.167637in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{3.099815in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{3.099815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=3.070648in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{3.520556in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{3.520556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444832in}{2.758241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444832in,y=2.626296in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845729in}{2.758241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.845729in,y=2.626296in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{2.791336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827868in,y=2.762406in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{2.994577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827868in,y=2.965646in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{3.197818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827868in,y=3.168887in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{3.401059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827868in,y=3.372128in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{2.793691in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{2.792891in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{2.793496in}}%
\pgfpathlineto{\pgfqpoint{3.124114in}{2.794765in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{2.795853in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{2.797307in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{2.798592in}}%
\pgfpathlineto{\pgfqpoint{3.204293in}{2.801221in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{2.801978in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{2.803276in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{2.804100in}}%
\pgfpathlineto{\pgfqpoint{3.284473in}{2.805025in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{2.806446in}}%
\pgfpathlineto{\pgfqpoint{3.324562in}{2.806493in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{2.807773in}}%
\pgfpathlineto{\pgfqpoint{3.364652in}{2.808481in}}%
\pgfpathlineto{\pgfqpoint{3.384697in}{2.809386in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{2.809983in}}%
\pgfpathlineto{\pgfqpoint{3.424787in}{2.810935in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{2.812290in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{2.812330in}}%
\pgfpathlineto{\pgfqpoint{3.484921in}{2.813429in}}%
\pgfpathlineto{\pgfqpoint{3.504966in}{2.814658in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{2.816636in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{2.818529in}}%
\pgfpathlineto{\pgfqpoint{3.565101in}{2.820156in}}%
\pgfpathlineto{\pgfqpoint{3.585146in}{2.824347in}}%
\pgfpathlineto{\pgfqpoint{3.605190in}{2.825013in}}%
\pgfpathlineto{\pgfqpoint{3.625235in}{2.830189in}}%
\pgfpathlineto{\pgfqpoint{3.645280in}{2.835517in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{2.833835in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{2.855005in}}%
\pgfpathlineto{\pgfqpoint{3.705415in}{2.858911in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{2.874576in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{2.880547in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{2.865006in}}%
\pgfpathlineto{\pgfqpoint{3.785594in}{2.888468in}}%
\pgfpathlineto{\pgfqpoint{3.805639in}{2.896638in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{2.922940in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{2.916832in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{2.902754in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{2.940499in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{2.941638in}}%
\pgfpathlineto{\pgfqpoint{3.925908in}{2.961210in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{2.960764in}}%
\pgfpathlineto{\pgfqpoint{3.965998in}{2.900805in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{3.000161in}}%
\pgfpathlineto{\pgfqpoint{4.006088in}{2.967965in}}%
\pgfpathlineto{\pgfqpoint{4.026132in}{2.972073in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.977877in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{3.328922in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{3.328922in}}%
\pgfpathlineto{\pgfqpoint{4.026132in}{3.479216in}}%
\pgfpathlineto{\pgfqpoint{4.006088in}{3.418947in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{3.485905in}}%
\pgfpathlineto{\pgfqpoint{3.965998in}{3.239769in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{3.337304in}}%
\pgfpathlineto{\pgfqpoint{3.925908in}{3.440474in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{3.321204in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{3.393751in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{3.243492in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{3.263433in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{3.382349in}}%
\pgfpathlineto{\pgfqpoint{3.805639in}{3.284242in}}%
\pgfpathlineto{\pgfqpoint{3.785594in}{3.244302in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{3.239686in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{3.332384in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{3.388844in}}%
\pgfpathlineto{\pgfqpoint{3.705415in}{3.224649in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{3.173219in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{3.014318in}}%
\pgfpathlineto{\pgfqpoint{3.645280in}{3.095908in}}%
\pgfpathlineto{\pgfqpoint{3.625235in}{3.083779in}}%
\pgfpathlineto{\pgfqpoint{3.605190in}{3.021909in}}%
\pgfpathlineto{\pgfqpoint{3.585146in}{3.070459in}}%
\pgfpathlineto{\pgfqpoint{3.565101in}{2.898234in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{2.979508in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{2.925124in}}%
\pgfpathlineto{\pgfqpoint{3.504966in}{2.892855in}}%
\pgfpathlineto{\pgfqpoint{3.484921in}{2.885233in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{2.854783in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{2.862058in}}%
\pgfpathlineto{\pgfqpoint{3.424787in}{2.849142in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{2.833566in}}%
\pgfpathlineto{\pgfqpoint{3.384697in}{2.830613in}}%
\pgfpathlineto{\pgfqpoint{3.364652in}{2.819684in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{2.816626in}}%
\pgfpathlineto{\pgfqpoint{3.324562in}{2.813715in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{3.284473in}{2.809341in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{2.807230in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{2.806192in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{2.804525in}}%
\pgfpathlineto{\pgfqpoint{3.204293in}{2.803546in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{2.802217in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{2.800168in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{2.798605in}}%
\pgfpathlineto{\pgfqpoint{3.124114in}{2.797208in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{2.794900in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{2.794803in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{2.793691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.124114in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.204293in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.284473in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.324562in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.364652in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.384697in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.424787in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.484921in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.504966in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.565101in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.585146in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.605190in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.625235in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.645280in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.705415in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.785594in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.805639in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.925908in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.965998in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{4.006088in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{4.026132in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{4.026132in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{4.006088in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.965998in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.925908in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.805639in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.785594in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.705415in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.645280in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.625235in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.605190in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.585146in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.565101in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.504966in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.484921in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.424787in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.384697in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.364652in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.324562in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.284473in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.204293in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.124114in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{2.794182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{2.793339in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{2.794114in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{2.794198in}}%
\pgfpathlineto{\pgfqpoint{3.124114in}{2.795987in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{2.797229in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{2.798771in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{2.800687in}}%
\pgfpathlineto{\pgfqpoint{3.204293in}{2.802458in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{2.803441in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{2.804871in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{2.805818in}}%
\pgfpathlineto{\pgfqpoint{3.284473in}{2.807299in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{2.808848in}}%
\pgfpathlineto{\pgfqpoint{3.324562in}{2.809997in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{2.812036in}}%
\pgfpathlineto{\pgfqpoint{3.364652in}{2.813389in}}%
\pgfpathlineto{\pgfqpoint{3.384697in}{2.817772in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{2.819562in}}%
\pgfpathlineto{\pgfqpoint{3.424787in}{2.826415in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{2.832101in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{2.830113in}}%
\pgfpathlineto{\pgfqpoint{3.484921in}{2.842129in}}%
\pgfpathlineto{\pgfqpoint{3.504966in}{2.846491in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{2.861618in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{2.885593in}}%
\pgfpathlineto{\pgfqpoint{3.565101in}{2.854588in}}%
\pgfpathlineto{\pgfqpoint{3.585146in}{2.928583in}}%
\pgfpathlineto{\pgfqpoint{3.605190in}{2.923461in}}%
\pgfpathlineto{\pgfqpoint{3.625235in}{2.953163in}}%
\pgfpathlineto{\pgfqpoint{3.645280in}{2.965712in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{2.919268in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{3.014112in}}%
\pgfpathlineto{\pgfqpoint{3.705415in}{3.041780in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{3.131710in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{3.105689in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{3.043563in}}%
\pgfpathlineto{\pgfqpoint{3.785594in}{3.066385in}}%
\pgfpathlineto{\pgfqpoint{3.805639in}{3.088033in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{3.149206in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{3.085395in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{3.069746in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{3.167125in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{3.138667in}}%
\pgfpathlineto{\pgfqpoint{3.925908in}{3.200842in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{3.149106in}}%
\pgfpathlineto{\pgfqpoint{3.965998in}{3.065359in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{3.243259in}}%
\pgfpathlineto{\pgfqpoint{4.006088in}{3.193456in}}%
\pgfpathlineto{\pgfqpoint{4.026132in}{3.225645in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{3.163030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.124114in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.144159in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.184248in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.204293in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.224338in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.264428in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.284473in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.304518in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.324562in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.344607in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.364652in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.384697in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.424787in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.484921in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.504966in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.525011in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.545056in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.565101in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.585146in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.605190in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.625235in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.645280in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.665325in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.685370in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.705415in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.725460in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.745504in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.765549in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.785594in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.805639in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.825684in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.885818in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.905863in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.925908in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.945953in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.965998in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{3.986043in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{4.006088in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{4.026132in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.794182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{3.520556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.758241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555078in,y=3.603889in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Tennis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547121in}{3.264078in}}%
\pgfpathlineto{\pgfqpoint{3.987844in}{3.264078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004511in}{3.264078in}}{\pgfqpoint{4.004511in}{3.280745in}}%
\pgfpathlineto{\pgfqpoint{4.004511in}{3.462222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004511in}{3.478889in}}{\pgfqpoint{3.987844in}{3.478889in}}%
\pgfpathlineto{\pgfqpoint{3.547121in}{3.478889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530455in}{3.478889in}}{\pgfqpoint{3.530455in}{3.462222in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{3.280745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.530455in}{3.264078in}}{\pgfqpoint{3.547121in}{3.264078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551288in}{3.428889in}}%
\pgfpathlineto{\pgfqpoint{3.634621in}{3.428889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701288in,y=3.399722in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551288in}{3.331900in}}%
\pgfpathlineto{\pgfqpoint{3.634621in}{3.331900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701288in,y=3.302733in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{3.520556in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{3.520556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910193in}{2.758241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910193in,y=2.626296in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391663in}{2.758241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.391663in,y=2.626296in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{2.806060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259927in,y=2.777130in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{3.003594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259927in,y=2.974663in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{3.201127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218261in,y=3.172197in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{3.398661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218261in,y=3.369730in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{2.828283in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{2.799147in}}%
\pgfpathlineto{\pgfqpoint{4.438353in}{2.810340in}}%
\pgfpathlineto{\pgfqpoint{4.443168in}{2.798488in}}%
\pgfpathlineto{\pgfqpoint{4.447982in}{2.793221in}}%
\pgfpathlineto{\pgfqpoint{4.452797in}{2.802110in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{2.800455in}}%
\pgfpathlineto{\pgfqpoint{4.462427in}{2.802603in}}%
\pgfpathlineto{\pgfqpoint{4.467241in}{2.802110in}}%
\pgfpathlineto{\pgfqpoint{4.472056in}{2.797501in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{2.796184in}}%
\pgfpathlineto{\pgfqpoint{4.481685in}{2.793221in}}%
\pgfpathlineto{\pgfqpoint{4.486500in}{2.792891in}}%
\pgfpathlineto{\pgfqpoint{4.491315in}{2.806060in}}%
\pgfpathlineto{\pgfqpoint{4.496129in}{2.808365in}}%
\pgfpathlineto{\pgfqpoint{4.500944in}{2.811986in}}%
\pgfpathlineto{\pgfqpoint{4.505759in}{2.807542in}}%
\pgfpathlineto{\pgfqpoint{4.510573in}{2.810669in}}%
\pgfpathlineto{\pgfqpoint{4.515388in}{2.809023in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{2.815443in}}%
\pgfpathlineto{\pgfqpoint{4.525018in}{2.820875in}}%
\pgfpathlineto{\pgfqpoint{4.529832in}{2.819229in}}%
\pgfpathlineto{\pgfqpoint{4.534647in}{2.825320in}}%
\pgfpathlineto{\pgfqpoint{4.539462in}{2.848859in}}%
\pgfpathlineto{\pgfqpoint{4.544276in}{2.833715in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{2.843592in}}%
\pgfpathlineto{\pgfqpoint{4.553906in}{2.861370in}}%
\pgfpathlineto{\pgfqpoint{4.558720in}{2.878489in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.884580in}}%
\pgfpathlineto{\pgfqpoint{4.568350in}{2.883757in}}%
\pgfpathlineto{\pgfqpoint{4.573165in}{2.897255in}}%
\pgfpathlineto{\pgfqpoint{4.577979in}{2.900383in}}%
\pgfpathlineto{\pgfqpoint{4.582794in}{2.906144in}}%
\pgfpathlineto{\pgfqpoint{4.587609in}{2.935445in}}%
\pgfpathlineto{\pgfqpoint{4.592423in}{2.952729in}}%
\pgfpathlineto{\pgfqpoint{4.597238in}{2.961124in}}%
\pgfpathlineto{\pgfqpoint{4.602053in}{2.934457in}}%
\pgfpathlineto{\pgfqpoint{4.606867in}{2.947791in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{2.972976in}}%
\pgfpathlineto{\pgfqpoint{4.616497in}{2.984170in}}%
\pgfpathlineto{\pgfqpoint{4.621311in}{2.986310in}}%
\pgfpathlineto{\pgfqpoint{4.626126in}{2.990754in}}%
\pgfpathlineto{\pgfqpoint{4.630941in}{3.019397in}}%
\pgfpathlineto{\pgfqpoint{4.635756in}{3.017915in}}%
\pgfpathlineto{\pgfqpoint{4.640570in}{3.013141in}}%
\pgfpathlineto{\pgfqpoint{4.645385in}{3.011824in}}%
\pgfpathlineto{\pgfqpoint{4.650200in}{3.015940in}}%
\pgfpathlineto{\pgfqpoint{4.655014in}{3.035858in}}%
\pgfpathlineto{\pgfqpoint{4.659829in}{3.026969in}}%
\pgfpathlineto{\pgfqpoint{4.664644in}{3.057422in}}%
\pgfpathlineto{\pgfqpoint{4.669458in}{3.021701in}}%
\pgfpathlineto{\pgfqpoint{4.674273in}{3.053142in}}%
\pgfpathlineto{\pgfqpoint{4.679088in}{3.037833in}}%
\pgfpathlineto{\pgfqpoint{4.683903in}{3.020713in}}%
\pgfpathlineto{\pgfqpoint{4.688717in}{3.057422in}}%
\pgfpathlineto{\pgfqpoint{4.693532in}{3.076023in}}%
\pgfpathlineto{\pgfqpoint{4.698347in}{3.104007in}}%
\pgfpathlineto{\pgfqpoint{4.703161in}{3.082607in}}%
\pgfpathlineto{\pgfqpoint{4.707976in}{3.068615in}}%
\pgfpathlineto{\pgfqpoint{4.712791in}{3.144172in}}%
\pgfpathlineto{\pgfqpoint{4.717605in}{3.147958in}}%
\pgfpathlineto{\pgfqpoint{4.722420in}{3.157835in}}%
\pgfpathlineto{\pgfqpoint{4.727235in}{3.206724in}}%
\pgfpathlineto{\pgfqpoint{4.732049in}{3.147629in}}%
\pgfpathlineto{\pgfqpoint{4.736864in}{3.202444in}}%
\pgfpathlineto{\pgfqpoint{4.741679in}{3.224831in}}%
\pgfpathlineto{\pgfqpoint{4.746494in}{3.246725in}}%
\pgfpathlineto{\pgfqpoint{4.751308in}{3.272239in}}%
\pgfpathlineto{\pgfqpoint{4.756123in}{3.253803in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{3.292980in}}%
\pgfpathlineto{\pgfqpoint{4.765752in}{3.295285in}}%
\pgfpathlineto{\pgfqpoint{4.770567in}{3.306149in}}%
\pgfpathlineto{\pgfqpoint{4.775382in}{3.308783in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{3.279482in}}%
\pgfpathlineto{\pgfqpoint{4.785011in}{3.282750in}}%
\pgfpathlineto{\pgfqpoint{4.789826in}{3.322940in}}%
\pgfpathlineto{\pgfqpoint{4.794641in}{3.345327in}}%
\pgfpathlineto{\pgfqpoint{4.799455in}{3.317014in}}%
\pgfpathlineto{\pgfqpoint{4.804270in}{3.381047in}}%
\pgfpathlineto{\pgfqpoint{4.809085in}{3.356356in}}%
\pgfpathlineto{\pgfqpoint{4.813899in}{3.377920in}}%
\pgfpathlineto{\pgfqpoint{4.818714in}{3.353228in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{3.337426in}}%
\pgfpathlineto{\pgfqpoint{4.828343in}{3.373311in}}%
\pgfpathlineto{\pgfqpoint{4.833158in}{3.367549in}}%
\pgfpathlineto{\pgfqpoint{4.837973in}{3.382694in}}%
\pgfpathlineto{\pgfqpoint{4.842788in}{3.366068in}}%
\pgfpathlineto{\pgfqpoint{4.847602in}{3.333639in}}%
\pgfpathlineto{\pgfqpoint{4.852417in}{3.406562in}}%
\pgfpathlineto{\pgfqpoint{4.857232in}{3.316355in}}%
\pgfpathlineto{\pgfqpoint{4.862046in}{3.366397in}}%
\pgfpathlineto{\pgfqpoint{4.866861in}{3.355204in}}%
\pgfpathlineto{\pgfqpoint{4.871676in}{3.351911in}}%
\pgfpathlineto{\pgfqpoint{4.876490in}{3.339895in}}%
\pgfpathlineto{\pgfqpoint{4.881305in}{3.361130in}}%
\pgfpathlineto{\pgfqpoint{4.886120in}{3.376603in}}%
\pgfpathlineto{\pgfqpoint{4.890934in}{3.365409in}}%
\pgfpathlineto{\pgfqpoint{4.895749in}{3.314380in}}%
\pgfpathlineto{\pgfqpoint{4.900564in}{3.358825in}}%
\pgfpathlineto{\pgfqpoint{4.905379in}{3.380718in}}%
\pgfpathlineto{\pgfqpoint{4.910193in}{3.358825in}}%
\pgfpathlineto{\pgfqpoint{4.915008in}{3.362117in}}%
\pgfpathlineto{\pgfqpoint{4.919823in}{3.316191in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{3.363269in}}%
\pgfpathlineto{\pgfqpoint{4.929452in}{3.390760in}}%
\pgfpathlineto{\pgfqpoint{4.934267in}{3.352241in}}%
\pgfpathlineto{\pgfqpoint{4.939081in}{3.357837in}}%
\pgfpathlineto{\pgfqpoint{4.943896in}{3.355780in}}%
\pgfpathlineto{\pgfqpoint{4.948711in}{3.386809in}}%
\pgfpathlineto{\pgfqpoint{4.953526in}{3.343845in}}%
\pgfpathlineto{\pgfqpoint{4.958340in}{3.347631in}}%
\pgfpathlineto{\pgfqpoint{4.963155in}{3.357636in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{3.428620in}}%
\pgfpathlineto{\pgfqpoint{4.972784in}{3.369360in}}%
\pgfpathlineto{\pgfqpoint{4.977599in}{3.358660in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{3.391747in}}%
\pgfpathlineto{\pgfqpoint{4.987228in}{3.360142in}}%
\pgfpathlineto{\pgfqpoint{4.992043in}{3.391089in}}%
\pgfpathlineto{\pgfqpoint{4.996858in}{3.359319in}}%
\pgfpathlineto{\pgfqpoint{5.001672in}{3.388455in}}%
\pgfpathlineto{\pgfqpoint{5.006487in}{3.377920in}}%
\pgfpathlineto{\pgfqpoint{5.011302in}{3.359319in}}%
\pgfpathlineto{\pgfqpoint{5.016117in}{3.400965in}}%
\pgfpathlineto{\pgfqpoint{5.020931in}{3.372982in}}%
\pgfpathlineto{\pgfqpoint{5.025746in}{3.408538in}}%
\pgfpathlineto{\pgfqpoint{5.030561in}{3.386480in}}%
\pgfpathlineto{\pgfqpoint{5.035375in}{3.420883in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{3.402776in}}%
\pgfpathlineto{\pgfqpoint{5.045005in}{3.408867in}}%
\pgfpathlineto{\pgfqpoint{5.049819in}{3.397673in}}%
\pgfpathlineto{\pgfqpoint{5.054634in}{3.376274in}}%
\pgfpathlineto{\pgfqpoint{5.059449in}{3.424669in}}%
\pgfpathlineto{\pgfqpoint{5.064264in}{3.363105in}}%
\pgfpathlineto{\pgfqpoint{5.069078in}{3.416274in}}%
\pgfpathlineto{\pgfqpoint{5.073893in}{3.402612in}}%
\pgfpathlineto{\pgfqpoint{5.078708in}{3.393064in}}%
\pgfpathlineto{\pgfqpoint{5.083522in}{3.424011in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{3.397015in}}%
\pgfpathlineto{\pgfqpoint{5.093152in}{3.362776in}}%
\pgfpathlineto{\pgfqpoint{5.097966in}{3.374628in}}%
\pgfpathlineto{\pgfqpoint{5.102781in}{3.374298in}}%
\pgfpathlineto{\pgfqpoint{5.107596in}{3.384175in}}%
\pgfpathlineto{\pgfqpoint{5.112410in}{3.403270in}}%
\pgfpathlineto{\pgfqpoint{5.117225in}{3.401624in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{3.393393in}}%
\pgfpathlineto{\pgfqpoint{5.126855in}{3.379895in}}%
\pgfpathlineto{\pgfqpoint{5.131669in}{3.399649in}}%
\pgfpathlineto{\pgfqpoint{5.136484in}{3.407550in}}%
\pgfpathlineto{\pgfqpoint{5.141299in}{3.411830in}}%
\pgfpathlineto{\pgfqpoint{5.146113in}{3.390430in}}%
\pgfpathlineto{\pgfqpoint{5.150928in}{3.422200in}}%
\pgfpathlineto{\pgfqpoint{5.155743in}{3.355039in}}%
\pgfpathlineto{\pgfqpoint{5.160557in}{3.386809in}}%
\pgfpathlineto{\pgfqpoint{5.165372in}{3.382858in}}%
\pgfpathlineto{\pgfqpoint{5.170187in}{3.389772in}}%
\pgfpathlineto{\pgfqpoint{5.175002in}{3.407525in}}%
\pgfpathlineto{\pgfqpoint{5.179816in}{3.415287in}}%
\pgfpathlineto{\pgfqpoint{5.184631in}{3.356685in}}%
\pgfpathlineto{\pgfqpoint{5.189446in}{3.403599in}}%
\pgfpathlineto{\pgfqpoint{5.194260in}{3.401624in}}%
\pgfpathlineto{\pgfqpoint{5.199075in}{3.376274in}}%
\pgfpathlineto{\pgfqpoint{5.203890in}{3.414464in}}%
\pgfpathlineto{\pgfqpoint{5.208704in}{3.397509in}}%
\pgfpathlineto{\pgfqpoint{5.213519in}{3.390760in}}%
\pgfpathlineto{\pgfqpoint{5.218334in}{3.404258in}}%
\pgfpathlineto{\pgfqpoint{5.223148in}{3.432900in}}%
\pgfpathlineto{\pgfqpoint{5.227963in}{3.395007in}}%
\pgfpathlineto{\pgfqpoint{5.232778in}{3.388784in}}%
\pgfpathlineto{\pgfqpoint{5.237593in}{3.423353in}}%
\pgfpathlineto{\pgfqpoint{5.242407in}{3.400307in}}%
\pgfpathlineto{\pgfqpoint{5.247222in}{3.412159in}}%
\pgfpathlineto{\pgfqpoint{5.252037in}{3.409031in}}%
\pgfpathlineto{\pgfqpoint{5.256851in}{3.387467in}}%
\pgfpathlineto{\pgfqpoint{5.261666in}{3.408859in}}%
\pgfpathlineto{\pgfqpoint{5.266481in}{3.421048in}}%
\pgfpathlineto{\pgfqpoint{5.271295in}{3.413970in}}%
\pgfpathlineto{\pgfqpoint{5.276110in}{3.430925in}}%
\pgfpathlineto{\pgfqpoint{5.280925in}{3.413805in}}%
\pgfpathlineto{\pgfqpoint{5.285740in}{3.408867in}}%
\pgfpathlineto{\pgfqpoint{5.290554in}{3.412817in}}%
\pgfpathlineto{\pgfqpoint{5.295369in}{3.442777in}}%
\pgfpathlineto{\pgfqpoint{5.300184in}{3.416439in}}%
\pgfpathlineto{\pgfqpoint{5.304998in}{3.377591in}}%
\pgfpathlineto{\pgfqpoint{5.309813in}{3.410019in}}%
\pgfpathlineto{\pgfqpoint{5.314628in}{3.396027in}}%
\pgfpathlineto{\pgfqpoint{5.319442in}{3.354545in}}%
\pgfpathlineto{\pgfqpoint{5.324257in}{3.411336in}}%
\pgfpathlineto{\pgfqpoint{5.329072in}{3.377920in}}%
\pgfpathlineto{\pgfqpoint{5.333886in}{3.408867in}}%
\pgfpathlineto{\pgfqpoint{5.338701in}{3.413641in}}%
\pgfpathlineto{\pgfqpoint{5.343516in}{3.398661in}}%
\pgfpathlineto{\pgfqpoint{5.348331in}{3.407879in}}%
\pgfpathlineto{\pgfqpoint{5.353145in}{3.410842in}}%
\pgfpathlineto{\pgfqpoint{5.357960in}{3.406233in}}%
\pgfpathlineto{\pgfqpoint{5.362775in}{3.394052in}}%
\pgfpathlineto{\pgfqpoint{5.367589in}{3.442283in}}%
\pgfpathlineto{\pgfqpoint{5.372404in}{3.445740in}}%
\pgfpathlineto{\pgfqpoint{5.377219in}{3.431213in}}%
\pgfpathlineto{\pgfqpoint{5.382033in}{3.382858in}}%
\pgfpathlineto{\pgfqpoint{5.386848in}{3.378578in}}%
\pgfpathlineto{\pgfqpoint{5.391663in}{3.374957in}}%
\pgfpathlineto{\pgfqpoint{5.396478in}{3.387961in}}%
\pgfpathlineto{\pgfqpoint{5.401292in}{3.396686in}}%
\pgfpathlineto{\pgfqpoint{5.406107in}{3.357179in}}%
\pgfpathlineto{\pgfqpoint{5.410922in}{3.397673in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{3.407056in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{3.445081in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{3.445081in}}%
\pgfpathlineto{\pgfqpoint{5.410922in}{3.456933in}}%
\pgfpathlineto{\pgfqpoint{5.406107in}{3.424669in}}%
\pgfpathlineto{\pgfqpoint{5.401292in}{3.435534in}}%
\pgfpathlineto{\pgfqpoint{5.396478in}{3.439978in}}%
\pgfpathlineto{\pgfqpoint{5.391663in}{3.439155in}}%
\pgfpathlineto{\pgfqpoint{5.386848in}{3.445575in}}%
\pgfpathlineto{\pgfqpoint{5.382033in}{3.446398in}}%
\pgfpathlineto{\pgfqpoint{5.377219in}{3.481954in}}%
\pgfpathlineto{\pgfqpoint{5.372404in}{3.485905in}}%
\pgfpathlineto{\pgfqpoint{5.367589in}{3.481460in}}%
\pgfpathlineto{\pgfqpoint{5.362775in}{3.445411in}}%
\pgfpathlineto{\pgfqpoint{5.357960in}{3.437509in}}%
\pgfpathlineto{\pgfqpoint{5.353145in}{3.456769in}}%
\pgfpathlineto{\pgfqpoint{5.348331in}{3.482613in}}%
\pgfpathlineto{\pgfqpoint{5.343516in}{3.433723in}}%
\pgfpathlineto{\pgfqpoint{5.338701in}{3.471584in}}%
\pgfpathlineto{\pgfqpoint{5.333886in}{3.462530in}}%
\pgfpathlineto{\pgfqpoint{5.329072in}{3.451995in}}%
\pgfpathlineto{\pgfqpoint{5.324257in}{3.459732in}}%
\pgfpathlineto{\pgfqpoint{5.319442in}{3.421377in}}%
\pgfpathlineto{\pgfqpoint{5.314628in}{3.426316in}}%
\pgfpathlineto{\pgfqpoint{5.309813in}{3.477180in}}%
\pgfpathlineto{\pgfqpoint{5.304998in}{3.457263in}}%
\pgfpathlineto{\pgfqpoint{5.300184in}{3.453970in}}%
\pgfpathlineto{\pgfqpoint{5.295369in}{3.457427in}}%
\pgfpathlineto{\pgfqpoint{5.290554in}{3.445740in}}%
\pgfpathlineto{\pgfqpoint{5.285740in}{3.446398in}}%
\pgfpathlineto{\pgfqpoint{5.280925in}{3.439649in}}%
\pgfpathlineto{\pgfqpoint{5.276110in}{3.456933in}}%
\pgfpathlineto{\pgfqpoint{5.271295in}{3.446094in}}%
\pgfpathlineto{\pgfqpoint{5.266481in}{3.455946in}}%
\pgfpathlineto{\pgfqpoint{5.261666in}{3.441797in}}%
\pgfpathlineto{\pgfqpoint{5.256851in}{3.429937in}}%
\pgfpathlineto{\pgfqpoint{5.252037in}{3.467798in}}%
\pgfpathlineto{\pgfqpoint{5.247222in}{3.464835in}}%
\pgfpathlineto{\pgfqpoint{5.242407in}{3.427303in}}%
\pgfpathlineto{\pgfqpoint{5.237593in}{3.458415in}}%
\pgfpathlineto{\pgfqpoint{5.232778in}{3.453970in}}%
\pgfpathlineto{\pgfqpoint{5.227963in}{3.454629in}}%
\pgfpathlineto{\pgfqpoint{5.223148in}{3.476193in}}%
\pgfpathlineto{\pgfqpoint{5.218334in}{3.445740in}}%
\pgfpathlineto{\pgfqpoint{5.213519in}{3.462859in}}%
\pgfpathlineto{\pgfqpoint{5.208704in}{3.447057in}}%
\pgfpathlineto{\pgfqpoint{5.203890in}{3.451995in}}%
\pgfpathlineto{\pgfqpoint{5.199075in}{3.422036in}}%
\pgfpathlineto{\pgfqpoint{5.194260in}{3.432242in}}%
\pgfpathlineto{\pgfqpoint{5.189446in}{3.446785in}}%
\pgfpathlineto{\pgfqpoint{5.184631in}{3.419073in}}%
\pgfpathlineto{\pgfqpoint{5.179816in}{3.438826in}}%
\pgfpathlineto{\pgfqpoint{5.175002in}{3.468785in}}%
\pgfpathlineto{\pgfqpoint{5.170187in}{3.425822in}}%
\pgfpathlineto{\pgfqpoint{5.165372in}{3.435205in}}%
\pgfpathlineto{\pgfqpoint{5.160557in}{3.430266in}}%
\pgfpathlineto{\pgfqpoint{5.155743in}{3.448044in}}%
\pgfpathlineto{\pgfqpoint{5.150928in}{3.467633in}}%
\pgfpathlineto{\pgfqpoint{5.146113in}{3.440472in}}%
\pgfpathlineto{\pgfqpoint{5.141299in}{3.456604in}}%
\pgfpathlineto{\pgfqpoint{5.136484in}{3.473888in}}%
\pgfpathlineto{\pgfqpoint{5.131669in}{3.431583in}}%
\pgfpathlineto{\pgfqpoint{5.126855in}{3.421377in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{3.447221in}}%
\pgfpathlineto{\pgfqpoint{5.117225in}{3.439814in}}%
\pgfpathlineto{\pgfqpoint{5.112410in}{3.448044in}}%
\pgfpathlineto{\pgfqpoint{5.107596in}{3.420719in}}%
\pgfpathlineto{\pgfqpoint{5.102781in}{3.457921in}}%
\pgfpathlineto{\pgfqpoint{5.097966in}{3.416604in}}%
\pgfpathlineto{\pgfqpoint{5.093152in}{3.446398in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{3.443764in}}%
\pgfpathlineto{\pgfqpoint{5.083522in}{3.467139in}}%
\pgfpathlineto{\pgfqpoint{5.078708in}{3.471584in}}%
\pgfpathlineto{\pgfqpoint{5.073893in}{3.459567in}}%
\pgfpathlineto{\pgfqpoint{5.069078in}{3.454629in}}%
\pgfpathlineto{\pgfqpoint{5.064264in}{3.444094in}}%
\pgfpathlineto{\pgfqpoint{5.059449in}{3.440472in}}%
\pgfpathlineto{\pgfqpoint{5.054634in}{3.454464in}}%
\pgfpathlineto{\pgfqpoint{5.049819in}{3.449690in}}%
\pgfpathlineto{\pgfqpoint{5.045005in}{3.454958in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{3.451995in}}%
\pgfpathlineto{\pgfqpoint{5.035375in}{3.448538in}}%
\pgfpathlineto{\pgfqpoint{5.030561in}{3.445411in}}%
\pgfpathlineto{\pgfqpoint{5.025746in}{3.436875in}}%
\pgfpathlineto{\pgfqpoint{5.020931in}{3.407056in}}%
\pgfpathlineto{\pgfqpoint{5.016117in}{3.447715in}}%
\pgfpathlineto{\pgfqpoint{5.011302in}{3.440801in}}%
\pgfpathlineto{\pgfqpoint{5.006487in}{3.461390in}}%
\pgfpathlineto{\pgfqpoint{5.001672in}{3.450678in}}%
\pgfpathlineto{\pgfqpoint{4.996858in}{3.428949in}}%
\pgfpathlineto{\pgfqpoint{4.992043in}{3.430266in}}%
\pgfpathlineto{\pgfqpoint{4.987228in}{3.447715in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{3.469279in}}%
\pgfpathlineto{\pgfqpoint{4.977599in}{3.446398in}}%
\pgfpathlineto{\pgfqpoint{4.972784in}{3.432571in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{3.447057in}}%
\pgfpathlineto{\pgfqpoint{4.963155in}{3.446398in}}%
\pgfpathlineto{\pgfqpoint{4.958340in}{3.449690in}}%
\pgfpathlineto{\pgfqpoint{4.953526in}{3.423040in}}%
\pgfpathlineto{\pgfqpoint{4.948711in}{3.448209in}}%
\pgfpathlineto{\pgfqpoint{4.943896in}{3.438826in}}%
\pgfpathlineto{\pgfqpoint{4.939081in}{3.426645in}}%
\pgfpathlineto{\pgfqpoint{4.934267in}{3.419402in}}%
\pgfpathlineto{\pgfqpoint{4.929452in}{3.422694in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{3.410348in}}%
\pgfpathlineto{\pgfqpoint{4.919823in}{3.437345in}}%
\pgfpathlineto{\pgfqpoint{4.915008in}{3.401295in}}%
\pgfpathlineto{\pgfqpoint{4.910193in}{3.402282in}}%
\pgfpathlineto{\pgfqpoint{4.905379in}{3.438661in}}%
\pgfpathlineto{\pgfqpoint{4.900564in}{3.382200in}}%
\pgfpathlineto{\pgfqpoint{4.895749in}{3.426974in}}%
\pgfpathlineto{\pgfqpoint{4.890934in}{3.403599in}}%
\pgfpathlineto{\pgfqpoint{4.886120in}{3.439485in}}%
\pgfpathlineto{\pgfqpoint{4.881305in}{3.410842in}}%
\pgfpathlineto{\pgfqpoint{4.876490in}{3.397015in}}%
\pgfpathlineto{\pgfqpoint{4.871676in}{3.420060in}}%
\pgfpathlineto{\pgfqpoint{4.866861in}{3.439814in}}%
\pgfpathlineto{\pgfqpoint{4.862046in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{4.857232in}{3.375286in}}%
\pgfpathlineto{\pgfqpoint{4.852417in}{3.446563in}}%
\pgfpathlineto{\pgfqpoint{4.847602in}{3.415945in}}%
\pgfpathlineto{\pgfqpoint{4.842788in}{3.433229in}}%
\pgfpathlineto{\pgfqpoint{4.837973in}{3.418414in}}%
\pgfpathlineto{\pgfqpoint{4.833158in}{3.409525in}}%
\pgfpathlineto{\pgfqpoint{4.828343in}{3.410184in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{3.403435in}}%
\pgfpathlineto{\pgfqpoint{4.818714in}{3.424669in}}%
\pgfpathlineto{\pgfqpoint{4.813899in}{3.411171in}}%
\pgfpathlineto{\pgfqpoint{4.809085in}{3.402118in}}%
\pgfpathlineto{\pgfqpoint{4.804270in}{3.407064in}}%
\pgfpathlineto{\pgfqpoint{4.799455in}{3.396027in}}%
\pgfpathlineto{\pgfqpoint{4.794641in}{3.410842in}}%
\pgfpathlineto{\pgfqpoint{4.789826in}{3.399649in}}%
\pgfpathlineto{\pgfqpoint{4.785011in}{3.342693in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{3.381871in}}%
\pgfpathlineto{\pgfqpoint{4.775382in}{3.376932in}}%
\pgfpathlineto{\pgfqpoint{4.770567in}{3.377591in}}%
\pgfpathlineto{\pgfqpoint{4.765752in}{3.344010in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{3.365080in}}%
\pgfpathlineto{\pgfqpoint{4.756123in}{3.345985in}}%
\pgfpathlineto{\pgfqpoint{4.751308in}{3.381541in}}%
\pgfpathlineto{\pgfqpoint{4.746494in}{3.320800in}}%
\pgfpathlineto{\pgfqpoint{4.741679in}{3.353228in}}%
\pgfpathlineto{\pgfqpoint{4.736864in}{3.371994in}}%
\pgfpathlineto{\pgfqpoint{4.732049in}{3.307828in}}%
\pgfpathlineto{\pgfqpoint{4.727235in}{3.352899in}}%
\pgfpathlineto{\pgfqpoint{4.722420in}{3.316026in}}%
\pgfpathlineto{\pgfqpoint{4.717605in}{3.372652in}}%
\pgfpathlineto{\pgfqpoint{4.712791in}{3.286396in}}%
\pgfpathlineto{\pgfqpoint{4.707976in}{3.285738in}}%
\pgfpathlineto{\pgfqpoint{4.703161in}{3.284091in}}%
\pgfpathlineto{\pgfqpoint{4.698347in}{3.232404in}}%
\pgfpathlineto{\pgfqpoint{4.693532in}{3.239482in}}%
\pgfpathlineto{\pgfqpoint{4.688717in}{3.260552in}}%
\pgfpathlineto{\pgfqpoint{4.683903in}{3.224445in}}%
\pgfpathlineto{\pgfqpoint{4.679088in}{3.220058in}}%
\pgfpathlineto{\pgfqpoint{4.674273in}{3.209687in}}%
\pgfpathlineto{\pgfqpoint{4.669458in}{3.221942in}}%
\pgfpathlineto{\pgfqpoint{4.664644in}{3.170510in}}%
\pgfpathlineto{\pgfqpoint{4.659829in}{3.219893in}}%
\pgfpathlineto{\pgfqpoint{4.655014in}{3.202115in}}%
\pgfpathlineto{\pgfqpoint{4.650200in}{3.195695in}}%
\pgfpathlineto{\pgfqpoint{4.645385in}{3.137587in}}%
\pgfpathlineto{\pgfqpoint{4.640570in}{3.137587in}}%
\pgfpathlineto{\pgfqpoint{4.635756in}{3.136435in}}%
\pgfpathlineto{\pgfqpoint{4.630941in}{3.135398in}}%
\pgfpathlineto{\pgfqpoint{4.626126in}{3.163925in}}%
\pgfpathlineto{\pgfqpoint{4.621311in}{3.123102in}}%
\pgfpathlineto{\pgfqpoint{4.616497in}{3.084253in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{3.103348in}}%
\pgfpathlineto{\pgfqpoint{4.606867in}{3.082113in}}%
\pgfpathlineto{\pgfqpoint{4.602053in}{3.056928in}}%
\pgfpathlineto{\pgfqpoint{4.597238in}{3.042113in}}%
\pgfpathlineto{\pgfqpoint{4.592423in}{3.042113in}}%
\pgfpathlineto{\pgfqpoint{4.587609in}{3.060549in}}%
\pgfpathlineto{\pgfqpoint{4.582794in}{3.004582in}}%
\pgfpathlineto{\pgfqpoint{4.577979in}{3.008038in}}%
\pgfpathlineto{\pgfqpoint{4.573165in}{3.018080in}}%
\pgfpathlineto{\pgfqpoint{4.568350in}{2.953881in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.959643in}}%
\pgfpathlineto{\pgfqpoint{4.558720in}{3.002277in}}%
\pgfpathlineto{\pgfqpoint{4.553906in}{2.950260in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{2.935939in}}%
\pgfpathlineto{\pgfqpoint{4.544276in}{2.940416in}}%
\pgfpathlineto{\pgfqpoint{4.539462in}{2.896926in}}%
\pgfpathlineto{\pgfqpoint{4.534647in}{2.917210in}}%
\pgfpathlineto{\pgfqpoint{4.529832in}{2.896597in}}%
\pgfpathlineto{\pgfqpoint{4.525018in}{2.899889in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{2.886555in}}%
\pgfpathlineto{\pgfqpoint{4.515388in}{2.890671in}}%
\pgfpathlineto{\pgfqpoint{4.510573in}{2.869650in}}%
\pgfpathlineto{\pgfqpoint{4.505759in}{2.873716in}}%
\pgfpathlineto{\pgfqpoint{4.500944in}{2.841287in}}%
\pgfpathlineto{\pgfqpoint{4.496129in}{2.833057in}}%
\pgfpathlineto{\pgfqpoint{4.491315in}{2.826308in}}%
\pgfpathlineto{\pgfqpoint{4.486500in}{2.820546in}}%
\pgfpathlineto{\pgfqpoint{4.481685in}{2.815279in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{2.822357in}}%
\pgfpathlineto{\pgfqpoint{4.472056in}{2.807706in}}%
\pgfpathlineto{\pgfqpoint{4.467241in}{2.814291in}}%
\pgfpathlineto{\pgfqpoint{4.462427in}{2.813962in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{2.812974in}}%
\pgfpathlineto{\pgfqpoint{4.452797in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{4.447982in}{2.811986in}}%
\pgfpathlineto{\pgfqpoint{4.443168in}{2.819558in}}%
\pgfpathlineto{\pgfqpoint{4.438353in}{2.822851in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{2.828283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.438353in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.443168in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.447982in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.452797in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.462427in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.467241in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.472056in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.481685in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.486500in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.491315in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.496129in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.500944in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.505759in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.510573in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.515388in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.525018in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.529832in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.534647in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.539462in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.544276in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.553906in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.558720in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.568350in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.573165in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.577979in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.582794in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.587609in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.592423in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.597238in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.602053in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.606867in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.616497in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.621311in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.626126in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.630941in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.635756in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.640570in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.645385in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.650200in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.655014in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.659829in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.664644in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.669458in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.674273in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.679088in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.683903in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.688717in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.693532in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.698347in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.703161in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.707976in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.712791in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.717605in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.722420in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.727235in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.732049in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.736864in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.741679in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.746494in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.751308in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.756123in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.765752in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.770567in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.775382in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.785011in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.789826in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.794641in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.799455in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.804270in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.809085in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.813899in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.818714in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.828343in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.833158in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.837973in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.842788in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.847602in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.852417in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.857232in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.862046in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.866861in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.871676in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.876490in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.881305in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.886120in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.890934in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.895749in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.900564in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.905379in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.910193in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.915008in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.919823in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.929452in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.934267in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.939081in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.943896in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.948711in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.953526in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.958340in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.963155in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.972784in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.977599in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.987228in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.992043in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.996858in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.001672in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.006487in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.011302in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.016117in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.020931in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.025746in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.030561in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.035375in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.045005in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.049819in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.054634in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.059449in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.064264in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.069078in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.073893in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.078708in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.083522in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.093152in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.097966in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.102781in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.107596in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.112410in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.117225in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.126855in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.131669in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.136484in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.141299in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.146113in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.150928in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.155743in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.160557in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.165372in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.170187in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.175002in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.179816in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.184631in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.189446in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.194260in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.199075in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.203890in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.208704in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.213519in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.218334in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.223148in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.227963in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.232778in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.237593in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.242407in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.247222in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.252037in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.256851in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.261666in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.266481in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.271295in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.276110in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.280925in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.285740in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.290554in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.295369in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.300184in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.304998in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.309813in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.314628in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.319442in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.324257in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.329072in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.333886in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.338701in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.343516in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.348331in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.353145in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.357960in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.362775in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.367589in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.372404in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.377219in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.382033in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.386848in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.391663in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.396478in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.401292in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.406107in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.410922in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.410922in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.406107in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.401292in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.396478in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.391663in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.386848in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.382033in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.377219in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.372404in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.367589in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.362775in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.357960in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.353145in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.348331in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.343516in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.338701in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.333886in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.329072in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.324257in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.319442in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.314628in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.309813in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.304998in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.300184in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.295369in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.290554in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.285740in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.280925in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.276110in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.271295in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.266481in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.261666in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.256851in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.252037in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.247222in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.242407in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.237593in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.232778in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.227963in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.223148in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.218334in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.213519in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.208704in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.203890in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.199075in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.194260in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.189446in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.184631in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.179816in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.175002in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.170187in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.165372in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.160557in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.155743in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.150928in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.146113in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.141299in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.136484in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.131669in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.126855in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.117225in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.112410in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.107596in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.102781in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.097966in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.093152in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.083522in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.078708in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.073893in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.069078in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.064264in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.059449in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.054634in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.049819in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.045005in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.035375in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.030561in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.025746in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.020931in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.016117in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.011302in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.006487in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.001672in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.996858in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.992043in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.987228in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.977599in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.972784in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.963155in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.958340in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.953526in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.948711in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.943896in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.939081in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.934267in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.929452in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.919823in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.915008in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.910193in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.905379in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.900564in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.895749in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.890934in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.886120in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.881305in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.876490in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.871676in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.866861in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.862046in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.857232in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.852417in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.847602in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.842788in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.837973in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.833158in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.828343in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.818714in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.813899in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.809085in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.804270in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.799455in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.794641in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.789826in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.785011in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.775382in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.770567in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.765752in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.756123in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.751308in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.746494in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.741679in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.736864in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.732049in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.727235in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.722420in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.717605in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.712791in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.707976in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.703161in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.698347in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.693532in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.688717in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.683903in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.679088in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.674273in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.669458in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.664644in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.659829in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.655014in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.650200in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.645385in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.640570in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.635756in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.630941in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.626126in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.621311in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.616497in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.606867in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.602053in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.597238in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.592423in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.587609in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.582794in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.577979in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.573165in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.568350in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.558720in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.553906in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.544276in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.539462in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.534647in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.529832in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.525018in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.515388in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.510573in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.505759in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.500944in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.496129in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.491315in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.486500in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.481685in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.472056in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.467241in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.462427in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.452797in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.447982in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.443168in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.438353in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{2.823344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.438353in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.443168in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.447982in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.452797in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.462427in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.467241in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.472056in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.481685in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.486500in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.491315in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.496129in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.500944in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.505759in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.510573in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.515388in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.525018in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.529832in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.534647in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.539462in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.544276in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.553906in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.558720in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.568350in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.573165in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.577979in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.582794in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.587609in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.592423in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.597238in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.602053in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.606867in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.616497in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.621311in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.626126in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.630941in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.635756in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.640570in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.645385in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.650200in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.655014in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.659829in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.664644in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.669458in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.674273in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.679088in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.683903in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.688717in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.693532in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.698347in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.703161in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.707976in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.712791in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.717605in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.722420in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.727235in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.732049in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.736864in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.741679in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.746494in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.751308in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.756123in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.765752in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.770567in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.775382in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.785011in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.789826in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.794641in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.799455in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.804270in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.809085in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.813899in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.818714in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.828343in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.833158in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.837973in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.842788in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.847602in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.852417in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.857232in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.862046in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.866861in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.871676in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.876490in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.881305in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.886120in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.890934in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.895749in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.900564in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.905379in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.910193in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.915008in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.919823in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.929452in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.934267in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.939081in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.943896in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.948711in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.953526in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.958340in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.963155in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.972784in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.977599in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.987228in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.992043in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.996858in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.001672in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.006487in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.011302in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.016117in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.020931in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.025746in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.030561in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.035375in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.045005in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.049819in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.054634in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.059449in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.064264in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.069078in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.073893in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.078708in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.083522in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.093152in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.097966in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.102781in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.107596in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.112410in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.117225in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.126855in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.131669in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.136484in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.141299in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.146113in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.150928in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.155743in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.160557in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.165372in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.170187in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.175002in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.179816in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.184631in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.189446in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.194260in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.199075in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.203890in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.208704in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.213519in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.218334in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.223148in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.227963in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.232778in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.237593in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.242407in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.247222in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.252037in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.256851in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.261666in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.266481in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.271295in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.276110in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.280925in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.285740in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.290554in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.295369in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.300184in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.304998in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.309813in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.314628in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.319442in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.324257in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.329072in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.333886in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.338701in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.343516in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.348331in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.353145in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.357960in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.362775in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.367589in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.372404in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.377219in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.382033in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.386848in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.391663in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.396478in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.401292in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.406107in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.410922in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.410922in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.406107in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.401292in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.396478in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.391663in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.386848in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.382033in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.377219in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.372404in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.367589in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.362775in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.357960in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.353145in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.348331in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.343516in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.338701in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.333886in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.329072in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.324257in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.319442in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.314628in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.309813in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.304998in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.300184in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.295369in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.290554in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.285740in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.280925in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.276110in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.271295in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.266481in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.261666in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.256851in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.252037in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.247222in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.242407in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.237593in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.232778in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.227963in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.223148in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.218334in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.213519in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.208704in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.203890in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.199075in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.194260in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.189446in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.184631in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.179816in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.175002in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.170187in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.165372in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.160557in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.155743in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.150928in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.146113in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.141299in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.136484in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.131669in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.126855in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.117225in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.112410in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.107596in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.102781in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.097966in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.093152in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.083522in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.078708in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.073893in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.069078in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.064264in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.059449in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.054634in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.049819in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.045005in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.035375in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.030561in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.025746in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.020931in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.016117in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.011302in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.006487in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.001672in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.996858in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.992043in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.987228in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.977599in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.972784in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.963155in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.958340in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.953526in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.948711in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.943896in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.939081in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.934267in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.929452in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.919823in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.915008in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.910193in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.905379in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.900564in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.895749in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.890934in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.886120in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.881305in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.876490in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.871676in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.866861in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.862046in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.857232in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.852417in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.847602in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.842788in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.837973in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.833158in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.828343in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.818714in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.813899in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.809085in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.804270in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.799455in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.794641in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.789826in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.785011in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.775382in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.770567in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.765752in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.756123in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.751308in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.746494in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.741679in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.736864in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.732049in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.727235in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.722420in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.717605in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.712791in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.707976in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.703161in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.698347in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.693532in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.688717in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.683903in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.679088in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.674273in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.669458in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.664644in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.659829in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.655014in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.650200in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.645385in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.640570in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.635756in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.630941in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.626126in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.621311in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.616497in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.606867in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.602053in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.597238in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.592423in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.587609in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.582794in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.577979in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.573165in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.568350in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.558720in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.553906in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.544276in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.539462in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.534647in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.529832in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.525018in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.515388in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.510573in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.505759in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.500944in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.496129in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.491315in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.486500in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.481685in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.472056in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.467241in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.462427in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.452797in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.447982in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.443168in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.438353in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{3.207448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{2.812480in}}%
\pgfpathlineto{\pgfqpoint{4.438353in}{2.816266in}}%
\pgfpathlineto{\pgfqpoint{4.443168in}{2.808365in}}%
\pgfpathlineto{\pgfqpoint{4.447982in}{2.802603in}}%
\pgfpathlineto{\pgfqpoint{4.452797in}{2.809353in}}%
\pgfpathlineto{\pgfqpoint{4.457612in}{2.806719in}}%
\pgfpathlineto{\pgfqpoint{4.462427in}{2.808529in}}%
\pgfpathlineto{\pgfqpoint{4.467241in}{2.808036in}}%
\pgfpathlineto{\pgfqpoint{4.472056in}{2.802439in}}%
\pgfpathlineto{\pgfqpoint{4.476871in}{2.809517in}}%
\pgfpathlineto{\pgfqpoint{4.481685in}{2.804743in}}%
\pgfpathlineto{\pgfqpoint{4.486500in}{2.806719in}}%
\pgfpathlineto{\pgfqpoint{4.491315in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{4.496129in}{2.819558in}}%
\pgfpathlineto{\pgfqpoint{4.500944in}{2.825484in}}%
\pgfpathlineto{\pgfqpoint{4.505759in}{2.840135in}}%
\pgfpathlineto{\pgfqpoint{4.510573in}{2.838983in}}%
\pgfpathlineto{\pgfqpoint{4.515388in}{2.846225in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{2.850999in}}%
\pgfpathlineto{\pgfqpoint{4.525018in}{2.860382in}}%
\pgfpathlineto{\pgfqpoint{4.529832in}{2.857419in}}%
\pgfpathlineto{\pgfqpoint{4.534647in}{2.871246in}}%
\pgfpathlineto{\pgfqpoint{4.539462in}{2.871246in}}%
\pgfpathlineto{\pgfqpoint{4.544276in}{2.887049in}}%
\pgfpathlineto{\pgfqpoint{4.549091in}{2.889518in}}%
\pgfpathlineto{\pgfqpoint{4.553906in}{2.905815in}}%
\pgfpathlineto{\pgfqpoint{4.558720in}{2.940383in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.922111in}}%
\pgfpathlineto{\pgfqpoint{4.568350in}{2.917008in}}%
\pgfpathlineto{\pgfqpoint{4.573165in}{2.956844in}}%
\pgfpathlineto{\pgfqpoint{4.577979in}{2.954210in}}%
\pgfpathlineto{\pgfqpoint{4.582794in}{2.948614in}}%
\pgfpathlineto{\pgfqpoint{4.587609in}{2.989108in}}%
\pgfpathlineto{\pgfqpoint{4.592423in}{2.994705in}}%
\pgfpathlineto{\pgfqpoint{4.597238in}{3.001619in}}%
\pgfpathlineto{\pgfqpoint{4.602053in}{2.992071in}}%
\pgfpathlineto{\pgfqpoint{4.611682in}{3.038162in}}%
\pgfpathlineto{\pgfqpoint{4.616497in}{3.034212in}}%
\pgfpathlineto{\pgfqpoint{4.621311in}{3.059891in}}%
\pgfpathlineto{\pgfqpoint{4.626126in}{3.075364in}}%
\pgfpathlineto{\pgfqpoint{4.635756in}{3.077175in}}%
\pgfpathlineto{\pgfqpoint{4.640570in}{3.075364in}}%
\pgfpathlineto{\pgfqpoint{4.645385in}{3.077010in}}%
\pgfpathlineto{\pgfqpoint{4.650200in}{3.112237in}}%
\pgfpathlineto{\pgfqpoint{4.655014in}{3.121456in}}%
\pgfpathlineto{\pgfqpoint{4.659829in}{3.125735in}}%
\pgfpathlineto{\pgfqpoint{4.664644in}{3.117176in}}%
\pgfpathlineto{\pgfqpoint{4.669458in}{3.124089in}}%
\pgfpathlineto{\pgfqpoint{4.674273in}{3.132814in}}%
\pgfpathlineto{\pgfqpoint{4.679088in}{3.128534in}}%
\pgfpathlineto{\pgfqpoint{4.683903in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{4.688717in}{3.155695in}}%
\pgfpathlineto{\pgfqpoint{4.698347in}{3.168205in}}%
\pgfpathlineto{\pgfqpoint{4.703161in}{3.183349in}}%
\pgfpathlineto{\pgfqpoint{4.707976in}{3.184008in}}%
\pgfpathlineto{\pgfqpoint{4.712791in}{3.215284in}}%
\pgfpathlineto{\pgfqpoint{4.717605in}{3.274709in}}%
\pgfpathlineto{\pgfqpoint{4.722420in}{3.248371in}}%
\pgfpathlineto{\pgfqpoint{4.727235in}{3.275861in}}%
\pgfpathlineto{\pgfqpoint{4.732049in}{3.239153in}}%
\pgfpathlineto{\pgfqpoint{4.736864in}{3.299894in}}%
\pgfpathlineto{\pgfqpoint{4.746494in}{3.278495in}}%
\pgfpathlineto{\pgfqpoint{4.751308in}{3.323434in}}%
\pgfpathlineto{\pgfqpoint{4.756123in}{3.309112in}}%
\pgfpathlineto{\pgfqpoint{4.760938in}{3.333804in}}%
\pgfpathlineto{\pgfqpoint{4.765752in}{3.319647in}}%
\pgfpathlineto{\pgfqpoint{4.770567in}{3.341047in}}%
\pgfpathlineto{\pgfqpoint{4.775382in}{3.342858in}}%
\pgfpathlineto{\pgfqpoint{4.780196in}{3.330676in}}%
\pgfpathlineto{\pgfqpoint{4.785011in}{3.312075in}}%
\pgfpathlineto{\pgfqpoint{4.789826in}{3.361294in}}%
\pgfpathlineto{\pgfqpoint{4.794641in}{3.377591in}}%
\pgfpathlineto{\pgfqpoint{4.799455in}{3.356520in}}%
\pgfpathlineto{\pgfqpoint{4.804270in}{3.391747in}}%
\pgfpathlineto{\pgfqpoint{4.809085in}{3.379237in}}%
\pgfpathlineto{\pgfqpoint{4.813899in}{3.393064in}}%
\pgfpathlineto{\pgfqpoint{4.818714in}{3.385492in}}%
\pgfpathlineto{\pgfqpoint{4.823529in}{3.368208in}}%
\pgfpathlineto{\pgfqpoint{4.828343in}{3.391747in}}%
\pgfpathlineto{\pgfqpoint{4.833158in}{3.387797in}}%
\pgfpathlineto{\pgfqpoint{4.837973in}{3.400801in}}%
\pgfpathlineto{\pgfqpoint{4.842788in}{3.402612in}}%
\pgfpathlineto{\pgfqpoint{4.847602in}{3.374792in}}%
\pgfpathlineto{\pgfqpoint{4.852417in}{3.424176in}}%
\pgfpathlineto{\pgfqpoint{4.857232in}{3.346315in}}%
\pgfpathlineto{\pgfqpoint{4.862046in}{3.383846in}}%
\pgfpathlineto{\pgfqpoint{4.866861in}{3.404752in}}%
\pgfpathlineto{\pgfqpoint{4.871676in}{3.380224in}}%
\pgfpathlineto{\pgfqpoint{4.876490in}{3.367385in}}%
\pgfpathlineto{\pgfqpoint{4.881305in}{3.386150in}}%
\pgfpathlineto{\pgfqpoint{4.886120in}{3.406562in}}%
\pgfpathlineto{\pgfqpoint{4.890934in}{3.384010in}}%
\pgfpathlineto{\pgfqpoint{4.895749in}{3.370677in}}%
\pgfpathlineto{\pgfqpoint{4.900564in}{3.370677in}}%
\pgfpathlineto{\pgfqpoint{4.905379in}{3.409196in}}%
\pgfpathlineto{\pgfqpoint{4.910193in}{3.381212in}}%
\pgfpathlineto{\pgfqpoint{4.915008in}{3.381871in}}%
\pgfpathlineto{\pgfqpoint{4.919823in}{3.377591in}}%
\pgfpathlineto{\pgfqpoint{4.924637in}{3.386809in}}%
\pgfpathlineto{\pgfqpoint{4.929452in}{3.404587in}}%
\pgfpathlineto{\pgfqpoint{4.934267in}{3.391912in}}%
\pgfpathlineto{\pgfqpoint{4.939081in}{3.390101in}}%
\pgfpathlineto{\pgfqpoint{4.943896in}{3.398002in}}%
\pgfpathlineto{\pgfqpoint{4.948711in}{3.420719in}}%
\pgfpathlineto{\pgfqpoint{4.953526in}{3.393558in}}%
\pgfpathlineto{\pgfqpoint{4.963155in}{3.403270in}}%
\pgfpathlineto{\pgfqpoint{4.967970in}{3.437015in}}%
\pgfpathlineto{\pgfqpoint{4.972784in}{3.403928in}}%
\pgfpathlineto{\pgfqpoint{4.977599in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{4.982414in}{3.429279in}}%
\pgfpathlineto{\pgfqpoint{4.987228in}{3.413476in}}%
\pgfpathlineto{\pgfqpoint{4.992043in}{3.410678in}}%
\pgfpathlineto{\pgfqpoint{4.996858in}{3.402776in}}%
\pgfpathlineto{\pgfqpoint{5.001672in}{3.420719in}}%
\pgfpathlineto{\pgfqpoint{5.006487in}{3.425493in}}%
\pgfpathlineto{\pgfqpoint{5.011302in}{3.407221in}}%
\pgfpathlineto{\pgfqpoint{5.016117in}{3.424340in}}%
\pgfpathlineto{\pgfqpoint{5.020931in}{3.390595in}}%
\pgfpathlineto{\pgfqpoint{5.025746in}{3.421706in}}%
\pgfpathlineto{\pgfqpoint{5.030561in}{3.419402in}}%
\pgfpathlineto{\pgfqpoint{5.035375in}{3.436357in}}%
\pgfpathlineto{\pgfqpoint{5.040190in}{3.430102in}}%
\pgfpathlineto{\pgfqpoint{5.045005in}{3.432571in}}%
\pgfpathlineto{\pgfqpoint{5.049819in}{3.423682in}}%
\pgfpathlineto{\pgfqpoint{5.054634in}{3.411007in}}%
\pgfpathlineto{\pgfqpoint{5.059449in}{3.433229in}}%
\pgfpathlineto{\pgfqpoint{5.064264in}{3.404752in}}%
\pgfpathlineto{\pgfqpoint{5.069078in}{3.436028in}}%
\pgfpathlineto{\pgfqpoint{5.073893in}{3.426316in}}%
\pgfpathlineto{\pgfqpoint{5.078708in}{3.432077in}}%
\pgfpathlineto{\pgfqpoint{5.083522in}{3.445081in}}%
\pgfpathlineto{\pgfqpoint{5.088337in}{3.420390in}}%
\pgfpathlineto{\pgfqpoint{5.093152in}{3.405245in}}%
\pgfpathlineto{\pgfqpoint{5.097966in}{3.398661in}}%
\pgfpathlineto{\pgfqpoint{5.102781in}{3.416110in}}%
\pgfpathlineto{\pgfqpoint{5.107596in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{5.112410in}{3.425657in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{3.416274in}}%
\pgfpathlineto{\pgfqpoint{5.126855in}{3.399319in}}%
\pgfpathlineto{\pgfqpoint{5.131669in}{3.415780in}}%
\pgfpathlineto{\pgfqpoint{5.136484in}{3.442777in}}%
\pgfpathlineto{\pgfqpoint{5.141299in}{3.434875in}}%
\pgfpathlineto{\pgfqpoint{5.146113in}{3.415451in}}%
\pgfpathlineto{\pgfqpoint{5.150928in}{3.444917in}}%
\pgfpathlineto{\pgfqpoint{5.155743in}{3.405081in}}%
\pgfpathlineto{\pgfqpoint{5.160557in}{3.406562in}}%
\pgfpathlineto{\pgfqpoint{5.165372in}{3.409031in}}%
\pgfpathlineto{\pgfqpoint{5.170187in}{3.409031in}}%
\pgfpathlineto{\pgfqpoint{5.175002in}{3.438497in}}%
\pgfpathlineto{\pgfqpoint{5.179816in}{3.427632in}}%
\pgfpathlineto{\pgfqpoint{5.184631in}{3.392900in}}%
\pgfpathlineto{\pgfqpoint{5.189446in}{3.425986in}}%
\pgfpathlineto{\pgfqpoint{5.194260in}{3.413970in}}%
\pgfpathlineto{\pgfqpoint{5.199075in}{3.397673in}}%
\pgfpathlineto{\pgfqpoint{5.203890in}{3.433229in}}%
\pgfpathlineto{\pgfqpoint{5.208704in}{3.420554in}}%
\pgfpathlineto{\pgfqpoint{5.213519in}{3.430595in}}%
\pgfpathlineto{\pgfqpoint{5.218334in}{3.424669in}}%
\pgfpathlineto{\pgfqpoint{5.223148in}{3.454629in}}%
\pgfpathlineto{\pgfqpoint{5.227963in}{3.425986in}}%
\pgfpathlineto{\pgfqpoint{5.232778in}{3.421377in}}%
\pgfpathlineto{\pgfqpoint{5.237593in}{3.442612in}}%
\pgfpathlineto{\pgfqpoint{5.242407in}{3.413805in}}%
\pgfpathlineto{\pgfqpoint{5.247222in}{3.435534in}}%
\pgfpathlineto{\pgfqpoint{5.252037in}{3.442777in}}%
\pgfpathlineto{\pgfqpoint{5.256851in}{3.412159in}}%
\pgfpathlineto{\pgfqpoint{5.266481in}{3.438497in}}%
\pgfpathlineto{\pgfqpoint{5.271295in}{3.432406in}}%
\pgfpathlineto{\pgfqpoint{5.276110in}{3.443106in}}%
\pgfpathlineto{\pgfqpoint{5.280925in}{3.427139in}}%
\pgfpathlineto{\pgfqpoint{5.285740in}{3.427303in}}%
\pgfpathlineto{\pgfqpoint{5.290554in}{3.431583in}}%
\pgfpathlineto{\pgfqpoint{5.295369in}{3.450349in}}%
\pgfpathlineto{\pgfqpoint{5.300184in}{3.435205in}}%
\pgfpathlineto{\pgfqpoint{5.304998in}{3.424340in}}%
\pgfpathlineto{\pgfqpoint{5.309813in}{3.443600in}}%
\pgfpathlineto{\pgfqpoint{5.314628in}{3.411830in}}%
\pgfpathlineto{\pgfqpoint{5.319442in}{3.383517in}}%
\pgfpathlineto{\pgfqpoint{5.324257in}{3.435534in}}%
\pgfpathlineto{\pgfqpoint{5.329072in}{3.423353in}}%
\pgfpathlineto{\pgfqpoint{5.333886in}{3.435534in}}%
\pgfpathlineto{\pgfqpoint{5.338701in}{3.441460in}}%
\pgfpathlineto{\pgfqpoint{5.343516in}{3.417262in}}%
\pgfpathlineto{\pgfqpoint{5.348331in}{3.443106in}}%
\pgfpathlineto{\pgfqpoint{5.357960in}{3.423023in}}%
\pgfpathlineto{\pgfqpoint{5.362775in}{3.419402in}}%
\pgfpathlineto{\pgfqpoint{5.367589in}{3.460555in}}%
\pgfpathlineto{\pgfqpoint{5.372404in}{3.465987in}}%
\pgfpathlineto{\pgfqpoint{5.377219in}{3.457592in}}%
\pgfpathlineto{\pgfqpoint{5.382033in}{3.414628in}}%
\pgfpathlineto{\pgfqpoint{5.386848in}{3.406233in}}%
\pgfpathlineto{\pgfqpoint{5.391663in}{3.404258in}}%
\pgfpathlineto{\pgfqpoint{5.396478in}{3.413970in}}%
\pgfpathlineto{\pgfqpoint{5.401292in}{3.420390in}}%
\pgfpathlineto{\pgfqpoint{5.406107in}{3.392735in}}%
\pgfpathlineto{\pgfqpoint{5.410922in}{3.426316in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{3.425163in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{3.425163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.823344in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.823344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{2.758241in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{3.207448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{3.520556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{2.758241in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.758241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924637in,y=3.603889in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont VisualBanana}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916680in}{2.799907in}}%
\pgfpathlineto{\pgfqpoint{5.357403in}{2.799907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.374070in}{2.799907in}}{\pgfqpoint{5.374070in}{2.816574in}}%
\pgfpathlineto{\pgfqpoint{5.374070in}{3.095040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.374070in}{3.111707in}}{\pgfqpoint{5.357403in}{3.111707in}}%
\pgfpathlineto{\pgfqpoint{4.916680in}{3.111707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900014in}{3.111707in}}{\pgfqpoint{4.900014in}{3.095040in}}%
\pgfpathlineto{\pgfqpoint{4.900014in}{2.816574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.900014in}{2.799907in}}{\pgfqpoint{4.916680in}{2.799907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920847in}{3.061707in}}%
\pgfpathlineto{\pgfqpoint{5.004180in}{3.061707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070847in,y=3.032540in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920847in}{2.964718in}}%
\pgfpathlineto{\pgfqpoint{5.004180in}{2.964718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070847in,y=2.935552in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.920847in}{2.867729in}}%
\pgfpathlineto{\pgfqpoint{5.004180in}{2.867729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070847in,y=2.838563in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{2.247407in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{2.247407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705713in}{1.485093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705713in,y=1.353148in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106611in}{1.485093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106611in,y=1.353148in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{1.520461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104253in,y=1.491530in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{1.879163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151250in,y=1.850233in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{2.237866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151250in,y=2.208935in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{1.559796in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{1.520517in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{1.521533in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{1.525018in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{1.523128in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{1.531765in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{1.539260in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{1.527490in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{1.538067in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{1.522172in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{1.544837in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{1.536501in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{1.531502in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.549084in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{1.565774in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{1.564979in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{1.537779in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{1.572635in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{1.534446in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{1.557288in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{1.555159in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{1.569400in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{1.567692in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{1.571567in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{1.577542in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{1.595469in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{1.634357in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{1.634970in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.671929in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{1.697302in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.718179in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{1.791117in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{1.836647in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{1.887973in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{1.914421in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{1.896656in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{1.920727in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{1.939323in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{1.944596in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{1.959790in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{1.985499in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{1.984038in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{2.003682in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{1.994760in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{1.984908in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{2.000896in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{1.999054in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{2.011356in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{2.011356in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{2.028725in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{2.032857in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{2.022226in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.019982in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{2.006654in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{2.021713in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{2.012134in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{2.003058in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{2.019785in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{2.021707in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{1.996495in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{1.989757in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{1.971031in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.953568in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{1.974515in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.946022in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{1.898920in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{1.895283in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{1.866357in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{1.856898in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{1.779180in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{1.795482in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{1.706089in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{1.706098in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{1.654887in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{1.624697in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{1.620686in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{1.607442in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{1.620253in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.628942in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{1.617683in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{1.576145in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{1.595961in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{1.555511in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{1.621884in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{1.630314in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{1.572863in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{1.566620in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{1.570510in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{1.544789in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{1.555825in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{1.541453in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{1.559796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{1.519743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{2.212757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{1.533094in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{1.520753in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{1.526916in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{1.528112in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{1.542191in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{1.550508in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{1.553747in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{1.549829in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{1.573678in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{1.578022in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{1.537165in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{1.570173in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{1.555754in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{1.565885in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.588955in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{1.592583in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{1.586210in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{1.568914in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{1.632059in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{1.604062in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{1.626722in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{1.633507in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{1.681587in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{1.675373in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{1.717220in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{1.729801in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{1.764820in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{1.766945in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.819365in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{1.839186in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.845006in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{1.887039in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{1.926947in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{1.953108in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{1.977366in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{1.969018in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{1.962879in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{1.981728in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{1.977640in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{1.995067in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{1.996307in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.001258in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{2.013420in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{2.015801in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{2.003618in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{2.015661in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{2.005328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{1.519743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.344906in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.364951in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.384996in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.405041in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.425085in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.445130in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.465175in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.485220in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.505265in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.525310in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.545355in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.565399in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.585444in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.605489in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.625534in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.645579in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.685669in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.725758in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.745803in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.765848in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.785893in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.805938in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.825983in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.886117in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.906162in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.926207in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.946252in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.126655in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.246925in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.287014in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{2.212757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{2.247407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{1.485093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815960in,y=2.330741in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont VisualHallway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383194in}{1.893941in}}%
\pgfpathlineto{\pgfqpoint{0.963647in}{1.893941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980314in}{1.893941in}}{\pgfqpoint{0.980314in}{1.910608in}}%
\pgfpathlineto{\pgfqpoint{0.980314in}{2.189074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980314in}{2.205741in}}{\pgfqpoint{0.963647in}{2.205741in}}%
\pgfpathlineto{\pgfqpoint{0.383194in}{2.205741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.366528in}{2.205741in}}{\pgfqpoint{0.366528in}{2.189074in}}%
\pgfpathlineto{\pgfqpoint{0.366528in}{1.910608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.366528in}{1.893941in}}{\pgfqpoint{0.383194in}{1.893941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387361in}{2.155741in}}%
\pgfpathlineto{\pgfqpoint{0.470694in}{2.155741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537361in,y=2.126574in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO+LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387361in}{2.058752in}}%
\pgfpathlineto{\pgfqpoint{0.470694in}{2.058752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537361in,y=2.029585in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.387361in}{1.961763in}}%
\pgfpathlineto{\pgfqpoint{0.470694in}{1.961763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537361in,y=1.932597in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{2.247407in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{2.247407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075272in}{1.485093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075272in,y=1.353148in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476170in}{1.485093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476170in,y=1.353148in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{1.636509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520809in,y=1.607579in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{1.869808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520809in,y=1.840877in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{2.103106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520809in,y=2.074176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{1.596405in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{1.534482in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{1.549090in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{1.534549in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{1.535788in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.535762in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{1.535227in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{1.547270in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{1.534669in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{1.534967in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{1.535106in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{1.579470in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{1.534664in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{1.534529in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{1.534537in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{1.534477in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{1.578586in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{1.570978in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{1.533360in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{1.582596in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{1.563075in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{1.534856in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{1.535297in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{1.594748in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{1.534622in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{1.565675in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.534636in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{1.611045in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{1.636190in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{1.637531in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{1.608653in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{1.548753in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{1.534114in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{1.562587in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{1.841432in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{1.841432in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{1.826344in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{1.802163in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{1.891952in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{1.889402in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{1.931447in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{1.865416in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.858026in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{1.860775in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{1.816581in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{1.841767in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{1.753308in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{1.808026in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{1.805582in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{1.804983in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{1.811669in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{1.754625in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{1.761342in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{1.797282in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{1.840552in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{1.671729in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{1.783439in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{1.640673in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{1.791010in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{1.714831in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{1.698480in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{1.740110in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{1.684148in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{1.592229in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{1.663755in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.732928in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{1.640740in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{1.582646in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{1.651619in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{1.593809in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{1.561029in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.616274in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{1.595042in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{1.601981in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{1.617410in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{1.575616in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.613358in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{1.579325in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.564163in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.563168in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{1.598241in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{1.596405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{1.519743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{2.212757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{1.565444in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{1.545987in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.534296in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.534628in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{1.548965in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{1.554456in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.560035in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{1.547423in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{1.575608in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{1.547234in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.562341in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{1.533583in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{1.564179in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{1.572671in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{1.550433in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{1.588924in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.634345in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{1.593464in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{1.575909in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{1.599809in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{1.628696in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{1.616793in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{1.590091in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{1.632484in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{1.679144in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{1.588946in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{1.656830in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{1.603133in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{1.668184in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{1.687934in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{1.661711in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{1.629729in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{1.701303in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{1.673455in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{1.648387in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{1.661471in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{1.660317in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{1.667505in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{1.652708in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{1.696693in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{1.738231in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{1.783819in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{1.751785in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{1.729273in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{1.669831in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{1.673201in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{1.702010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{1.519743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.854779in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.874824in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.894869in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.914914in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.955003in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.015138in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.095317in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.135407in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.155452in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.175497in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.215586in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.255676in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.295766in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.335856in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.355900in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.375945in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.395990in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.416035in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.456125in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.476170in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.516259in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.536304in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.596439in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.616484in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.656573in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{2.212757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{2.247407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{1.485093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185519in,y=2.330741in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont VisualPushBlock}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177562in}{1.893941in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{1.893941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634951in}{1.893941in}}{\pgfqpoint{2.634951in}{1.910608in}}%
\pgfpathlineto{\pgfqpoint{2.634951in}{2.189074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634951in}{2.205741in}}{\pgfqpoint{2.618285in}{2.205741in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{2.205741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160896in}{2.205741in}}{\pgfqpoint{2.160896in}{2.189074in}}%
\pgfpathlineto{\pgfqpoint{2.160896in}{1.910608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.160896in}{1.893941in}}{\pgfqpoint{2.177562in}{1.893941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{2.155741in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{2.155741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=2.126574in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{2.058752in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{2.058752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=2.029585in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.181729in}{1.961763in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{1.961763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331729in,y=1.932597in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.247407in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{2.247407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455677in}{1.485093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.455677in,y=1.353148in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849344in}{1.485093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849344in,y=1.353148in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{1.520003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843371in,y=1.491072in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{1.779461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890368in,y=1.750530in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063979in}{2.038920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890368in,y=2.009989in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.067916in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.069884in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.071853in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.073821in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.077758in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.079726in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.081694in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.085631in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.087599in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.089568in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.091536in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.093504in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.095473in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.097441in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.099409in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.101378in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.103346in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.105314in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.109251in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.111219in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.113188in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.115156in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.117124in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.119093in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.121061in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.123029in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.124998in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.130903in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.132871in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.134839in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.136808in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.138776in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.140744in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.144681in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.146649in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.148618in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.150586in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.154523in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.156491in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.158459in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.160428in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.162396in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.166333in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.168301in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.170269in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.174206in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.176174in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.178143in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.180111in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.182079in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.184048in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.186016in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.187984in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.189953in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.193889in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.195858in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.197826in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.199794in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.201763in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.203731in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.205699in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.207668in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.209636in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.211604in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.213573in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.215541in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.217509in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.219478in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.223414in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.225383in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.227351in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.229319in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.231288in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.233256in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.235224in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.237193in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.239161in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.243098in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.245066in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.247034in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.249003in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.252939in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.254908in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.256876in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.260813in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.264749in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.266718in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.268686in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.270654in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.274591in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.276559in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.278528in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.280496in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.282464in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.284433in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.286401in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.288369in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.290338in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.292306in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.294274in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.298211in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.300179in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.302148in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.304116in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.306084in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.308053in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.310021in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.311989in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.313958in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.315926in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.317894in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.319863in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.321831in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.323799in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.325768in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.327736in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.329704in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.331673in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.333641in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.335609in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.337577in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.339546in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.341514in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.343482in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.345451in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.347419in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.349387in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.351356in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.353324in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.355292in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.363166in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.365134in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.367102in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.369071in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.371039in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.373007in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.374976in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.376944in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.378912in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.384817in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.386786in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.388754in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.390722in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.392691in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.394659in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.396627in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.398596in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.402532in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.404501in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.408437in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.410406in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.412374in}{1.533007in}}%
\pgfpathlineto{\pgfqpoint{3.414342in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.416311in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.418279in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.420247in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.422216in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.424184in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.426152in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.428121in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.430089in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.434026in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.435994in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.437962in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.439931in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.441899in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.443867in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.445836in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.447804in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.449772in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.451741in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.453709in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.455677in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.459614in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.461582in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.463551in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.465519in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.467487in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.471424in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.473392in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.475361in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.477329in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.479297in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.481266in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.483234in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.485202in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.487171in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.489139in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.491107in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.493076in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.495044in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.498981in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.500949in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.502917in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.504886in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.506854in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.508822in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.510791in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.514727in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.516696in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.518664in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.520632in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.522601in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.524569in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.526537in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.528506in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.530474in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.532442in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.534411in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.536379in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.538347in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.540316in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.542284in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.544252in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.546221in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.548189in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.550157in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.552126in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.554094in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.556062in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.558031in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.563936in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.565904in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.567872in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.569841in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.571809in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.573777in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.575746in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.577714in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.579682in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.581651in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.583619in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.585587in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.587556in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.589524in}{1.533990in}}%
\pgfpathlineto{\pgfqpoint{3.591492in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.593461in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.595429in}{1.532465in}}%
\pgfpathlineto{\pgfqpoint{3.597397in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.599366in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.601334in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.603302in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.605271in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.607239in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.609207in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.611176in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.613144in}{1.533585in}}%
\pgfpathlineto{\pgfqpoint{3.615112in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.617081in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.619049in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.621017in}{1.534471in}}%
\pgfpathlineto{\pgfqpoint{3.622986in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.624954in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.532693in}}%
\pgfpathlineto{\pgfqpoint{3.628891in}{1.535863in}}%
\pgfpathlineto{\pgfqpoint{3.630859in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.632827in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.634796in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.636764in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.638732in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.640701in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.644637in}{1.535208in}}%
\pgfpathlineto{\pgfqpoint{3.646606in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.648574in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.650542in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.652511in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.654479in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.656447in}{1.533696in}}%
\pgfpathlineto{\pgfqpoint{3.658416in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.660384in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.662352in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.664321in}{1.550331in}}%
\pgfpathlineto{\pgfqpoint{3.666289in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.668257in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.670226in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.672194in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.674162in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.676131in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.678099in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.680067in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{1.533083in}}%
\pgfpathlineto{\pgfqpoint{3.685972in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.687941in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.689909in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.693846in}{1.532435in}}%
\pgfpathlineto{\pgfqpoint{3.695814in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.699751in}{1.535673in}}%
\pgfpathlineto{\pgfqpoint{3.701719in}{1.533633in}}%
\pgfpathlineto{\pgfqpoint{3.703687in}{1.548581in}}%
\pgfpathlineto{\pgfqpoint{3.705656in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.707624in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.711561in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.713529in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.715497in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.717466in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.719434in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.721402in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.723371in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.727307in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{1.534737in}}%
\pgfpathlineto{\pgfqpoint{3.731244in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.733212in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.735181in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.739117in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.741086in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.743054in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.745022in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.746991in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.748959in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.750927in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.752896in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.754864in}{1.533170in}}%
\pgfpathlineto{\pgfqpoint{3.756832in}{1.533227in}}%
\pgfpathlineto{\pgfqpoint{3.758801in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.760769in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.762737in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.764706in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.766674in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.768642in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.770611in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.772579in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.774547in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.776516in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.778484in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.780452in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.782421in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.784389in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.788326in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.790294in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.792262in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.794231in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.796199in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.798167in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.800136in}{1.534671in}}%
\pgfpathlineto{\pgfqpoint{3.802104in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.804072in}{1.533949in}}%
\pgfpathlineto{\pgfqpoint{3.806041in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.808009in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.809977in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{3.811946in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.813914in}{1.536199in}}%
\pgfpathlineto{\pgfqpoint{3.815882in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.817851in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.819819in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.821787in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.823756in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{3.825724in}{1.550814in}}%
\pgfpathlineto{\pgfqpoint{3.827692in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.829661in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.831629in}{1.533855in}}%
\pgfpathlineto{\pgfqpoint{3.833597in}{1.537093in}}%
\pgfpathlineto{\pgfqpoint{3.835566in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.837534in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.839502in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.841471in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.843439in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.845407in}{1.535820in}}%
\pgfpathlineto{\pgfqpoint{3.847376in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.849344in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.851312in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.853281in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.855249in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.857217in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.859186in}{1.537105in}}%
\pgfpathlineto{\pgfqpoint{3.861154in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.865091in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.867059in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.869027in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.870996in}{1.535103in}}%
\pgfpathlineto{\pgfqpoint{3.872964in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{3.874932in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.876901in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.878869in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.880837in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.882806in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.884774in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.886742in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.888711in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.890679in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.892647in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.894616in}{1.534906in}}%
\pgfpathlineto{\pgfqpoint{3.896584in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.898552in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.900521in}{1.550836in}}%
\pgfpathlineto{\pgfqpoint{3.902489in}{1.534485in}}%
\pgfpathlineto{\pgfqpoint{3.904457in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.906426in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.908394in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{3.910362in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.912331in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.914299in}{1.590121in}}%
\pgfpathlineto{\pgfqpoint{3.916267in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.918236in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.920204in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.922172in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.924141in}{1.534087in}}%
\pgfpathlineto{\pgfqpoint{3.926109in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.928077in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.930046in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.932014in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.933982in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.935951in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.937919in}{1.534823in}}%
\pgfpathlineto{\pgfqpoint{3.939887in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.941856in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.943824in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.945792in}{1.534819in}}%
\pgfpathlineto{\pgfqpoint{3.947761in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.949729in}{1.535347in}}%
\pgfpathlineto{\pgfqpoint{3.951697in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.953666in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.955634in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.957602in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.959571in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.961539in}{1.548783in}}%
\pgfpathlineto{\pgfqpoint{3.963507in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.965476in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.967444in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{3.969412in}{1.533332in}}%
\pgfpathlineto{\pgfqpoint{3.971381in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.973349in}{1.533611in}}%
\pgfpathlineto{\pgfqpoint{3.975317in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.977286in}{1.533985in}}%
\pgfpathlineto{\pgfqpoint{3.979254in}{1.535623in}}%
\pgfpathlineto{\pgfqpoint{3.981222in}{1.534470in}}%
\pgfpathlineto{\pgfqpoint{3.983191in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.591429in}}%
\pgfpathlineto{\pgfqpoint{3.987127in}{1.534412in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.991064in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.993032in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{3.995001in}{1.533653in}}%
\pgfpathlineto{\pgfqpoint{3.996969in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.998937in}{1.532201in}}%
\pgfpathlineto{\pgfqpoint{4.000906in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.002874in}{1.536051in}}%
\pgfpathlineto{\pgfqpoint{4.004842in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{4.006811in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{4.008779in}{1.551967in}}%
\pgfpathlineto{\pgfqpoint{4.010747in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.012716in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.014684in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.016652in}{1.534967in}}%
\pgfpathlineto{\pgfqpoint{4.018621in}{1.534103in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{1.577277in}}%
\pgfpathlineto{\pgfqpoint{4.022557in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.024526in}{1.531970in}}%
\pgfpathlineto{\pgfqpoint{4.026494in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.028462in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.030431in}{1.545076in}}%
\pgfpathlineto{\pgfqpoint{4.032399in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.034367in}{1.551877in}}%
\pgfpathlineto{\pgfqpoint{4.036336in}{1.561355in}}%
\pgfpathlineto{\pgfqpoint{4.038304in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.040272in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.042241in}{1.536633in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{1.534657in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{1.738813in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{1.738813in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.810932in}}%
\pgfpathlineto{\pgfqpoint{4.042241in}{1.713015in}}%
\pgfpathlineto{\pgfqpoint{4.040272in}{1.789485in}}%
\pgfpathlineto{\pgfqpoint{4.038304in}{1.894656in}}%
\pgfpathlineto{\pgfqpoint{4.036336in}{1.742108in}}%
\pgfpathlineto{\pgfqpoint{4.034367in}{1.818773in}}%
\pgfpathlineto{\pgfqpoint{4.032399in}{1.688200in}}%
\pgfpathlineto{\pgfqpoint{4.030431in}{1.767913in}}%
\pgfpathlineto{\pgfqpoint{4.028462in}{1.795382in}}%
\pgfpathlineto{\pgfqpoint{4.026494in}{1.742553in}}%
\pgfpathlineto{\pgfqpoint{4.024526in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{4.022557in}{1.775342in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{1.895141in}}%
\pgfpathlineto{\pgfqpoint{4.018621in}{1.826426in}}%
\pgfpathlineto{\pgfqpoint{4.016652in}{1.742605in}}%
\pgfpathlineto{\pgfqpoint{4.014684in}{1.749595in}}%
\pgfpathlineto{\pgfqpoint{4.012716in}{1.752559in}}%
\pgfpathlineto{\pgfqpoint{4.010747in}{1.713032in}}%
\pgfpathlineto{\pgfqpoint{4.008779in}{1.736561in}}%
\pgfpathlineto{\pgfqpoint{4.006811in}{1.827733in}}%
\pgfpathlineto{\pgfqpoint{4.004842in}{1.771949in}}%
\pgfpathlineto{\pgfqpoint{4.002874in}{1.763154in}}%
\pgfpathlineto{\pgfqpoint{4.000906in}{1.819261in}}%
\pgfpathlineto{\pgfqpoint{3.998937in}{1.806356in}}%
\pgfpathlineto{\pgfqpoint{3.996969in}{1.856906in}}%
\pgfpathlineto{\pgfqpoint{3.995001in}{1.753902in}}%
\pgfpathlineto{\pgfqpoint{3.993032in}{1.823752in}}%
\pgfpathlineto{\pgfqpoint{3.991064in}{1.674270in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.729784in}}%
\pgfpathlineto{\pgfqpoint{3.987127in}{1.767995in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.747912in}}%
\pgfpathlineto{\pgfqpoint{3.983191in}{1.803106in}}%
\pgfpathlineto{\pgfqpoint{3.981222in}{1.753600in}}%
\pgfpathlineto{\pgfqpoint{3.979254in}{1.768227in}}%
\pgfpathlineto{\pgfqpoint{3.977286in}{1.781512in}}%
\pgfpathlineto{\pgfqpoint{3.975317in}{1.724765in}}%
\pgfpathlineto{\pgfqpoint{3.973349in}{1.754251in}}%
\pgfpathlineto{\pgfqpoint{3.971381in}{1.724319in}}%
\pgfpathlineto{\pgfqpoint{3.969412in}{1.718066in}}%
\pgfpathlineto{\pgfqpoint{3.967444in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{3.965476in}{1.788571in}}%
\pgfpathlineto{\pgfqpoint{3.963507in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.961539in}{1.675779in}}%
\pgfpathlineto{\pgfqpoint{3.959571in}{1.754516in}}%
\pgfpathlineto{\pgfqpoint{3.957602in}{1.684945in}}%
\pgfpathlineto{\pgfqpoint{3.955634in}{1.702289in}}%
\pgfpathlineto{\pgfqpoint{3.953666in}{1.679489in}}%
\pgfpathlineto{\pgfqpoint{3.951697in}{1.754116in}}%
\pgfpathlineto{\pgfqpoint{3.949729in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{3.947761in}{1.656690in}}%
\pgfpathlineto{\pgfqpoint{3.945792in}{1.739707in}}%
\pgfpathlineto{\pgfqpoint{3.943824in}{1.670998in}}%
\pgfpathlineto{\pgfqpoint{3.941856in}{1.854377in}}%
\pgfpathlineto{\pgfqpoint{3.939887in}{1.724205in}}%
\pgfpathlineto{\pgfqpoint{3.937919in}{1.803115in}}%
\pgfpathlineto{\pgfqpoint{3.935951in}{1.715237in}}%
\pgfpathlineto{\pgfqpoint{3.933982in}{1.665434in}}%
\pgfpathlineto{\pgfqpoint{3.932014in}{1.703255in}}%
\pgfpathlineto{\pgfqpoint{3.930046in}{1.768576in}}%
\pgfpathlineto{\pgfqpoint{3.928077in}{1.825162in}}%
\pgfpathlineto{\pgfqpoint{3.926109in}{1.805248in}}%
\pgfpathlineto{\pgfqpoint{3.924141in}{1.748143in}}%
\pgfpathlineto{\pgfqpoint{3.922172in}{1.768413in}}%
\pgfpathlineto{\pgfqpoint{3.920204in}{1.728079in}}%
\pgfpathlineto{\pgfqpoint{3.918236in}{1.675124in}}%
\pgfpathlineto{\pgfqpoint{3.916267in}{1.765471in}}%
\pgfpathlineto{\pgfqpoint{3.914299in}{1.699803in}}%
\pgfpathlineto{\pgfqpoint{3.912331in}{1.720406in}}%
\pgfpathlineto{\pgfqpoint{3.910362in}{1.603783in}}%
\pgfpathlineto{\pgfqpoint{3.908394in}{1.623308in}}%
\pgfpathlineto{\pgfqpoint{3.906426in}{1.575723in}}%
\pgfpathlineto{\pgfqpoint{3.904457in}{1.744973in}}%
\pgfpathlineto{\pgfqpoint{3.902489in}{1.661857in}}%
\pgfpathlineto{\pgfqpoint{3.900521in}{1.734409in}}%
\pgfpathlineto{\pgfqpoint{3.898552in}{1.720655in}}%
\pgfpathlineto{\pgfqpoint{3.896584in}{1.632615in}}%
\pgfpathlineto{\pgfqpoint{3.894616in}{1.721038in}}%
\pgfpathlineto{\pgfqpoint{3.892647in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{3.890679in}{1.623946in}}%
\pgfpathlineto{\pgfqpoint{3.888711in}{1.683612in}}%
\pgfpathlineto{\pgfqpoint{3.886742in}{1.722532in}}%
\pgfpathlineto{\pgfqpoint{3.884774in}{1.595988in}}%
\pgfpathlineto{\pgfqpoint{3.882806in}{1.715649in}}%
\pgfpathlineto{\pgfqpoint{3.880837in}{1.728579in}}%
\pgfpathlineto{\pgfqpoint{3.878869in}{1.673792in}}%
\pgfpathlineto{\pgfqpoint{3.876901in}{1.722062in}}%
\pgfpathlineto{\pgfqpoint{3.874932in}{1.697951in}}%
\pgfpathlineto{\pgfqpoint{3.872964in}{1.797748in}}%
\pgfpathlineto{\pgfqpoint{3.870996in}{1.624850in}}%
\pgfpathlineto{\pgfqpoint{3.869027in}{1.631975in}}%
\pgfpathlineto{\pgfqpoint{3.867059in}{1.580800in}}%
\pgfpathlineto{\pgfqpoint{3.865091in}{1.701404in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.594817in}}%
\pgfpathlineto{\pgfqpoint{3.861154in}{1.669910in}}%
\pgfpathlineto{\pgfqpoint{3.859186in}{1.633251in}}%
\pgfpathlineto{\pgfqpoint{3.857217in}{1.673414in}}%
\pgfpathlineto{\pgfqpoint{3.855249in}{1.643157in}}%
\pgfpathlineto{\pgfqpoint{3.853281in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{3.851312in}{1.613949in}}%
\pgfpathlineto{\pgfqpoint{3.849344in}{1.702623in}}%
\pgfpathlineto{\pgfqpoint{3.847376in}{1.658658in}}%
\pgfpathlineto{\pgfqpoint{3.845407in}{1.750744in}}%
\pgfpathlineto{\pgfqpoint{3.843439in}{1.596993in}}%
\pgfpathlineto{\pgfqpoint{3.841471in}{1.676708in}}%
\pgfpathlineto{\pgfqpoint{3.839502in}{1.683098in}}%
\pgfpathlineto{\pgfqpoint{3.837534in}{1.795169in}}%
\pgfpathlineto{\pgfqpoint{3.835566in}{1.682105in}}%
\pgfpathlineto{\pgfqpoint{3.833597in}{1.728048in}}%
\pgfpathlineto{\pgfqpoint{3.831629in}{1.797348in}}%
\pgfpathlineto{\pgfqpoint{3.829661in}{1.673147in}}%
\pgfpathlineto{\pgfqpoint{3.827692in}{1.769494in}}%
\pgfpathlineto{\pgfqpoint{3.825724in}{1.780822in}}%
\pgfpathlineto{\pgfqpoint{3.823756in}{1.730010in}}%
\pgfpathlineto{\pgfqpoint{3.821787in}{1.633375in}}%
\pgfpathlineto{\pgfqpoint{3.819819in}{1.723721in}}%
\pgfpathlineto{\pgfqpoint{3.817851in}{1.729336in}}%
\pgfpathlineto{\pgfqpoint{3.815882in}{1.635754in}}%
\pgfpathlineto{\pgfqpoint{3.813914in}{1.648711in}}%
\pgfpathlineto{\pgfqpoint{3.811946in}{1.621617in}}%
\pgfpathlineto{\pgfqpoint{3.809977in}{1.625031in}}%
\pgfpathlineto{\pgfqpoint{3.808009in}{1.585273in}}%
\pgfpathlineto{\pgfqpoint{3.806041in}{1.630031in}}%
\pgfpathlineto{\pgfqpoint{3.804072in}{1.671862in}}%
\pgfpathlineto{\pgfqpoint{3.802104in}{1.679847in}}%
\pgfpathlineto{\pgfqpoint{3.800136in}{1.772882in}}%
\pgfpathlineto{\pgfqpoint{3.798167in}{1.657709in}}%
\pgfpathlineto{\pgfqpoint{3.796199in}{1.647879in}}%
\pgfpathlineto{\pgfqpoint{3.794231in}{1.651074in}}%
\pgfpathlineto{\pgfqpoint{3.792262in}{1.631295in}}%
\pgfpathlineto{\pgfqpoint{3.790294in}{1.561198in}}%
\pgfpathlineto{\pgfqpoint{3.788326in}{1.684202in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{1.613857in}}%
\pgfpathlineto{\pgfqpoint{3.784389in}{1.584490in}}%
\pgfpathlineto{\pgfqpoint{3.782421in}{1.619185in}}%
\pgfpathlineto{\pgfqpoint{3.780452in}{1.714456in}}%
\pgfpathlineto{\pgfqpoint{3.778484in}{1.686949in}}%
\pgfpathlineto{\pgfqpoint{3.776516in}{1.637768in}}%
\pgfpathlineto{\pgfqpoint{3.774547in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{3.772579in}{1.564720in}}%
\pgfpathlineto{\pgfqpoint{3.770611in}{1.653360in}}%
\pgfpathlineto{\pgfqpoint{3.768642in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.766674in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{3.764706in}{1.661651in}}%
\pgfpathlineto{\pgfqpoint{3.762737in}{1.570239in}}%
\pgfpathlineto{\pgfqpoint{3.760769in}{1.621898in}}%
\pgfpathlineto{\pgfqpoint{3.758801in}{1.560210in}}%
\pgfpathlineto{\pgfqpoint{3.756832in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{3.754864in}{1.662402in}}%
\pgfpathlineto{\pgfqpoint{3.752896in}{1.616386in}}%
\pgfpathlineto{\pgfqpoint{3.750927in}{1.663420in}}%
\pgfpathlineto{\pgfqpoint{3.748959in}{1.574484in}}%
\pgfpathlineto{\pgfqpoint{3.746991in}{1.621974in}}%
\pgfpathlineto{\pgfqpoint{3.745022in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.743054in}{1.564834in}}%
\pgfpathlineto{\pgfqpoint{3.741086in}{1.565363in}}%
\pgfpathlineto{\pgfqpoint{3.739117in}{1.580075in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{1.661353in}}%
\pgfpathlineto{\pgfqpoint{3.735181in}{1.622882in}}%
\pgfpathlineto{\pgfqpoint{3.733212in}{1.562996in}}%
\pgfpathlineto{\pgfqpoint{3.731244in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{1.661993in}}%
\pgfpathlineto{\pgfqpoint{3.727307in}{1.671439in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{1.563666in}}%
\pgfpathlineto{\pgfqpoint{3.723371in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{3.721402in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{3.719434in}{1.609286in}}%
\pgfpathlineto{\pgfqpoint{3.717466in}{1.606724in}}%
\pgfpathlineto{\pgfqpoint{3.715497in}{1.602881in}}%
\pgfpathlineto{\pgfqpoint{3.713529in}{1.566159in}}%
\pgfpathlineto{\pgfqpoint{3.711561in}{1.560336in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{1.573429in}}%
\pgfpathlineto{\pgfqpoint{3.707624in}{1.573286in}}%
\pgfpathlineto{\pgfqpoint{3.705656in}{1.627612in}}%
\pgfpathlineto{\pgfqpoint{3.703687in}{1.626739in}}%
\pgfpathlineto{\pgfqpoint{3.701719in}{1.589682in}}%
\pgfpathlineto{\pgfqpoint{3.699751in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{1.584070in}}%
\pgfpathlineto{\pgfqpoint{3.695814in}{1.565353in}}%
\pgfpathlineto{\pgfqpoint{3.693846in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{1.585764in}}%
\pgfpathlineto{\pgfqpoint{3.689909in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.687941in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{3.685972in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{1.749729in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{1.566027in}}%
\pgfpathlineto{\pgfqpoint{3.680067in}{1.687941in}}%
\pgfpathlineto{\pgfqpoint{3.678099in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{3.676131in}{1.661170in}}%
\pgfpathlineto{\pgfqpoint{3.674162in}{1.600910in}}%
\pgfpathlineto{\pgfqpoint{3.672194in}{1.572177in}}%
\pgfpathlineto{\pgfqpoint{3.670226in}{1.603752in}}%
\pgfpathlineto{\pgfqpoint{3.668257in}{1.673686in}}%
\pgfpathlineto{\pgfqpoint{3.666289in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{3.664321in}{1.755199in}}%
\pgfpathlineto{\pgfqpoint{3.662352in}{1.569807in}}%
\pgfpathlineto{\pgfqpoint{3.660384in}{1.614290in}}%
\pgfpathlineto{\pgfqpoint{3.658416in}{1.681608in}}%
\pgfpathlineto{\pgfqpoint{3.656447in}{1.599224in}}%
\pgfpathlineto{\pgfqpoint{3.654479in}{1.694073in}}%
\pgfpathlineto{\pgfqpoint{3.652511in}{1.699363in}}%
\pgfpathlineto{\pgfqpoint{3.650542in}{1.560700in}}%
\pgfpathlineto{\pgfqpoint{3.648574in}{1.649738in}}%
\pgfpathlineto{\pgfqpoint{3.646606in}{1.602316in}}%
\pgfpathlineto{\pgfqpoint{3.644637in}{1.626070in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{1.564899in}}%
\pgfpathlineto{\pgfqpoint{3.640701in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{3.638732in}{1.586048in}}%
\pgfpathlineto{\pgfqpoint{3.636764in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.634796in}{1.560171in}}%
\pgfpathlineto{\pgfqpoint{3.632827in}{1.641540in}}%
\pgfpathlineto{\pgfqpoint{3.630859in}{1.695165in}}%
\pgfpathlineto{\pgfqpoint{3.628891in}{1.603787in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{3.624954in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.622986in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.621017in}{1.597747in}}%
\pgfpathlineto{\pgfqpoint{3.619049in}{1.653167in}}%
\pgfpathlineto{\pgfqpoint{3.617081in}{1.625873in}}%
\pgfpathlineto{\pgfqpoint{3.615112in}{1.564160in}}%
\pgfpathlineto{\pgfqpoint{3.613144in}{1.625120in}}%
\pgfpathlineto{\pgfqpoint{3.611176in}{1.559910in}}%
\pgfpathlineto{\pgfqpoint{3.609207in}{1.630063in}}%
\pgfpathlineto{\pgfqpoint{3.607239in}{1.608032in}}%
\pgfpathlineto{\pgfqpoint{3.605271in}{1.633219in}}%
\pgfpathlineto{\pgfqpoint{3.603302in}{1.603884in}}%
\pgfpathlineto{\pgfqpoint{3.601334in}{1.581404in}}%
\pgfpathlineto{\pgfqpoint{3.599366in}{1.681921in}}%
\pgfpathlineto{\pgfqpoint{3.597397in}{1.713445in}}%
\pgfpathlineto{\pgfqpoint{3.595429in}{1.596415in}}%
\pgfpathlineto{\pgfqpoint{3.593461in}{1.682779in}}%
\pgfpathlineto{\pgfqpoint{3.591492in}{1.669451in}}%
\pgfpathlineto{\pgfqpoint{3.589524in}{1.654323in}}%
\pgfpathlineto{\pgfqpoint{3.587556in}{1.560829in}}%
\pgfpathlineto{\pgfqpoint{3.585587in}{1.713760in}}%
\pgfpathlineto{\pgfqpoint{3.583619in}{1.581690in}}%
\pgfpathlineto{\pgfqpoint{3.581651in}{1.712149in}}%
\pgfpathlineto{\pgfqpoint{3.579682in}{1.645037in}}%
\pgfpathlineto{\pgfqpoint{3.577714in}{1.642058in}}%
\pgfpathlineto{\pgfqpoint{3.575746in}{1.663095in}}%
\pgfpathlineto{\pgfqpoint{3.573777in}{1.583418in}}%
\pgfpathlineto{\pgfqpoint{3.571809in}{1.559769in}}%
\pgfpathlineto{\pgfqpoint{3.569841in}{1.582341in}}%
\pgfpathlineto{\pgfqpoint{3.567872in}{1.583667in}}%
\pgfpathlineto{\pgfqpoint{3.565904in}{1.649680in}}%
\pgfpathlineto{\pgfqpoint{3.563936in}{1.799146in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{1.657948in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{1.571757in}}%
\pgfpathlineto{\pgfqpoint{3.558031in}{1.585736in}}%
\pgfpathlineto{\pgfqpoint{3.556062in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.554094in}{1.567141in}}%
\pgfpathlineto{\pgfqpoint{3.552126in}{1.570379in}}%
\pgfpathlineto{\pgfqpoint{3.550157in}{1.577734in}}%
\pgfpathlineto{\pgfqpoint{3.548189in}{1.559108in}}%
\pgfpathlineto{\pgfqpoint{3.546221in}{1.580412in}}%
\pgfpathlineto{\pgfqpoint{3.544252in}{1.631149in}}%
\pgfpathlineto{\pgfqpoint{3.542284in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.540316in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.538347in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.536379in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.534411in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.532442in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.530474in}{1.582024in}}%
\pgfpathlineto{\pgfqpoint{3.528506in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{3.526537in}{1.565538in}}%
\pgfpathlineto{\pgfqpoint{3.524569in}{1.565003in}}%
\pgfpathlineto{\pgfqpoint{3.522601in}{1.567719in}}%
\pgfpathlineto{\pgfqpoint{3.520632in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.518664in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{3.516696in}{1.607589in}}%
\pgfpathlineto{\pgfqpoint{3.514727in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{1.574934in}}%
\pgfpathlineto{\pgfqpoint{3.510791in}{1.566563in}}%
\pgfpathlineto{\pgfqpoint{3.508822in}{1.561257in}}%
\pgfpathlineto{\pgfqpoint{3.506854in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.504886in}{1.565809in}}%
\pgfpathlineto{\pgfqpoint{3.502917in}{1.610088in}}%
\pgfpathlineto{\pgfqpoint{3.500949in}{1.607348in}}%
\pgfpathlineto{\pgfqpoint{3.498981in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{1.565069in}}%
\pgfpathlineto{\pgfqpoint{3.495044in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.493076in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.491107in}{1.564059in}}%
\pgfpathlineto{\pgfqpoint{3.489139in}{1.558313in}}%
\pgfpathlineto{\pgfqpoint{3.487171in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.485202in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.483234in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.481266in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.479297in}{1.565012in}}%
\pgfpathlineto{\pgfqpoint{3.477329in}{1.569552in}}%
\pgfpathlineto{\pgfqpoint{3.475361in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.473392in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.471424in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.467487in}{1.565386in}}%
\pgfpathlineto{\pgfqpoint{3.465519in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.463551in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.461582in}{1.568056in}}%
\pgfpathlineto{\pgfqpoint{3.459614in}{1.573164in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.455677in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.453709in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.451741in}{1.578551in}}%
\pgfpathlineto{\pgfqpoint{3.449772in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.447804in}{1.570396in}}%
\pgfpathlineto{\pgfqpoint{3.445836in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.443867in}{1.559797in}}%
\pgfpathlineto{\pgfqpoint{3.441899in}{1.571290in}}%
\pgfpathlineto{\pgfqpoint{3.439931in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.437962in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.435994in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.434026in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{3.430089in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.428121in}{1.577831in}}%
\pgfpathlineto{\pgfqpoint{3.426152in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.424184in}{1.587227in}}%
\pgfpathlineto{\pgfqpoint{3.422216in}{1.562058in}}%
\pgfpathlineto{\pgfqpoint{3.420247in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.418279in}{1.569476in}}%
\pgfpathlineto{\pgfqpoint{3.416311in}{1.569597in}}%
\pgfpathlineto{\pgfqpoint{3.414342in}{1.560879in}}%
\pgfpathlineto{\pgfqpoint{3.412374in}{1.588206in}}%
\pgfpathlineto{\pgfqpoint{3.410406in}{1.567044in}}%
\pgfpathlineto{\pgfqpoint{3.408437in}{1.560109in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{1.572619in}}%
\pgfpathlineto{\pgfqpoint{3.404501in}{1.568442in}}%
\pgfpathlineto{\pgfqpoint{3.402532in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.398596in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.396627in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.394659in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.392691in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.390722in}{1.560988in}}%
\pgfpathlineto{\pgfqpoint{3.388754in}{1.561101in}}%
\pgfpathlineto{\pgfqpoint{3.386786in}{1.558347in}}%
\pgfpathlineto{\pgfqpoint{3.384817in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{1.560534in}}%
\pgfpathlineto{\pgfqpoint{3.378912in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.376944in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.374976in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.373007in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.371039in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.369071in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.367102in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.365134in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.363166in}{1.565086in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.565514in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{1.562464in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.355292in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.353324in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.351356in}{1.565853in}}%
\pgfpathlineto{\pgfqpoint{3.349387in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.347419in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.345451in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.343482in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.341514in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.339546in}{1.570227in}}%
\pgfpathlineto{\pgfqpoint{3.337577in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.335609in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.333641in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.331673in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.329704in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.327736in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.325768in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.323799in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.321831in}{1.559468in}}%
\pgfpathlineto{\pgfqpoint{3.319863in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.317894in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{3.315926in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.313958in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.311989in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.310021in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.308053in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.306084in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.304116in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.302148in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.300179in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.298211in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.294274in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.292306in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.290338in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.288369in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.286401in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.284433in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.282464in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.280496in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.278528in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.276559in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.274591in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{1.559454in}}%
\pgfpathlineto{\pgfqpoint{3.270654in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.268686in}{1.559241in}}%
\pgfpathlineto{\pgfqpoint{3.266718in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.264749in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{1.558389in}}%
\pgfpathlineto{\pgfqpoint{3.260813in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.256876in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.254908in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.252939in}{1.559696in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.249003in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.247034in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.245066in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.243098in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.239161in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.237193in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.235224in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.233256in}{1.562582in}}%
\pgfpathlineto{\pgfqpoint{3.231288in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.229319in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.227351in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.225383in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.223414in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.219478in}{1.559873in}}%
\pgfpathlineto{\pgfqpoint{3.217509in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.215541in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.213573in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.211604in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.209636in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.207668in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.205699in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.203731in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.201763in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.199794in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.197826in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.195858in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.193889in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.189953in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.187984in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.186016in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.184048in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.182079in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.180111in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.178143in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.176174in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.174206in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.170269in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.168301in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.166333in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.162396in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.160428in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.158459in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.156491in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.154523in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.150586in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.148618in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.146649in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.144681in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.140744in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.138776in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.136808in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.134839in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.132871in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.130903in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.124998in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.123029in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.121061in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.119093in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.117124in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.115156in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.113188in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.111219in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.109251in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.105314in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.103346in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.101378in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.099409in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.097441in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.095473in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.093504in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.091536in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.089568in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.087599in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.085631in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.081694in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.079726in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.077758in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.073821in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.071853in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.069884in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.067916in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{1.519743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.067916in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.069884in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.071853in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.073821in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.077758in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.079726in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.081694in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.085631in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.087599in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.089568in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.091536in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.093504in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.095473in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.097441in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.099409in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.101378in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.103346in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.105314in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.109251in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.111219in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.113188in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.115156in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.117124in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.119093in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.121061in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.123029in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.124998in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.130903in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.132871in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.134839in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.136808in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.138776in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.140744in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.144681in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.146649in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.148618in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.150586in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.154523in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.156491in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.158459in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.160428in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.162396in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.166333in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.168301in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.170269in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.174206in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.176174in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.178143in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.180111in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.182079in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.184048in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.186016in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.187984in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.189953in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.193889in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.195858in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.197826in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.199794in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.201763in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.203731in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.205699in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.207668in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.209636in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.211604in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.213573in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.215541in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.217509in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.219478in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.223414in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.225383in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.227351in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.229319in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.231288in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.233256in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.235224in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.237193in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.239161in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.243098in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.245066in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.247034in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.249003in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.252939in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.254908in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.256876in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.260813in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.264749in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.266718in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.268686in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.270654in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.274591in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.276559in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.278528in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.280496in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.282464in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.284433in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.286401in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.288369in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.290338in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.292306in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.294274in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.298211in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.300179in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.302148in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.304116in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.306084in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.308053in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.310021in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.311989in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.313958in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.315926in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.317894in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.319863in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.321831in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.323799in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.325768in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.327736in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.329704in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.331673in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.333641in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.335609in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.337577in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.339546in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.341514in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.343482in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.345451in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.347419in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.349387in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.351356in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.353324in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.355292in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.363166in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.365134in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.367102in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.369071in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.371039in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.373007in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.374976in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.376944in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.378912in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.384817in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.386786in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.388754in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.390722in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.392691in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.394659in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.396627in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.398596in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.402532in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.404501in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.408437in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.410406in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.412374in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.414342in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.416311in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.418279in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.420247in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.422216in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.424184in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.426152in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.428121in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.430089in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.434026in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.435994in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.437962in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.439931in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.441899in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.443867in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.445836in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.447804in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.449772in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.451741in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.453709in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.455677in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.459614in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.461582in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.463551in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.465519in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.467487in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.471424in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.473392in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.475361in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.477329in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.479297in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.481266in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.483234in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.485202in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.487171in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.489139in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.491107in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.493076in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.495044in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.498981in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.500949in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.502917in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.504886in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.506854in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.508822in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.510791in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.514727in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.516696in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.518664in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.520632in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.522601in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.524569in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.526537in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.528506in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.530474in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.532442in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.534411in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.536379in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.538347in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.540316in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.542284in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.544252in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.546221in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.548189in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.550157in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.552126in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.554094in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.556062in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.558031in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.563936in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.565904in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.567872in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.569841in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.571809in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.573777in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.575746in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.577714in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.579682in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.581651in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.583619in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.585587in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.587556in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.589524in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.591492in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.593461in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.595429in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.597397in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.599366in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.601334in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.603302in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.605271in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.607239in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.609207in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.611176in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.613144in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.615112in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.617081in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.619049in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.621017in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.622986in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.624954in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.628891in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.630859in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.632827in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.634796in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.636764in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.638732in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.640701in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.644637in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.646606in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.648574in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.650542in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.652511in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.654479in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.656447in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.658416in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.660384in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.662352in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.664321in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.666289in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.668257in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.670226in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.672194in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.674162in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.676131in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.678099in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.680067in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.685972in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.687941in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.689909in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.693846in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.695814in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.699751in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.701719in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.703687in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.705656in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.707624in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.711561in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.713529in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.715497in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.717466in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.719434in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.721402in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.723371in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.727307in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.731244in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.733212in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.735181in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.739117in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.741086in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.743054in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.745022in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.746991in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.748959in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.750927in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.752896in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.754864in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.756832in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.758801in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.760769in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.762737in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.764706in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.766674in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.768642in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.770611in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.772579in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.774547in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.776516in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.778484in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.780452in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.782421in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.784389in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.788326in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.790294in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.792262in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.794231in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.796199in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.798167in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.800136in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.802104in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.804072in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.806041in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.808009in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.809977in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.811946in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.813914in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.815882in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.817851in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.819819in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.821787in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.823756in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.825724in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.827692in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.829661in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.831629in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.833597in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.835566in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.837534in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.839502in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.841471in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.843439in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.845407in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.847376in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.849344in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.851312in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.853281in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.855249in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.857217in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.859186in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.861154in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.865091in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.867059in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.869027in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.870996in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.872964in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.874932in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.876901in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.878869in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.880837in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.882806in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.884774in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.886742in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.888711in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.890679in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.892647in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.894616in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.896584in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.898552in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.900521in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.902489in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.904457in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.906426in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.908394in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.910362in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.912331in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.914299in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.916267in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.918236in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.920204in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.922172in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.924141in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.926109in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.928077in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.930046in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.932014in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.933982in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.935951in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.937919in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.939887in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.941856in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.943824in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.945792in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.947761in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.949729in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.951697in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.953666in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.955634in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.957602in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.959571in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.961539in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.963507in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.965476in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.967444in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.969412in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.971381in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.973349in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.975317in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.977286in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.979254in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.981222in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.983191in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.987127in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.991064in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.993032in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.995001in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.996969in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.998937in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.000906in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.002874in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.004842in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.006811in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.008779in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.010747in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.012716in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.014684in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.016652in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.018621in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.022557in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.024526in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.026494in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.028462in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.030431in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.032399in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.034367in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.036336in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.038304in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.040272in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.042241in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.042241in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.040272in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.038304in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.036336in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.034367in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.032399in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.030431in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.028462in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.026494in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.024526in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.022557in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.018621in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.016652in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.014684in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.012716in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.010747in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.008779in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.006811in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.004842in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.002874in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.000906in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.998937in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.996969in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.995001in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.993032in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.991064in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.987127in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.983191in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.981222in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.979254in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.977286in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.975317in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.973349in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.971381in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.969412in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.967444in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.965476in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.963507in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.961539in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.959571in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.957602in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.955634in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.953666in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.951697in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.949729in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.947761in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.945792in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.943824in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.941856in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.939887in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.937919in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.935951in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.933982in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.932014in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.930046in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.928077in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.926109in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.924141in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.922172in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.920204in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.918236in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.916267in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.914299in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.912331in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.910362in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.908394in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.906426in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.904457in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.902489in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.900521in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.898552in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.896584in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.894616in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.892647in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.890679in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.888711in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.886742in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.884774in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.882806in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.880837in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.878869in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.876901in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.874932in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.872964in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.870996in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.869027in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.867059in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.865091in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.861154in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.859186in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.857217in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.855249in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.853281in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.851312in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.849344in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.847376in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.845407in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.843439in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.841471in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.839502in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.837534in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.835566in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.833597in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.831629in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.829661in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.827692in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.825724in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.823756in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.821787in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.819819in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.817851in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.815882in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.813914in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.811946in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.809977in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.808009in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.806041in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.804072in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.802104in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.800136in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.798167in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.796199in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.794231in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.792262in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.790294in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.788326in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.784389in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.782421in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.780452in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.778484in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.776516in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.774547in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.772579in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.770611in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.768642in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.766674in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.764706in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.762737in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.760769in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.758801in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.756832in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.754864in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.752896in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.750927in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.748959in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.746991in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.745022in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.743054in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.741086in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.739117in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.735181in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.733212in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.731244in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.727307in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.723371in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.721402in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.719434in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.717466in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.715497in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.713529in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.711561in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.707624in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.705656in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.703687in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.701719in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.699751in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.695814in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.693846in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.689909in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.687941in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.685972in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.680067in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.678099in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.676131in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.674162in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.672194in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.670226in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.668257in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.666289in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.664321in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.662352in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.660384in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.658416in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.656447in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.654479in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.652511in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.650542in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.648574in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.646606in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.644637in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.640701in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.638732in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.636764in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.634796in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.632827in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.630859in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.628891in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.624954in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.622986in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.621017in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.619049in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.617081in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.615112in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.613144in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.611176in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.609207in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.607239in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.605271in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.603302in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.601334in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.599366in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.597397in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.595429in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.593461in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.591492in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.589524in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.587556in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.585587in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.583619in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.581651in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.579682in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.577714in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.575746in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.573777in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.571809in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.569841in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.567872in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.565904in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.563936in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.558031in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.556062in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.554094in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.552126in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.550157in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.548189in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.546221in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.544252in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.542284in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.540316in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.538347in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.536379in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.534411in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.532442in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.530474in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.528506in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.526537in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.524569in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.522601in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.520632in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.518664in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.516696in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.514727in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.510791in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.508822in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.506854in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.504886in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.502917in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.500949in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.498981in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.495044in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.493076in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.491107in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.489139in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.487171in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.485202in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.483234in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.481266in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.479297in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.477329in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.475361in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.473392in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.471424in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.467487in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.465519in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.463551in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.461582in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.459614in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.455677in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.453709in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.451741in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.449772in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.447804in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.445836in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.443867in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.441899in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.439931in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.437962in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.435994in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.434026in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.430089in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.428121in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.426152in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.424184in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.422216in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.420247in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.418279in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.416311in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.414342in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.412374in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.410406in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.408437in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.404501in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.402532in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.398596in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.396627in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.394659in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.392691in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.390722in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.388754in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.386786in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.384817in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.378912in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.376944in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.374976in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.373007in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.371039in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.369071in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.367102in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.365134in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.363166in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.355292in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.353324in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.351356in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.349387in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.347419in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.345451in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.343482in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.341514in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.339546in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.337577in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.335609in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.333641in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.331673in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.329704in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.327736in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.325768in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.323799in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.321831in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.319863in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.317894in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.315926in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.313958in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.311989in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.310021in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.308053in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.306084in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.304116in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.302148in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.300179in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.298211in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.294274in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.292306in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.290338in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.288369in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.286401in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.284433in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.282464in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.280496in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.278528in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.276559in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.274591in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.270654in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.268686in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.266718in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.264749in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.260813in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.256876in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.254908in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.252939in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.249003in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.247034in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.245066in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.243098in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.239161in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.237193in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.235224in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.233256in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.231288in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.229319in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.227351in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.225383in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.223414in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.219478in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.217509in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.215541in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.213573in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.211604in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.209636in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.207668in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.205699in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.203731in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.201763in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.199794in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.197826in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.195858in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.193889in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.189953in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.187984in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.186016in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.184048in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.182079in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.180111in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.178143in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.176174in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.174206in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.170269in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.168301in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.166333in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.162396in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.160428in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.158459in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.156491in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.154523in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.150586in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.148618in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.146649in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.144681in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.140744in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.138776in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.136808in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.134839in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.132871in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.130903in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.124998in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.123029in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.121061in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.119093in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.117124in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.115156in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.113188in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.111219in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.109251in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.105314in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.103346in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.101378in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.099409in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.097441in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.095473in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.093504in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.091536in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.089568in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.087599in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.085631in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.081694in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.079726in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.077758in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.073821in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.071853in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.069884in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.067916in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{1.519743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.067916in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.069884in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.071853in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.073821in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.077758in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.079726in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.081694in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.085631in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.087599in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.089568in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.091536in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.093504in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.095473in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.097441in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.099409in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.101378in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.103346in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.105314in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.109251in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.111219in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.113188in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.115156in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.117124in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.119093in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.121061in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.123029in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.124998in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.130903in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.132871in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.134839in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.136808in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.138776in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.140744in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.144681in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.146649in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.148618in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.150586in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.154523in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.156491in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.158459in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.160428in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.162396in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.166333in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.168301in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.170269in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.174206in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.176174in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.178143in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.180111in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.182079in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.184048in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.186016in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.187984in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.189953in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.193889in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.195858in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.197826in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.199794in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.201763in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.203731in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.205699in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.207668in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.209636in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.211604in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.213573in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.215541in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.217509in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.219478in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.223414in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.225383in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.227351in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.229319in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.231288in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.233256in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.235224in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.237193in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.239161in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.243098in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.245066in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.247034in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.249003in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.252939in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.254908in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.256876in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.260813in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.264749in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.266718in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.268686in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.270654in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.274591in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.276559in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.278528in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.280496in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.282464in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.284433in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.286401in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.288369in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.290338in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.292306in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.294274in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.298211in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.300179in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.302148in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.304116in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.306084in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.308053in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.310021in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.311989in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.313958in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.315926in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.317894in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.319863in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.321831in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.323799in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.325768in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.327736in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.329704in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.331673in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.333641in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.335609in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.337577in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.339546in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.341514in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.343482in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.345451in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.347419in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.349387in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.351356in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.353324in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.355292in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.363166in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.365134in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.367102in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.369071in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.371039in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.373007in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.374976in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.376944in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.378912in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.384817in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.386786in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.388754in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.390722in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.392691in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.394659in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.396627in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.398596in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.402532in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.404501in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.408437in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.410406in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.412374in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.414342in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.416311in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.418279in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.420247in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.422216in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.424184in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.426152in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.428121in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.430089in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.434026in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.435994in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.437962in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.439931in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.441899in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.443867in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.445836in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.447804in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.449772in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.451741in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.453709in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.455677in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.459614in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.461582in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.463551in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.465519in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.467487in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.471424in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.473392in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.475361in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.477329in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.479297in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.481266in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.483234in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.485202in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.487171in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.489139in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.491107in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.493076in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.495044in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.498981in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.500949in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.502917in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.504886in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.506854in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.508822in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.510791in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.514727in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.516696in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.518664in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.520632in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.522601in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.524569in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.526537in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.528506in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.530474in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.532442in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.534411in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.536379in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.538347in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.540316in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.542284in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.544252in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.546221in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.548189in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.550157in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.552126in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.554094in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.556062in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.558031in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.563936in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.565904in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.567872in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.569841in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.571809in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.573777in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.575746in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.577714in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.579682in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.581651in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.583619in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.585587in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.587556in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.589524in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.591492in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.593461in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.595429in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.597397in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.599366in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.601334in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.603302in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.605271in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.607239in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.609207in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.611176in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.613144in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.615112in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.617081in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.619049in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.621017in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.622986in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.624954in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.628891in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.630859in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.632827in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.634796in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.636764in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.638732in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.640701in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.644637in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.646606in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.648574in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.650542in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.652511in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.654479in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.656447in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.658416in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.660384in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.662352in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.664321in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.666289in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.668257in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.670226in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.672194in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.674162in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.676131in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.678099in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.680067in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.685972in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.687941in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.689909in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.693846in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.695814in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.699751in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.701719in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.703687in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.705656in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.707624in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.711561in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.713529in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.715497in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.717466in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.719434in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.721402in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.723371in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.727307in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.731244in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.733212in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.735181in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.739117in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.741086in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.743054in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.745022in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.746991in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.748959in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.750927in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.752896in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.754864in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.756832in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.758801in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.760769in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.762737in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.764706in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.766674in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.768642in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.770611in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.772579in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.774547in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.776516in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.778484in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.780452in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.782421in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.784389in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.788326in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.790294in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.792262in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.794231in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.796199in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.798167in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.800136in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.802104in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.804072in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.806041in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.808009in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.809977in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.811946in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.813914in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.815882in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.817851in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.819819in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.821787in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.823756in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.825724in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.827692in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.829661in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.831629in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.833597in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.835566in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.837534in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.839502in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.841471in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.843439in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.845407in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.847376in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.849344in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.851312in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.853281in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.855249in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.857217in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.859186in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.861154in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.865091in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.867059in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.869027in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.870996in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.872964in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.874932in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.876901in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.878869in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.880837in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.882806in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.884774in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.886742in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.888711in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.890679in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.892647in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.894616in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.896584in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.898552in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.900521in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.902489in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.904457in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.906426in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.908394in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.910362in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.912331in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.914299in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.916267in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.918236in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.920204in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.922172in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.924141in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.926109in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.928077in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.930046in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.932014in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.933982in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.935951in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.937919in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.939887in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.941856in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.943824in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.945792in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.947761in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.949729in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.951697in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.953666in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.955634in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.957602in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.959571in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.961539in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.963507in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.965476in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.967444in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.969412in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.971381in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.973349in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.975317in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.977286in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.979254in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.981222in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.983191in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.987127in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.991064in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.993032in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.995001in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.996969in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.998937in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.000906in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.002874in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.004842in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.006811in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.008779in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.010747in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.012716in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.014684in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.016652in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.018621in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.022557in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.024526in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.026494in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.028462in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.030431in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.032399in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.034367in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.036336in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.038304in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.040272in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.042241in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.042241in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.040272in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.038304in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.036336in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.034367in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.032399in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.030431in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.028462in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.026494in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.024526in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.022557in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.018621in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.016652in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.014684in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.012716in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.010747in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.008779in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.006811in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.004842in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.002874in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.000906in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.998937in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.996969in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.995001in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.993032in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.991064in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.987127in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.983191in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.981222in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.979254in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.977286in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.975317in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.973349in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.971381in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.969412in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.967444in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.965476in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.963507in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.961539in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.959571in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.957602in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.955634in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.953666in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.951697in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.949729in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.947761in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.945792in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.943824in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.941856in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.939887in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.937919in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.935951in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.933982in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.932014in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.930046in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.928077in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.926109in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.924141in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.922172in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.920204in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.918236in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.916267in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.914299in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.912331in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.910362in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.908394in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.906426in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.904457in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.902489in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.900521in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.898552in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.896584in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.894616in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.892647in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.890679in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.888711in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.886742in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.884774in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.882806in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.880837in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.878869in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.876901in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.874932in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.872964in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.870996in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.869027in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.867059in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.865091in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.861154in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.859186in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.857217in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.855249in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.853281in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.851312in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.849344in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.847376in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.845407in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.843439in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.841471in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.839502in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.837534in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.835566in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.833597in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.831629in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.829661in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.827692in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.825724in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.823756in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.821787in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.819819in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.817851in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.815882in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.813914in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.811946in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.809977in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.808009in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.806041in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.804072in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.802104in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.800136in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.798167in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.796199in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.794231in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.792262in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.790294in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.788326in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.784389in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.782421in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.780452in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.778484in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.776516in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.774547in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.772579in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.770611in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.768642in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.766674in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.764706in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.762737in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.760769in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.758801in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.756832in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.754864in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.752896in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.750927in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.748959in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.746991in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.745022in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.743054in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.741086in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.739117in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.735181in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.733212in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.731244in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.727307in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.723371in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.721402in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.719434in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.717466in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.715497in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.713529in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.711561in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.707624in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.705656in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.703687in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.701719in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.699751in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.695814in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.693846in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.689909in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.687941in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.685972in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.680067in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.678099in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.676131in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.674162in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.672194in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.670226in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.668257in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.666289in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.664321in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.662352in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.660384in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.658416in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.656447in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.654479in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.652511in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.650542in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.648574in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.646606in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.644637in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.640701in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.638732in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.636764in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.634796in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.632827in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.630859in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.628891in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.624954in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.622986in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.621017in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.619049in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.617081in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.615112in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.613144in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.611176in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.609207in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.607239in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.605271in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.603302in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.601334in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.599366in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.597397in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.595429in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.593461in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.591492in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.589524in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.587556in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.585587in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.583619in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.581651in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.579682in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.577714in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.575746in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.573777in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.571809in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.569841in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.567872in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.565904in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.563936in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.558031in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.556062in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.554094in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.552126in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.550157in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.548189in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.546221in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.544252in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.542284in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.540316in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.538347in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.536379in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.534411in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.532442in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.530474in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.528506in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.526537in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.524569in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.522601in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.520632in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.518664in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.516696in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.514727in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.510791in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.508822in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.506854in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.504886in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.502917in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.500949in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.498981in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.495044in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.493076in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.491107in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.489139in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.487171in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.485202in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.483234in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.481266in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.479297in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.477329in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.475361in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.473392in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.471424in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.467487in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.465519in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.463551in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.461582in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.459614in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.455677in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.453709in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.451741in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.449772in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.447804in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.445836in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.443867in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.441899in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.439931in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.437962in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.435994in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.434026in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.430089in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.428121in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.426152in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.424184in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.422216in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.420247in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.418279in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.416311in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.414342in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.412374in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.410406in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.408437in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.404501in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.402532in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.400564in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.398596in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.396627in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.394659in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.392691in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.390722in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.388754in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.386786in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.384817in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.378912in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.376944in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.374976in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.373007in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.371039in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.369071in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.367102in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.365134in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.363166in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.355292in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.353324in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.351356in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.349387in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.347419in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.345451in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.343482in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.341514in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.339546in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.337577in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.335609in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.333641in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.331673in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.329704in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.327736in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.325768in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.323799in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.321831in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.319863in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.317894in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.315926in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.313958in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.311989in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.310021in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.308053in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.306084in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.304116in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.302148in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.300179in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.298211in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.296243in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.294274in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.292306in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.290338in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.288369in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.286401in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.284433in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.282464in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.280496in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.278528in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.276559in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.274591in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.270654in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.268686in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.266718in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.264749in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.260813in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.258844in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.256876in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.254908in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.252939in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.249003in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.247034in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.245066in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.243098in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.239161in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.237193in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.235224in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.233256in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.231288in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.229319in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.227351in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.225383in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.223414in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.219478in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.217509in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.215541in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.213573in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.211604in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.209636in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.207668in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.205699in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.203731in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.201763in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.199794in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.197826in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.195858in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.193889in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.191921in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.189953in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.187984in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.186016in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.184048in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.182079in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.180111in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.178143in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.176174in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.174206in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.172238in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.170269in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.168301in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.166333in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.164364in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.162396in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.160428in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.158459in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.156491in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.154523in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.152554in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.150586in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.148618in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.146649in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.144681in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.140744in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.138776in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.136808in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.134839in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.132871in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.130903in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.126966in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.124998in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.123029in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.121061in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.119093in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.117124in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.115156in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.113188in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.111219in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.109251in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.107283in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.105314in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.103346in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.101378in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.099409in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.097441in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.095473in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.093504in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.091536in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.089568in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.087599in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.085631in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.083663in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.081694in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.079726in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.077758in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.073821in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.071853in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.069884in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.067916in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{2.212757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{3.071853in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.217509in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.219478in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{3.221446in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.231288in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.233256in}{1.534196in}}%
\pgfpathlineto{\pgfqpoint{3.235224in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.250971in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.252939in}{1.533234in}}%
\pgfpathlineto{\pgfqpoint{3.254908in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.260813in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.262781in}{1.532798in}}%
\pgfpathlineto{\pgfqpoint{3.264749in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.266718in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.268686in}{1.533082in}}%
\pgfpathlineto{\pgfqpoint{3.270654in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{1.533153in}}%
\pgfpathlineto{\pgfqpoint{3.274591in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.315926in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.317894in}{1.532659in}}%
\pgfpathlineto{\pgfqpoint{3.319863in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.321831in}{1.533158in}}%
\pgfpathlineto{\pgfqpoint{3.323799in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.337577in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.339546in}{1.536744in}}%
\pgfpathlineto{\pgfqpoint{3.341514in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.349387in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.351356in}{1.535286in}}%
\pgfpathlineto{\pgfqpoint{3.353324in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.357261in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{1.534156in}}%
\pgfpathlineto{\pgfqpoint{3.361197in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{3.363166in}{1.535031in}}%
\pgfpathlineto{\pgfqpoint{3.365134in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.378912in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.380881in}{1.533513in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.384817in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.386786in}{1.532784in}}%
\pgfpathlineto{\pgfqpoint{3.388754in}{1.533702in}}%
\pgfpathlineto{\pgfqpoint{3.390722in}{1.533665in}}%
\pgfpathlineto{\pgfqpoint{3.392691in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.402532in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.404501in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{3.406469in}{1.546241in}}%
\pgfpathlineto{\pgfqpoint{3.408437in}{1.533371in}}%
\pgfpathlineto{\pgfqpoint{3.410406in}{1.535683in}}%
\pgfpathlineto{\pgfqpoint{3.412374in}{1.560607in}}%
\pgfpathlineto{\pgfqpoint{3.414342in}{1.533628in}}%
\pgfpathlineto{\pgfqpoint{3.416311in}{1.536534in}}%
\pgfpathlineto{\pgfqpoint{3.418279in}{1.536494in}}%
\pgfpathlineto{\pgfqpoint{3.420247in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.422216in}{1.534021in}}%
\pgfpathlineto{\pgfqpoint{3.424184in}{1.551679in}}%
\pgfpathlineto{\pgfqpoint{3.426152in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.428121in}{1.548315in}}%
\pgfpathlineto{\pgfqpoint{3.430089in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{1.533025in}}%
\pgfpathlineto{\pgfqpoint{3.434026in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.439931in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.441899in}{1.537098in}}%
\pgfpathlineto{\pgfqpoint{3.443867in}{1.533267in}}%
\pgfpathlineto{\pgfqpoint{3.445836in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.447804in}{1.536801in}}%
\pgfpathlineto{\pgfqpoint{3.449772in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.451741in}{1.548877in}}%
\pgfpathlineto{\pgfqpoint{3.453709in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.459614in}{1.546492in}}%
\pgfpathlineto{\pgfqpoint{3.461582in}{1.536020in}}%
\pgfpathlineto{\pgfqpoint{3.463551in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.465519in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.467487in}{1.535130in}}%
\pgfpathlineto{\pgfqpoint{3.469456in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.475361in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.477329in}{1.536519in}}%
\pgfpathlineto{\pgfqpoint{3.479297in}{1.535006in}}%
\pgfpathlineto{\pgfqpoint{3.481266in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.487171in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.489139in}{1.532773in}}%
\pgfpathlineto{\pgfqpoint{3.491107in}{1.534688in}}%
\pgfpathlineto{\pgfqpoint{3.493076in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.495044in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{1.535025in}}%
\pgfpathlineto{\pgfqpoint{3.498981in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.500949in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{3.502917in}{1.550031in}}%
\pgfpathlineto{\pgfqpoint{3.506854in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.508822in}{1.533754in}}%
\pgfpathlineto{\pgfqpoint{3.510791in}{1.535523in}}%
\pgfpathlineto{\pgfqpoint{3.512759in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{3.514727in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.516696in}{1.549198in}}%
\pgfpathlineto{\pgfqpoint{3.520632in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.522601in}{1.535908in}}%
\pgfpathlineto{\pgfqpoint{3.524569in}{1.535003in}}%
\pgfpathlineto{\pgfqpoint{3.526537in}{1.535181in}}%
\pgfpathlineto{\pgfqpoint{3.528506in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{3.530474in}{1.550339in}}%
\pgfpathlineto{\pgfqpoint{3.532442in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.542284in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.544252in}{1.557051in}}%
\pgfpathlineto{\pgfqpoint{3.546221in}{1.548912in}}%
\pgfpathlineto{\pgfqpoint{3.548189in}{1.533038in}}%
\pgfpathlineto{\pgfqpoint{3.550157in}{1.548377in}}%
\pgfpathlineto{\pgfqpoint{3.552126in}{1.536795in}}%
\pgfpathlineto{\pgfqpoint{3.554094in}{1.535716in}}%
\pgfpathlineto{\pgfqpoint{3.556062in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.558031in}{1.552516in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{1.537254in}}%
\pgfpathlineto{\pgfqpoint{3.561967in}{1.585841in}}%
\pgfpathlineto{\pgfqpoint{3.563936in}{1.622565in}}%
\pgfpathlineto{\pgfqpoint{3.565904in}{1.563228in}}%
\pgfpathlineto{\pgfqpoint{3.567872in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{3.569841in}{1.550751in}}%
\pgfpathlineto{\pgfqpoint{3.571809in}{1.533258in}}%
\pgfpathlineto{\pgfqpoint{3.573777in}{1.550153in}}%
\pgfpathlineto{\pgfqpoint{3.575746in}{1.585760in}}%
\pgfpathlineto{\pgfqpoint{3.579682in}{1.561681in}}%
\pgfpathlineto{\pgfqpoint{3.581651in}{1.584052in}}%
\pgfpathlineto{\pgfqpoint{3.583619in}{1.550710in}}%
\pgfpathlineto{\pgfqpoint{3.585587in}{1.595400in}}%
\pgfpathlineto{\pgfqpoint{3.587556in}{1.533611in}}%
\pgfpathlineto{\pgfqpoint{3.589524in}{1.588317in}}%
\pgfpathlineto{\pgfqpoint{3.591492in}{1.580898in}}%
\pgfpathlineto{\pgfqpoint{3.593461in}{1.594846in}}%
\pgfpathlineto{\pgfqpoint{3.595429in}{1.564440in}}%
\pgfpathlineto{\pgfqpoint{3.597397in}{1.595566in}}%
\pgfpathlineto{\pgfqpoint{3.599366in}{1.583507in}}%
\pgfpathlineto{\pgfqpoint{3.601334in}{1.550497in}}%
\pgfpathlineto{\pgfqpoint{3.603302in}{1.547963in}}%
\pgfpathlineto{\pgfqpoint{3.605271in}{1.557741in}}%
\pgfpathlineto{\pgfqpoint{3.607239in}{1.549346in}}%
\pgfpathlineto{\pgfqpoint{3.609207in}{1.565177in}}%
\pgfpathlineto{\pgfqpoint{3.611176in}{1.533305in}}%
\pgfpathlineto{\pgfqpoint{3.613144in}{1.579353in}}%
\pgfpathlineto{\pgfqpoint{3.615112in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.617081in}{1.565909in}}%
\pgfpathlineto{\pgfqpoint{3.619049in}{1.572956in}}%
\pgfpathlineto{\pgfqpoint{3.621017in}{1.566109in}}%
\pgfpathlineto{\pgfqpoint{3.622986in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.624954in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.626922in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{3.628891in}{1.569825in}}%
\pgfpathlineto{\pgfqpoint{3.630859in}{1.578390in}}%
\pgfpathlineto{\pgfqpoint{3.632827in}{1.560515in}}%
\pgfpathlineto{\pgfqpoint{3.634796in}{1.533392in}}%
\pgfpathlineto{\pgfqpoint{3.636764in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.638732in}{1.551740in}}%
\pgfpathlineto{\pgfqpoint{3.640701in}{1.572674in}}%
\pgfpathlineto{\pgfqpoint{3.642669in}{1.534968in}}%
\pgfpathlineto{\pgfqpoint{3.644637in}{1.580639in}}%
\pgfpathlineto{\pgfqpoint{3.646606in}{1.547440in}}%
\pgfpathlineto{\pgfqpoint{3.648574in}{1.572590in}}%
\pgfpathlineto{\pgfqpoint{3.650542in}{1.533569in}}%
\pgfpathlineto{\pgfqpoint{3.652511in}{1.590294in}}%
\pgfpathlineto{\pgfqpoint{3.654479in}{1.587599in}}%
\pgfpathlineto{\pgfqpoint{3.656447in}{1.566460in}}%
\pgfpathlineto{\pgfqpoint{3.658416in}{1.582698in}}%
\pgfpathlineto{\pgfqpoint{3.660384in}{1.551432in}}%
\pgfpathlineto{\pgfqpoint{3.662352in}{1.536604in}}%
\pgfpathlineto{\pgfqpoint{3.664321in}{1.633101in}}%
\pgfpathlineto{\pgfqpoint{3.666289in}{1.559994in}}%
\pgfpathlineto{\pgfqpoint{3.668257in}{1.591061in}}%
\pgfpathlineto{\pgfqpoint{3.670226in}{1.547919in}}%
\pgfpathlineto{\pgfqpoint{3.672194in}{1.537394in}}%
\pgfpathlineto{\pgfqpoint{3.674162in}{1.546972in}}%
\pgfpathlineto{\pgfqpoint{3.676131in}{1.586259in}}%
\pgfpathlineto{\pgfqpoint{3.678099in}{1.581687in}}%
\pgfpathlineto{\pgfqpoint{3.680067in}{1.585636in}}%
\pgfpathlineto{\pgfqpoint{3.682036in}{1.535344in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{1.620889in}}%
\pgfpathlineto{\pgfqpoint{3.685972in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.687941in}{1.534601in}}%
\pgfpathlineto{\pgfqpoint{3.689909in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{1.551502in}}%
\pgfpathlineto{\pgfqpoint{3.693846in}{1.575037in}}%
\pgfpathlineto{\pgfqpoint{3.695814in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{1.551874in}}%
\pgfpathlineto{\pgfqpoint{3.699751in}{1.593334in}}%
\pgfpathlineto{\pgfqpoint{3.701719in}{1.561657in}}%
\pgfpathlineto{\pgfqpoint{3.703687in}{1.587877in}}%
\pgfpathlineto{\pgfqpoint{3.705656in}{1.573058in}}%
\pgfpathlineto{\pgfqpoint{3.707624in}{1.537764in}}%
\pgfpathlineto{\pgfqpoint{3.709592in}{1.546487in}}%
\pgfpathlineto{\pgfqpoint{3.711561in}{1.533447in}}%
\pgfpathlineto{\pgfqpoint{3.713529in}{1.535388in}}%
\pgfpathlineto{\pgfqpoint{3.715497in}{1.547629in}}%
\pgfpathlineto{\pgfqpoint{3.719434in}{1.549764in}}%
\pgfpathlineto{\pgfqpoint{3.721402in}{1.537082in}}%
\pgfpathlineto{\pgfqpoint{3.723371in}{1.562141in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{1.534557in}}%
\pgfpathlineto{\pgfqpoint{3.727307in}{1.606499in}}%
\pgfpathlineto{\pgfqpoint{3.729276in}{1.592914in}}%
\pgfpathlineto{\pgfqpoint{3.731244in}{1.536010in}}%
\pgfpathlineto{\pgfqpoint{3.733212in}{1.534334in}}%
\pgfpathlineto{\pgfqpoint{3.735181in}{1.563666in}}%
\pgfpathlineto{\pgfqpoint{3.737149in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{3.739117in}{1.549604in}}%
\pgfpathlineto{\pgfqpoint{3.741086in}{1.535123in}}%
\pgfpathlineto{\pgfqpoint{3.743054in}{1.534946in}}%
\pgfpathlineto{\pgfqpoint{3.745022in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.746991in}{1.563969in}}%
\pgfpathlineto{\pgfqpoint{3.748959in}{1.546327in}}%
\pgfpathlineto{\pgfqpoint{3.750927in}{1.578133in}}%
\pgfpathlineto{\pgfqpoint{3.752896in}{1.552131in}}%
\pgfpathlineto{\pgfqpoint{3.754864in}{1.592385in}}%
\pgfpathlineto{\pgfqpoint{3.756832in}{1.566265in}}%
\pgfpathlineto{\pgfqpoint{3.758801in}{1.533405in}}%
\pgfpathlineto{\pgfqpoint{3.760769in}{1.564308in}}%
\pgfpathlineto{\pgfqpoint{3.762737in}{1.536748in}}%
\pgfpathlineto{\pgfqpoint{3.764706in}{1.577116in}}%
\pgfpathlineto{\pgfqpoint{3.768642in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{3.770611in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{3.772579in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{3.774547in}{1.550152in}}%
\pgfpathlineto{\pgfqpoint{3.776516in}{1.559258in}}%
\pgfpathlineto{\pgfqpoint{3.778484in}{1.575651in}}%
\pgfpathlineto{\pgfqpoint{3.780452in}{1.605723in}}%
\pgfpathlineto{\pgfqpoint{3.782421in}{1.563047in}}%
\pgfpathlineto{\pgfqpoint{3.784389in}{1.551635in}}%
\pgfpathlineto{\pgfqpoint{3.786357in}{1.560145in}}%
\pgfpathlineto{\pgfqpoint{3.788326in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{3.790294in}{1.533735in}}%
\pgfpathlineto{\pgfqpoint{3.792262in}{1.567245in}}%
\pgfpathlineto{\pgfqpoint{3.794231in}{1.563693in}}%
\pgfpathlineto{\pgfqpoint{3.796199in}{1.570751in}}%
\pgfpathlineto{\pgfqpoint{3.798167in}{1.565905in}}%
\pgfpathlineto{\pgfqpoint{3.800136in}{1.637164in}}%
\pgfpathlineto{\pgfqpoint{3.802104in}{1.592341in}}%
\pgfpathlineto{\pgfqpoint{3.804072in}{1.596425in}}%
\pgfpathlineto{\pgfqpoint{3.808009in}{1.551886in}}%
\pgfpathlineto{\pgfqpoint{3.809977in}{1.578170in}}%
\pgfpathlineto{\pgfqpoint{3.811946in}{1.563807in}}%
\pgfpathlineto{\pgfqpoint{3.813914in}{1.590202in}}%
\pgfpathlineto{\pgfqpoint{3.815882in}{1.568076in}}%
\pgfpathlineto{\pgfqpoint{3.817851in}{1.600570in}}%
\pgfpathlineto{\pgfqpoint{3.819819in}{1.597371in}}%
\pgfpathlineto{\pgfqpoint{3.821787in}{1.575617in}}%
\pgfpathlineto{\pgfqpoint{3.823756in}{1.616618in}}%
\pgfpathlineto{\pgfqpoint{3.825724in}{1.641747in}}%
\pgfpathlineto{\pgfqpoint{3.827692in}{1.612883in}}%
\pgfpathlineto{\pgfqpoint{3.829661in}{1.571051in}}%
\pgfpathlineto{\pgfqpoint{3.831629in}{1.645773in}}%
\pgfpathlineto{\pgfqpoint{3.833597in}{1.632571in}}%
\pgfpathlineto{\pgfqpoint{3.835566in}{1.574037in}}%
\pgfpathlineto{\pgfqpoint{3.837534in}{1.620632in}}%
\pgfpathlineto{\pgfqpoint{3.839502in}{1.586500in}}%
\pgfpathlineto{\pgfqpoint{3.841471in}{1.581723in}}%
\pgfpathlineto{\pgfqpoint{3.843439in}{1.545666in}}%
\pgfpathlineto{\pgfqpoint{3.845407in}{1.632266in}}%
\pgfpathlineto{\pgfqpoint{3.847376in}{1.576961in}}%
\pgfpathlineto{\pgfqpoint{3.849344in}{1.591130in}}%
\pgfpathlineto{\pgfqpoint{3.851312in}{1.551318in}}%
\pgfpathlineto{\pgfqpoint{3.853281in}{1.572553in}}%
\pgfpathlineto{\pgfqpoint{3.855249in}{1.561054in}}%
\pgfpathlineto{\pgfqpoint{3.857217in}{1.588244in}}%
\pgfpathlineto{\pgfqpoint{3.859186in}{1.585178in}}%
\pgfpathlineto{\pgfqpoint{3.861154in}{1.589019in}}%
\pgfpathlineto{\pgfqpoint{3.863122in}{1.544941in}}%
\pgfpathlineto{\pgfqpoint{3.865091in}{1.580470in}}%
\pgfpathlineto{\pgfqpoint{3.867059in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{3.869027in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{3.870996in}{1.579977in}}%
\pgfpathlineto{\pgfqpoint{3.872964in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{3.874932in}{1.579319in}}%
\pgfpathlineto{\pgfqpoint{3.876901in}{1.587356in}}%
\pgfpathlineto{\pgfqpoint{3.878869in}{1.582402in}}%
\pgfpathlineto{\pgfqpoint{3.880837in}{1.589528in}}%
\pgfpathlineto{\pgfqpoint{3.882806in}{1.585218in}}%
\pgfpathlineto{\pgfqpoint{3.884774in}{1.545331in}}%
\pgfpathlineto{\pgfqpoint{3.886742in}{1.597041in}}%
\pgfpathlineto{\pgfqpoint{3.888711in}{1.574539in}}%
\pgfpathlineto{\pgfqpoint{3.890679in}{1.565740in}}%
\pgfpathlineto{\pgfqpoint{3.892647in}{1.536738in}}%
\pgfpathlineto{\pgfqpoint{3.894616in}{1.612032in}}%
\pgfpathlineto{\pgfqpoint{3.896584in}{1.568200in}}%
\pgfpathlineto{\pgfqpoint{3.900521in}{1.626108in}}%
\pgfpathlineto{\pgfqpoint{3.902489in}{1.592175in}}%
\pgfpathlineto{\pgfqpoint{3.904457in}{1.604801in}}%
\pgfpathlineto{\pgfqpoint{3.906426in}{1.547330in}}%
\pgfpathlineto{\pgfqpoint{3.908394in}{1.579604in}}%
\pgfpathlineto{\pgfqpoint{3.910362in}{1.547930in}}%
\pgfpathlineto{\pgfqpoint{3.914299in}{1.628784in}}%
\pgfpathlineto{\pgfqpoint{3.916267in}{1.612847in}}%
\pgfpathlineto{\pgfqpoint{3.918236in}{1.571710in}}%
\pgfpathlineto{\pgfqpoint{3.922172in}{1.631132in}}%
\pgfpathlineto{\pgfqpoint{3.924141in}{1.629859in}}%
\pgfpathlineto{\pgfqpoint{3.928077in}{1.640670in}}%
\pgfpathlineto{\pgfqpoint{3.930046in}{1.602860in}}%
\pgfpathlineto{\pgfqpoint{3.932014in}{1.581087in}}%
\pgfpathlineto{\pgfqpoint{3.933982in}{1.578879in}}%
\pgfpathlineto{\pgfqpoint{3.935951in}{1.603514in}}%
\pgfpathlineto{\pgfqpoint{3.937919in}{1.648779in}}%
\pgfpathlineto{\pgfqpoint{3.939887in}{1.608544in}}%
\pgfpathlineto{\pgfqpoint{3.941856in}{1.651049in}}%
\pgfpathlineto{\pgfqpoint{3.943824in}{1.581241in}}%
\pgfpathlineto{\pgfqpoint{3.945792in}{1.618586in}}%
\pgfpathlineto{\pgfqpoint{3.947761in}{1.584318in}}%
\pgfpathlineto{\pgfqpoint{3.949729in}{1.581456in}}%
\pgfpathlineto{\pgfqpoint{3.951697in}{1.598041in}}%
\pgfpathlineto{\pgfqpoint{3.953666in}{1.573165in}}%
\pgfpathlineto{\pgfqpoint{3.955634in}{1.591614in}}%
\pgfpathlineto{\pgfqpoint{3.957602in}{1.584581in}}%
\pgfpathlineto{\pgfqpoint{3.959571in}{1.607087in}}%
\pgfpathlineto{\pgfqpoint{3.961539in}{1.604746in}}%
\pgfpathlineto{\pgfqpoint{3.963507in}{1.590701in}}%
\pgfpathlineto{\pgfqpoint{3.965476in}{1.609526in}}%
\pgfpathlineto{\pgfqpoint{3.967444in}{1.637282in}}%
\pgfpathlineto{\pgfqpoint{3.969412in}{1.609831in}}%
\pgfpathlineto{\pgfqpoint{3.971381in}{1.600281in}}%
\pgfpathlineto{\pgfqpoint{3.973349in}{1.620908in}}%
\pgfpathlineto{\pgfqpoint{3.975317in}{1.588257in}}%
\pgfpathlineto{\pgfqpoint{3.977286in}{1.631591in}}%
\pgfpathlineto{\pgfqpoint{3.979254in}{1.642280in}}%
\pgfpathlineto{\pgfqpoint{3.981222in}{1.623529in}}%
\pgfpathlineto{\pgfqpoint{3.983191in}{1.634967in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.659988in}}%
\pgfpathlineto{\pgfqpoint{3.987127in}{1.635022in}}%
\pgfpathlineto{\pgfqpoint{3.991064in}{1.571425in}}%
\pgfpathlineto{\pgfqpoint{3.993032in}{1.647661in}}%
\pgfpathlineto{\pgfqpoint{3.995001in}{1.620825in}}%
\pgfpathlineto{\pgfqpoint{3.996969in}{1.640959in}}%
\pgfpathlineto{\pgfqpoint{3.998937in}{1.646462in}}%
\pgfpathlineto{\pgfqpoint{4.000906in}{1.629420in}}%
\pgfpathlineto{\pgfqpoint{4.002874in}{1.628276in}}%
\pgfpathlineto{\pgfqpoint{4.004842in}{1.631453in}}%
\pgfpathlineto{\pgfqpoint{4.006811in}{1.678901in}}%
\pgfpathlineto{\pgfqpoint{4.008779in}{1.628769in}}%
\pgfpathlineto{\pgfqpoint{4.010747in}{1.594968in}}%
\pgfpathlineto{\pgfqpoint{4.012716in}{1.608160in}}%
\pgfpathlineto{\pgfqpoint{4.014684in}{1.607545in}}%
\pgfpathlineto{\pgfqpoint{4.016652in}{1.627672in}}%
\pgfpathlineto{\pgfqpoint{4.018621in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{4.020589in}{1.705831in}}%
\pgfpathlineto{\pgfqpoint{4.022557in}{1.617367in}}%
\pgfpathlineto{\pgfqpoint{4.024526in}{1.661567in}}%
\pgfpathlineto{\pgfqpoint{4.026494in}{1.594186in}}%
\pgfpathlineto{\pgfqpoint{4.028462in}{1.611796in}}%
\pgfpathlineto{\pgfqpoint{4.030431in}{1.646600in}}%
\pgfpathlineto{\pgfqpoint{4.032399in}{1.587333in}}%
\pgfpathlineto{\pgfqpoint{4.034367in}{1.655811in}}%
\pgfpathlineto{\pgfqpoint{4.036336in}{1.642323in}}%
\pgfpathlineto{\pgfqpoint{4.038304in}{1.644887in}}%
\pgfpathlineto{\pgfqpoint{4.040272in}{1.620194in}}%
\pgfpathlineto{\pgfqpoint{4.042241in}{1.612305in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.644980in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{1.618159in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{1.618159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{1.519743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.063979in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{2.212757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{2.247407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063979in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{4.046177in}{1.485093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.555078in,y=2.330741in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont VisualPyramids}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472211in}{1.893941in}}%
\pgfpathlineto{\pgfqpoint{3.987844in}{1.893941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004511in}{1.893941in}}{\pgfqpoint{4.004511in}{1.910608in}}%
\pgfpathlineto{\pgfqpoint{4.004511in}{2.189074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.004511in}{2.205741in}}{\pgfqpoint{3.987844in}{2.205741in}}%
\pgfpathlineto{\pgfqpoint{3.472211in}{2.205741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.455544in}{2.205741in}}{\pgfqpoint{3.455544in}{2.189074in}}%
\pgfpathlineto{\pgfqpoint{3.455544in}{1.910608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.455544in}{1.893941in}}{\pgfqpoint{3.472211in}{1.893941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476377in}{2.155741in}}%
\pgfpathlineto{\pgfqpoint{3.559711in}{2.155741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626377in,y=2.126574in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO+ICM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476377in}{2.058752in}}%
\pgfpathlineto{\pgfqpoint{3.559711in}{2.058752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626377in,y=2.029585in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.476377in}{1.961763in}}%
\pgfpathlineto{\pgfqpoint{3.559711in}{1.961763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626377in,y=1.932597in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.247407in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{2.247407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432061in}{1.485093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432061in,y=1.353148in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678226in}{1.485093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.678226in,y=1.353148in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924391in}{1.485093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924391in,y=1.353148in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170556in}{1.485093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.170556in,y=1.353148in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416721in}{1.485093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416721in,y=1.353148in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{1.520970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259927in,y=1.492039in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{1.758911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134927in,y=1.729980in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{1.996851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134927in,y=1.967921in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433538in}{2.234792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134927in,y=2.205862in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{1.519793in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{1.519771in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{1.519824in}}%
\pgfpathlineto{\pgfqpoint{4.436492in}{1.519890in}}%
\pgfpathlineto{\pgfqpoint{4.437969in}{1.519980in}}%
\pgfpathlineto{\pgfqpoint{4.439446in}{1.520095in}}%
\pgfpathlineto{\pgfqpoint{4.440923in}{1.520179in}}%
\pgfpathlineto{\pgfqpoint{4.442400in}{1.520311in}}%
\pgfpathlineto{\pgfqpoint{4.443877in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{4.445354in}{1.520587in}}%
\pgfpathlineto{\pgfqpoint{4.446831in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{4.448308in}{1.520824in}}%
\pgfpathlineto{\pgfqpoint{4.449785in}{1.520974in}}%
\pgfpathlineto{\pgfqpoint{4.451262in}{1.521065in}}%
\pgfpathlineto{\pgfqpoint{4.452739in}{1.521209in}}%
\pgfpathlineto{\pgfqpoint{4.454216in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{4.455693in}{1.521456in}}%
\pgfpathlineto{\pgfqpoint{4.457170in}{1.521561in}}%
\pgfpathlineto{\pgfqpoint{4.458647in}{1.521654in}}%
\pgfpathlineto{\pgfqpoint{4.460124in}{1.521758in}}%
\pgfpathlineto{\pgfqpoint{4.461601in}{1.521855in}}%
\pgfpathlineto{\pgfqpoint{4.463078in}{1.521958in}}%
\pgfpathlineto{\pgfqpoint{4.464555in}{1.522052in}}%
\pgfpathlineto{\pgfqpoint{4.466032in}{1.522158in}}%
\pgfpathlineto{\pgfqpoint{4.467509in}{1.522253in}}%
\pgfpathlineto{\pgfqpoint{4.468986in}{1.522360in}}%
\pgfpathlineto{\pgfqpoint{4.470463in}{1.522478in}}%
\pgfpathlineto{\pgfqpoint{4.471940in}{1.522585in}}%
\pgfpathlineto{\pgfqpoint{4.473417in}{1.522712in}}%
\pgfpathlineto{\pgfqpoint{4.474894in}{1.522834in}}%
\pgfpathlineto{\pgfqpoint{4.476371in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{4.477848in}{1.523071in}}%
\pgfpathlineto{\pgfqpoint{4.479325in}{1.523217in}}%
\pgfpathlineto{\pgfqpoint{4.480802in}{1.523334in}}%
\pgfpathlineto{\pgfqpoint{4.482279in}{1.523464in}}%
\pgfpathlineto{\pgfqpoint{4.483756in}{1.523621in}}%
\pgfpathlineto{\pgfqpoint{4.485233in}{1.523759in}}%
\pgfpathlineto{\pgfqpoint{4.486710in}{1.523836in}}%
\pgfpathlineto{\pgfqpoint{4.488187in}{1.523962in}}%
\pgfpathlineto{\pgfqpoint{4.489664in}{1.524117in}}%
\pgfpathlineto{\pgfqpoint{4.491141in}{1.524180in}}%
\pgfpathlineto{\pgfqpoint{4.492618in}{1.524374in}}%
\pgfpathlineto{\pgfqpoint{4.494095in}{1.524480in}}%
\pgfpathlineto{\pgfqpoint{4.495572in}{1.524700in}}%
\pgfpathlineto{\pgfqpoint{4.497049in}{1.524760in}}%
\pgfpathlineto{\pgfqpoint{4.498526in}{1.524871in}}%
\pgfpathlineto{\pgfqpoint{4.500003in}{1.525039in}}%
\pgfpathlineto{\pgfqpoint{4.501480in}{1.525083in}}%
\pgfpathlineto{\pgfqpoint{4.502957in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{4.504434in}{1.525400in}}%
\pgfpathlineto{\pgfqpoint{4.505911in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{4.507388in}{1.525615in}}%
\pgfpathlineto{\pgfqpoint{4.508865in}{1.525778in}}%
\pgfpathlineto{\pgfqpoint{4.510342in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{4.511819in}{1.525934in}}%
\pgfpathlineto{\pgfqpoint{4.513296in}{1.526112in}}%
\pgfpathlineto{\pgfqpoint{4.514773in}{1.526147in}}%
\pgfpathlineto{\pgfqpoint{4.516250in}{1.526233in}}%
\pgfpathlineto{\pgfqpoint{4.517727in}{1.526389in}}%
\pgfpathlineto{\pgfqpoint{4.519204in}{1.526420in}}%
\pgfpathlineto{\pgfqpoint{4.520681in}{1.526502in}}%
\pgfpathlineto{\pgfqpoint{4.522158in}{1.526641in}}%
\pgfpathlineto{\pgfqpoint{4.523635in}{1.526696in}}%
\pgfpathlineto{\pgfqpoint{4.525112in}{1.526743in}}%
\pgfpathlineto{\pgfqpoint{4.526589in}{1.526896in}}%
\pgfpathlineto{\pgfqpoint{4.528066in}{1.527049in}}%
\pgfpathlineto{\pgfqpoint{4.529543in}{1.527152in}}%
\pgfpathlineto{\pgfqpoint{4.531020in}{1.527115in}}%
\pgfpathlineto{\pgfqpoint{4.532497in}{1.527217in}}%
\pgfpathlineto{\pgfqpoint{4.533974in}{1.527291in}}%
\pgfpathlineto{\pgfqpoint{4.535451in}{1.527429in}}%
\pgfpathlineto{\pgfqpoint{4.536928in}{1.527445in}}%
\pgfpathlineto{\pgfqpoint{4.538405in}{1.527648in}}%
\pgfpathlineto{\pgfqpoint{4.539882in}{1.527724in}}%
\pgfpathlineto{\pgfqpoint{4.541359in}{1.527777in}}%
\pgfpathlineto{\pgfqpoint{4.542836in}{1.527887in}}%
\pgfpathlineto{\pgfqpoint{4.544313in}{1.527905in}}%
\pgfpathlineto{\pgfqpoint{4.545790in}{1.527991in}}%
\pgfpathlineto{\pgfqpoint{4.547267in}{1.528077in}}%
\pgfpathlineto{\pgfqpoint{4.548744in}{1.528226in}}%
\pgfpathlineto{\pgfqpoint{4.550221in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{4.551698in}{1.528381in}}%
\pgfpathlineto{\pgfqpoint{4.553174in}{1.528417in}}%
\pgfpathlineto{\pgfqpoint{4.554651in}{1.528564in}}%
\pgfpathlineto{\pgfqpoint{4.556128in}{1.528704in}}%
\pgfpathlineto{\pgfqpoint{4.557605in}{1.528776in}}%
\pgfpathlineto{\pgfqpoint{4.559082in}{1.528870in}}%
\pgfpathlineto{\pgfqpoint{4.560559in}{1.528944in}}%
\pgfpathlineto{\pgfqpoint{4.562036in}{1.528973in}}%
\pgfpathlineto{\pgfqpoint{4.563513in}{1.529347in}}%
\pgfpathlineto{\pgfqpoint{4.564990in}{1.529240in}}%
\pgfpathlineto{\pgfqpoint{4.566467in}{1.529285in}}%
\pgfpathlineto{\pgfqpoint{4.567944in}{1.529428in}}%
\pgfpathlineto{\pgfqpoint{4.569421in}{1.529491in}}%
\pgfpathlineto{\pgfqpoint{4.570898in}{1.529720in}}%
\pgfpathlineto{\pgfqpoint{4.572375in}{1.529690in}}%
\pgfpathlineto{\pgfqpoint{4.573852in}{1.529860in}}%
\pgfpathlineto{\pgfqpoint{4.575329in}{1.529917in}}%
\pgfpathlineto{\pgfqpoint{4.576806in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{4.578283in}{1.530182in}}%
\pgfpathlineto{\pgfqpoint{4.579760in}{1.530233in}}%
\pgfpathlineto{\pgfqpoint{4.581237in}{1.530340in}}%
\pgfpathlineto{\pgfqpoint{4.582714in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{4.584191in}{1.530532in}}%
\pgfpathlineto{\pgfqpoint{4.585668in}{1.530631in}}%
\pgfpathlineto{\pgfqpoint{4.587145in}{1.530773in}}%
\pgfpathlineto{\pgfqpoint{4.588622in}{1.530970in}}%
\pgfpathlineto{\pgfqpoint{4.590099in}{1.531031in}}%
\pgfpathlineto{\pgfqpoint{4.591576in}{1.531146in}}%
\pgfpathlineto{\pgfqpoint{4.593053in}{1.531375in}}%
\pgfpathlineto{\pgfqpoint{4.594530in}{1.531430in}}%
\pgfpathlineto{\pgfqpoint{4.596007in}{1.531488in}}%
\pgfpathlineto{\pgfqpoint{4.597484in}{1.531512in}}%
\pgfpathlineto{\pgfqpoint{4.598961in}{1.531753in}}%
\pgfpathlineto{\pgfqpoint{4.600438in}{1.531666in}}%
\pgfpathlineto{\pgfqpoint{4.601915in}{1.531701in}}%
\pgfpathlineto{\pgfqpoint{4.603392in}{1.532146in}}%
\pgfpathlineto{\pgfqpoint{4.604869in}{1.531979in}}%
\pgfpathlineto{\pgfqpoint{4.606346in}{1.532200in}}%
\pgfpathlineto{\pgfqpoint{4.607823in}{1.532345in}}%
\pgfpathlineto{\pgfqpoint{4.609300in}{1.532266in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{1.532478in}}%
\pgfpathlineto{\pgfqpoint{4.612254in}{1.533194in}}%
\pgfpathlineto{\pgfqpoint{4.613731in}{1.532781in}}%
\pgfpathlineto{\pgfqpoint{4.615208in}{1.532809in}}%
\pgfpathlineto{\pgfqpoint{4.616685in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{4.618162in}{1.533214in}}%
\pgfpathlineto{\pgfqpoint{4.619639in}{1.533130in}}%
\pgfpathlineto{\pgfqpoint{4.621116in}{1.533817in}}%
\pgfpathlineto{\pgfqpoint{4.622593in}{1.533611in}}%
\pgfpathlineto{\pgfqpoint{4.624070in}{1.533583in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{1.534150in}}%
\pgfpathlineto{\pgfqpoint{4.627024in}{1.534175in}}%
\pgfpathlineto{\pgfqpoint{4.628501in}{1.534107in}}%
\pgfpathlineto{\pgfqpoint{4.629978in}{1.534255in}}%
\pgfpathlineto{\pgfqpoint{4.631455in}{1.534510in}}%
\pgfpathlineto{\pgfqpoint{4.632932in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{4.634409in}{1.535185in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{1.534995in}}%
\pgfpathlineto{\pgfqpoint{4.637363in}{1.534921in}}%
\pgfpathlineto{\pgfqpoint{4.638840in}{1.535554in}}%
\pgfpathlineto{\pgfqpoint{4.640317in}{1.535514in}}%
\pgfpathlineto{\pgfqpoint{4.641794in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{4.643271in}{1.535865in}}%
\pgfpathlineto{\pgfqpoint{4.644748in}{1.535714in}}%
\pgfpathlineto{\pgfqpoint{4.646225in}{1.536314in}}%
\pgfpathlineto{\pgfqpoint{4.647702in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{4.649179in}{1.536441in}}%
\pgfpathlineto{\pgfqpoint{4.650656in}{1.536971in}}%
\pgfpathlineto{\pgfqpoint{4.652133in}{1.537117in}}%
\pgfpathlineto{\pgfqpoint{4.653610in}{1.537084in}}%
\pgfpathlineto{\pgfqpoint{4.655087in}{1.537318in}}%
\pgfpathlineto{\pgfqpoint{4.656564in}{1.537728in}}%
\pgfpathlineto{\pgfqpoint{4.658041in}{1.537762in}}%
\pgfpathlineto{\pgfqpoint{4.659518in}{1.537899in}}%
\pgfpathlineto{\pgfqpoint{4.660995in}{1.538416in}}%
\pgfpathlineto{\pgfqpoint{4.662472in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{4.663949in}{1.538655in}}%
\pgfpathlineto{\pgfqpoint{4.665426in}{1.538704in}}%
\pgfpathlineto{\pgfqpoint{4.666903in}{1.538634in}}%
\pgfpathlineto{\pgfqpoint{4.668380in}{1.539090in}}%
\pgfpathlineto{\pgfqpoint{4.669857in}{1.539292in}}%
\pgfpathlineto{\pgfqpoint{4.671334in}{1.539396in}}%
\pgfpathlineto{\pgfqpoint{4.672811in}{1.540134in}}%
\pgfpathlineto{\pgfqpoint{4.674288in}{1.539610in}}%
\pgfpathlineto{\pgfqpoint{4.675765in}{1.539907in}}%
\pgfpathlineto{\pgfqpoint{4.677242in}{1.541549in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.540420in}}%
\pgfpathlineto{\pgfqpoint{4.680196in}{1.542236in}}%
\pgfpathlineto{\pgfqpoint{4.681673in}{1.542082in}}%
\pgfpathlineto{\pgfqpoint{4.683150in}{1.542762in}}%
\pgfpathlineto{\pgfqpoint{4.684627in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{4.686104in}{1.541611in}}%
\pgfpathlineto{\pgfqpoint{4.687581in}{1.542822in}}%
\pgfpathlineto{\pgfqpoint{4.689058in}{1.543543in}}%
\pgfpathlineto{\pgfqpoint{4.690535in}{1.543194in}}%
\pgfpathlineto{\pgfqpoint{4.692011in}{1.544223in}}%
\pgfpathlineto{\pgfqpoint{4.693488in}{1.544199in}}%
\pgfpathlineto{\pgfqpoint{4.694965in}{1.544409in}}%
\pgfpathlineto{\pgfqpoint{4.696442in}{1.545745in}}%
\pgfpathlineto{\pgfqpoint{4.697919in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{4.699396in}{1.545840in}}%
\pgfpathlineto{\pgfqpoint{4.700873in}{1.546923in}}%
\pgfpathlineto{\pgfqpoint{4.702350in}{1.547164in}}%
\pgfpathlineto{\pgfqpoint{4.703827in}{1.547726in}}%
\pgfpathlineto{\pgfqpoint{4.705304in}{1.547502in}}%
\pgfpathlineto{\pgfqpoint{4.706781in}{1.548478in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{1.547673in}}%
\pgfpathlineto{\pgfqpoint{4.709735in}{1.549373in}}%
\pgfpathlineto{\pgfqpoint{4.711212in}{1.550275in}}%
\pgfpathlineto{\pgfqpoint{4.712689in}{1.550267in}}%
\pgfpathlineto{\pgfqpoint{4.714166in}{1.551484in}}%
\pgfpathlineto{\pgfqpoint{4.715643in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{4.717120in}{1.552005in}}%
\pgfpathlineto{\pgfqpoint{4.718597in}{1.553587in}}%
\pgfpathlineto{\pgfqpoint{4.720074in}{1.552979in}}%
\pgfpathlineto{\pgfqpoint{4.721551in}{1.553554in}}%
\pgfpathlineto{\pgfqpoint{4.723028in}{1.554801in}}%
\pgfpathlineto{\pgfqpoint{4.724505in}{1.555298in}}%
\pgfpathlineto{\pgfqpoint{4.725982in}{1.557015in}}%
\pgfpathlineto{\pgfqpoint{4.727459in}{1.555119in}}%
\pgfpathlineto{\pgfqpoint{4.728936in}{1.557488in}}%
\pgfpathlineto{\pgfqpoint{4.730413in}{1.556698in}}%
\pgfpathlineto{\pgfqpoint{4.731890in}{1.557392in}}%
\pgfpathlineto{\pgfqpoint{4.733367in}{1.559750in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{1.560205in}}%
\pgfpathlineto{\pgfqpoint{4.736321in}{1.559605in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.561101in}}%
\pgfpathlineto{\pgfqpoint{4.739275in}{1.562933in}}%
\pgfpathlineto{\pgfqpoint{4.740752in}{1.563989in}}%
\pgfpathlineto{\pgfqpoint{4.742229in}{1.564290in}}%
\pgfpathlineto{\pgfqpoint{4.743706in}{1.564832in}}%
\pgfpathlineto{\pgfqpoint{4.745183in}{1.568438in}}%
\pgfpathlineto{\pgfqpoint{4.746660in}{1.568767in}}%
\pgfpathlineto{\pgfqpoint{4.748137in}{1.568549in}}%
\pgfpathlineto{\pgfqpoint{4.749614in}{1.569487in}}%
\pgfpathlineto{\pgfqpoint{4.751091in}{1.572271in}}%
\pgfpathlineto{\pgfqpoint{4.752568in}{1.574180in}}%
\pgfpathlineto{\pgfqpoint{4.754045in}{1.573637in}}%
\pgfpathlineto{\pgfqpoint{4.755522in}{1.573653in}}%
\pgfpathlineto{\pgfqpoint{4.756999in}{1.576017in}}%
\pgfpathlineto{\pgfqpoint{4.758476in}{1.578932in}}%
\pgfpathlineto{\pgfqpoint{4.759953in}{1.579250in}}%
\pgfpathlineto{\pgfqpoint{4.761430in}{1.580004in}}%
\pgfpathlineto{\pgfqpoint{4.762907in}{1.582099in}}%
\pgfpathlineto{\pgfqpoint{4.764384in}{1.583898in}}%
\pgfpathlineto{\pgfqpoint{4.765861in}{1.592080in}}%
\pgfpathlineto{\pgfqpoint{4.767338in}{1.588084in}}%
\pgfpathlineto{\pgfqpoint{4.768815in}{1.592661in}}%
\pgfpathlineto{\pgfqpoint{4.770292in}{1.594685in}}%
\pgfpathlineto{\pgfqpoint{4.771769in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{4.773246in}{1.590290in}}%
\pgfpathlineto{\pgfqpoint{4.774723in}{1.595367in}}%
\pgfpathlineto{\pgfqpoint{4.776200in}{1.590643in}}%
\pgfpathlineto{\pgfqpoint{4.777677in}{1.597068in}}%
\pgfpathlineto{\pgfqpoint{4.779154in}{1.606712in}}%
\pgfpathlineto{\pgfqpoint{4.780631in}{1.604768in}}%
\pgfpathlineto{\pgfqpoint{4.782108in}{1.599865in}}%
\pgfpathlineto{\pgfqpoint{4.783585in}{1.607049in}}%
\pgfpathlineto{\pgfqpoint{4.785062in}{1.617748in}}%
\pgfpathlineto{\pgfqpoint{4.786539in}{1.603498in}}%
\pgfpathlineto{\pgfqpoint{4.788016in}{1.612568in}}%
\pgfpathlineto{\pgfqpoint{4.789493in}{1.606969in}}%
\pgfpathlineto{\pgfqpoint{4.790970in}{1.606941in}}%
\pgfpathlineto{\pgfqpoint{4.792447in}{1.618794in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.615466in}}%
\pgfpathlineto{\pgfqpoint{4.795401in}{1.623822in}}%
\pgfpathlineto{\pgfqpoint{4.796878in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{4.798355in}{1.623286in}}%
\pgfpathlineto{\pgfqpoint{4.799832in}{1.631918in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.634831in}}%
\pgfpathlineto{\pgfqpoint{4.802786in}{1.629918in}}%
\pgfpathlineto{\pgfqpoint{4.804263in}{1.632720in}}%
\pgfpathlineto{\pgfqpoint{4.805740in}{1.643732in}}%
\pgfpathlineto{\pgfqpoint{4.807217in}{1.635256in}}%
\pgfpathlineto{\pgfqpoint{4.808694in}{1.642873in}}%
\pgfpathlineto{\pgfqpoint{4.810171in}{1.641412in}}%
\pgfpathlineto{\pgfqpoint{4.811648in}{1.645836in}}%
\pgfpathlineto{\pgfqpoint{4.813125in}{1.645473in}}%
\pgfpathlineto{\pgfqpoint{4.814602in}{1.656113in}}%
\pgfpathlineto{\pgfqpoint{4.816079in}{1.649967in}}%
\pgfpathlineto{\pgfqpoint{4.817556in}{1.662193in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{1.665524in}}%
\pgfpathlineto{\pgfqpoint{4.820510in}{1.647435in}}%
\pgfpathlineto{\pgfqpoint{4.821987in}{1.666968in}}%
\pgfpathlineto{\pgfqpoint{4.823464in}{1.661655in}}%
\pgfpathlineto{\pgfqpoint{4.824941in}{1.663672in}}%
\pgfpathlineto{\pgfqpoint{4.826418in}{1.664179in}}%
\pgfpathlineto{\pgfqpoint{4.827895in}{1.665207in}}%
\pgfpathlineto{\pgfqpoint{4.829372in}{1.673630in}}%
\pgfpathlineto{\pgfqpoint{4.830849in}{1.679200in}}%
\pgfpathlineto{\pgfqpoint{4.832325in}{1.686063in}}%
\pgfpathlineto{\pgfqpoint{4.833802in}{1.672035in}}%
\pgfpathlineto{\pgfqpoint{4.835279in}{1.678512in}}%
\pgfpathlineto{\pgfqpoint{4.836756in}{1.680758in}}%
\pgfpathlineto{\pgfqpoint{4.838233in}{1.688451in}}%
\pgfpathlineto{\pgfqpoint{4.839710in}{1.690453in}}%
\pgfpathlineto{\pgfqpoint{4.841187in}{1.682983in}}%
\pgfpathlineto{\pgfqpoint{4.842664in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{4.844141in}{1.679750in}}%
\pgfpathlineto{\pgfqpoint{4.845618in}{1.699307in}}%
\pgfpathlineto{\pgfqpoint{4.847095in}{1.696587in}}%
\pgfpathlineto{\pgfqpoint{4.848572in}{1.699140in}}%
\pgfpathlineto{\pgfqpoint{4.850049in}{1.698028in}}%
\pgfpathlineto{\pgfqpoint{4.851526in}{1.709883in}}%
\pgfpathlineto{\pgfqpoint{4.853003in}{1.715398in}}%
\pgfpathlineto{\pgfqpoint{4.854480in}{1.703333in}}%
\pgfpathlineto{\pgfqpoint{4.855957in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{4.857434in}{1.710917in}}%
\pgfpathlineto{\pgfqpoint{4.858911in}{1.708942in}}%
\pgfpathlineto{\pgfqpoint{4.860388in}{1.716236in}}%
\pgfpathlineto{\pgfqpoint{4.861865in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{4.863342in}{1.730173in}}%
\pgfpathlineto{\pgfqpoint{4.864819in}{1.732550in}}%
\pgfpathlineto{\pgfqpoint{4.866296in}{1.705658in}}%
\pgfpathlineto{\pgfqpoint{4.867773in}{1.699365in}}%
\pgfpathlineto{\pgfqpoint{4.869250in}{1.710219in}}%
\pgfpathlineto{\pgfqpoint{4.870727in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{4.872204in}{1.727569in}}%
\pgfpathlineto{\pgfqpoint{4.873681in}{1.716688in}}%
\pgfpathlineto{\pgfqpoint{4.875158in}{1.731718in}}%
\pgfpathlineto{\pgfqpoint{4.876635in}{1.719791in}}%
\pgfpathlineto{\pgfqpoint{4.878112in}{1.732922in}}%
\pgfpathlineto{\pgfqpoint{4.879589in}{1.739641in}}%
\pgfpathlineto{\pgfqpoint{4.881066in}{1.739625in}}%
\pgfpathlineto{\pgfqpoint{4.882543in}{1.733213in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{1.731340in}}%
\pgfpathlineto{\pgfqpoint{4.885497in}{1.743977in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{1.741115in}}%
\pgfpathlineto{\pgfqpoint{4.888451in}{1.750547in}}%
\pgfpathlineto{\pgfqpoint{4.889928in}{1.752799in}}%
\pgfpathlineto{\pgfqpoint{4.891405in}{1.751546in}}%
\pgfpathlineto{\pgfqpoint{4.892882in}{1.744299in}}%
\pgfpathlineto{\pgfqpoint{4.894359in}{1.759675in}}%
\pgfpathlineto{\pgfqpoint{4.895836in}{1.765834in}}%
\pgfpathlineto{\pgfqpoint{4.897313in}{1.771703in}}%
\pgfpathlineto{\pgfqpoint{4.898790in}{1.764746in}}%
\pgfpathlineto{\pgfqpoint{4.900267in}{1.758577in}}%
\pgfpathlineto{\pgfqpoint{4.901744in}{1.731512in}}%
\pgfpathlineto{\pgfqpoint{4.903221in}{1.754513in}}%
\pgfpathlineto{\pgfqpoint{4.904698in}{1.778122in}}%
\pgfpathlineto{\pgfqpoint{4.906175in}{1.770412in}}%
\pgfpathlineto{\pgfqpoint{4.907652in}{1.786107in}}%
\pgfpathlineto{\pgfqpoint{4.909129in}{1.781797in}}%
\pgfpathlineto{\pgfqpoint{4.910606in}{1.755322in}}%
\pgfpathlineto{\pgfqpoint{4.912083in}{1.788701in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{1.762103in}}%
\pgfpathlineto{\pgfqpoint{4.915037in}{1.757235in}}%
\pgfpathlineto{\pgfqpoint{4.916514in}{1.780372in}}%
\pgfpathlineto{\pgfqpoint{4.917991in}{1.769950in}}%
\pgfpathlineto{\pgfqpoint{4.919468in}{1.786793in}}%
\pgfpathlineto{\pgfqpoint{4.920945in}{1.797761in}}%
\pgfpathlineto{\pgfqpoint{4.922422in}{1.770224in}}%
\pgfpathlineto{\pgfqpoint{4.923899in}{1.785222in}}%
\pgfpathlineto{\pgfqpoint{4.925376in}{1.802317in}}%
\pgfpathlineto{\pgfqpoint{4.926853in}{1.774641in}}%
\pgfpathlineto{\pgfqpoint{4.928330in}{1.807523in}}%
\pgfpathlineto{\pgfqpoint{4.929807in}{1.810563in}}%
\pgfpathlineto{\pgfqpoint{4.931284in}{1.779505in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{1.788473in}}%
\pgfpathlineto{\pgfqpoint{4.934238in}{1.802496in}}%
\pgfpathlineto{\pgfqpoint{4.935715in}{1.784369in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{1.783918in}}%
\pgfpathlineto{\pgfqpoint{4.938669in}{1.816727in}}%
\pgfpathlineto{\pgfqpoint{4.940146in}{1.812299in}}%
\pgfpathlineto{\pgfqpoint{4.941623in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{4.943100in}{1.797394in}}%
\pgfpathlineto{\pgfqpoint{4.944577in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{4.946054in}{1.803094in}}%
\pgfpathlineto{\pgfqpoint{4.947531in}{1.812761in}}%
\pgfpathlineto{\pgfqpoint{4.949008in}{1.801486in}}%
\pgfpathlineto{\pgfqpoint{4.950485in}{1.811121in}}%
\pgfpathlineto{\pgfqpoint{4.951962in}{1.809740in}}%
\pgfpathlineto{\pgfqpoint{4.953439in}{1.824283in}}%
\pgfpathlineto{\pgfqpoint{4.954916in}{1.823714in}}%
\pgfpathlineto{\pgfqpoint{4.956393in}{1.815658in}}%
\pgfpathlineto{\pgfqpoint{4.957870in}{1.816167in}}%
\pgfpathlineto{\pgfqpoint{4.959347in}{1.821757in}}%
\pgfpathlineto{\pgfqpoint{4.960824in}{1.851131in}}%
\pgfpathlineto{\pgfqpoint{4.962301in}{1.868205in}}%
\pgfpathlineto{\pgfqpoint{4.963778in}{1.835451in}}%
\pgfpathlineto{\pgfqpoint{4.965255in}{1.807300in}}%
\pgfpathlineto{\pgfqpoint{4.966732in}{1.858502in}}%
\pgfpathlineto{\pgfqpoint{4.968209in}{1.806070in}}%
\pgfpathlineto{\pgfqpoint{4.969686in}{1.834962in}}%
\pgfpathlineto{\pgfqpoint{4.971162in}{1.838248in}}%
\pgfpathlineto{\pgfqpoint{4.972639in}{1.835503in}}%
\pgfpathlineto{\pgfqpoint{4.974116in}{1.817161in}}%
\pgfpathlineto{\pgfqpoint{4.975593in}{1.826428in}}%
\pgfpathlineto{\pgfqpoint{4.977070in}{1.831254in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{1.865086in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.834958in}}%
\pgfpathlineto{\pgfqpoint{4.981501in}{1.843577in}}%
\pgfpathlineto{\pgfqpoint{4.982978in}{1.850531in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{1.839331in}}%
\pgfpathlineto{\pgfqpoint{4.985932in}{1.819921in}}%
\pgfpathlineto{\pgfqpoint{4.987409in}{1.829861in}}%
\pgfpathlineto{\pgfqpoint{4.988886in}{1.850385in}}%
\pgfpathlineto{\pgfqpoint{4.990363in}{1.857360in}}%
\pgfpathlineto{\pgfqpoint{4.991840in}{1.870159in}}%
\pgfpathlineto{\pgfqpoint{4.993317in}{1.850458in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{1.854811in}}%
\pgfpathlineto{\pgfqpoint{4.996271in}{1.876399in}}%
\pgfpathlineto{\pgfqpoint{4.997748in}{1.849042in}}%
\pgfpathlineto{\pgfqpoint{4.999225in}{1.854534in}}%
\pgfpathlineto{\pgfqpoint{5.000702in}{1.874889in}}%
\pgfpathlineto{\pgfqpoint{5.002179in}{1.872721in}}%
\pgfpathlineto{\pgfqpoint{5.003656in}{1.873997in}}%
\pgfpathlineto{\pgfqpoint{5.005133in}{1.873945in}}%
\pgfpathlineto{\pgfqpoint{5.006610in}{1.882510in}}%
\pgfpathlineto{\pgfqpoint{5.008087in}{1.875588in}}%
\pgfpathlineto{\pgfqpoint{5.009564in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{5.011041in}{1.899540in}}%
\pgfpathlineto{\pgfqpoint{5.012518in}{1.857739in}}%
\pgfpathlineto{\pgfqpoint{5.013995in}{1.861475in}}%
\pgfpathlineto{\pgfqpoint{5.015472in}{1.887797in}}%
\pgfpathlineto{\pgfqpoint{5.016949in}{1.869621in}}%
\pgfpathlineto{\pgfqpoint{5.018426in}{1.893567in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{1.878661in}}%
\pgfpathlineto{\pgfqpoint{5.021380in}{1.881640in}}%
\pgfpathlineto{\pgfqpoint{5.022857in}{1.885619in}}%
\pgfpathlineto{\pgfqpoint{5.024334in}{1.862444in}}%
\pgfpathlineto{\pgfqpoint{5.025811in}{1.855368in}}%
\pgfpathlineto{\pgfqpoint{5.027288in}{1.868190in}}%
\pgfpathlineto{\pgfqpoint{5.028765in}{1.880990in}}%
\pgfpathlineto{\pgfqpoint{5.030242in}{1.887225in}}%
\pgfpathlineto{\pgfqpoint{5.031719in}{1.888739in}}%
\pgfpathlineto{\pgfqpoint{5.033196in}{1.899221in}}%
\pgfpathlineto{\pgfqpoint{5.034673in}{1.880480in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{5.037627in}{1.906375in}}%
\pgfpathlineto{\pgfqpoint{5.039104in}{1.910260in}}%
\pgfpathlineto{\pgfqpoint{5.040581in}{1.875056in}}%
\pgfpathlineto{\pgfqpoint{5.042058in}{1.907056in}}%
\pgfpathlineto{\pgfqpoint{5.043535in}{1.880728in}}%
\pgfpathlineto{\pgfqpoint{5.045012in}{1.900892in}}%
\pgfpathlineto{\pgfqpoint{5.046489in}{1.876166in}}%
\pgfpathlineto{\pgfqpoint{5.047966in}{1.893774in}}%
\pgfpathlineto{\pgfqpoint{5.049443in}{1.892329in}}%
\pgfpathlineto{\pgfqpoint{5.050920in}{1.886706in}}%
\pgfpathlineto{\pgfqpoint{5.052397in}{1.918306in}}%
\pgfpathlineto{\pgfqpoint{5.053874in}{1.885931in}}%
\pgfpathlineto{\pgfqpoint{5.055351in}{1.908384in}}%
\pgfpathlineto{\pgfqpoint{5.056828in}{1.880137in}}%
\pgfpathlineto{\pgfqpoint{5.058305in}{1.896481in}}%
\pgfpathlineto{\pgfqpoint{5.059782in}{1.899349in}}%
\pgfpathlineto{\pgfqpoint{5.061259in}{1.897995in}}%
\pgfpathlineto{\pgfqpoint{5.062736in}{1.894837in}}%
\pgfpathlineto{\pgfqpoint{5.064213in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{5.065690in}{1.908412in}}%
\pgfpathlineto{\pgfqpoint{5.067167in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{5.068644in}{1.921357in}}%
\pgfpathlineto{\pgfqpoint{5.070121in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{5.071598in}{1.932090in}}%
\pgfpathlineto{\pgfqpoint{5.073075in}{1.920336in}}%
\pgfpathlineto{\pgfqpoint{5.074552in}{1.946774in}}%
\pgfpathlineto{\pgfqpoint{5.076029in}{1.930257in}}%
\pgfpathlineto{\pgfqpoint{5.077506in}{1.911063in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{1.943773in}}%
\pgfpathlineto{\pgfqpoint{5.080460in}{1.952990in}}%
\pgfpathlineto{\pgfqpoint{5.081937in}{1.962350in}}%
\pgfpathlineto{\pgfqpoint{5.083414in}{1.952053in}}%
\pgfpathlineto{\pgfqpoint{5.084891in}{1.920722in}}%
\pgfpathlineto{\pgfqpoint{5.086368in}{1.925104in}}%
\pgfpathlineto{\pgfqpoint{5.087845in}{1.956027in}}%
\pgfpathlineto{\pgfqpoint{5.089322in}{1.967276in}}%
\pgfpathlineto{\pgfqpoint{5.090799in}{1.931981in}}%
\pgfpathlineto{\pgfqpoint{5.092276in}{1.944918in}}%
\pgfpathlineto{\pgfqpoint{5.093753in}{1.929408in}}%
\pgfpathlineto{\pgfqpoint{5.095230in}{1.937359in}}%
\pgfpathlineto{\pgfqpoint{5.096707in}{1.953747in}}%
\pgfpathlineto{\pgfqpoint{5.098184in}{1.947121in}}%
\pgfpathlineto{\pgfqpoint{5.099661in}{1.958921in}}%
\pgfpathlineto{\pgfqpoint{5.101138in}{1.940038in}}%
\pgfpathlineto{\pgfqpoint{5.102615in}{1.962762in}}%
\pgfpathlineto{\pgfqpoint{5.104092in}{1.953900in}}%
\pgfpathlineto{\pgfqpoint{5.105569in}{1.963972in}}%
\pgfpathlineto{\pgfqpoint{5.107046in}{1.995034in}}%
\pgfpathlineto{\pgfqpoint{5.108523in}{1.898600in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{1.965635in}}%
\pgfpathlineto{\pgfqpoint{5.111476in}{1.974924in}}%
\pgfpathlineto{\pgfqpoint{5.112953in}{1.947102in}}%
\pgfpathlineto{\pgfqpoint{5.114430in}{1.968004in}}%
\pgfpathlineto{\pgfqpoint{5.115907in}{1.957369in}}%
\pgfpathlineto{\pgfqpoint{5.117384in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{5.118861in}{1.961231in}}%
\pgfpathlineto{\pgfqpoint{5.120338in}{1.970583in}}%
\pgfpathlineto{\pgfqpoint{5.121815in}{1.980117in}}%
\pgfpathlineto{\pgfqpoint{5.123292in}{1.943047in}}%
\pgfpathlineto{\pgfqpoint{5.124769in}{1.986360in}}%
\pgfpathlineto{\pgfqpoint{5.126246in}{1.988393in}}%
\pgfpathlineto{\pgfqpoint{5.127723in}{1.966812in}}%
\pgfpathlineto{\pgfqpoint{5.129200in}{1.995084in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{1.998789in}}%
\pgfpathlineto{\pgfqpoint{5.132154in}{1.970798in}}%
\pgfpathlineto{\pgfqpoint{5.133631in}{1.988064in}}%
\pgfpathlineto{\pgfqpoint{5.135108in}{2.008994in}}%
\pgfpathlineto{\pgfqpoint{5.136585in}{1.985324in}}%
\pgfpathlineto{\pgfqpoint{5.138062in}{1.974899in}}%
\pgfpathlineto{\pgfqpoint{5.139539in}{1.976226in}}%
\pgfpathlineto{\pgfqpoint{5.141016in}{1.972358in}}%
\pgfpathlineto{\pgfqpoint{5.142493in}{1.995171in}}%
\pgfpathlineto{\pgfqpoint{5.143970in}{2.002183in}}%
\pgfpathlineto{\pgfqpoint{5.145447in}{1.971770in}}%
\pgfpathlineto{\pgfqpoint{5.146924in}{1.981206in}}%
\pgfpathlineto{\pgfqpoint{5.148401in}{1.982642in}}%
\pgfpathlineto{\pgfqpoint{5.149878in}{1.993933in}}%
\pgfpathlineto{\pgfqpoint{5.151355in}{1.998138in}}%
\pgfpathlineto{\pgfqpoint{5.152832in}{1.992584in}}%
\pgfpathlineto{\pgfqpoint{5.154309in}{1.990714in}}%
\pgfpathlineto{\pgfqpoint{5.155786in}{2.027101in}}%
\pgfpathlineto{\pgfqpoint{5.157263in}{2.027732in}}%
\pgfpathlineto{\pgfqpoint{5.158740in}{2.020905in}}%
\pgfpathlineto{\pgfqpoint{5.160217in}{2.018148in}}%
\pgfpathlineto{\pgfqpoint{5.161694in}{2.002300in}}%
\pgfpathlineto{\pgfqpoint{5.163171in}{1.951443in}}%
\pgfpathlineto{\pgfqpoint{5.164648in}{1.987960in}}%
\pgfpathlineto{\pgfqpoint{5.166125in}{2.011968in}}%
\pgfpathlineto{\pgfqpoint{5.167602in}{1.991032in}}%
\pgfpathlineto{\pgfqpoint{5.169079in}{2.003447in}}%
\pgfpathlineto{\pgfqpoint{5.170556in}{2.027547in}}%
\pgfpathlineto{\pgfqpoint{5.172033in}{2.007604in}}%
\pgfpathlineto{\pgfqpoint{5.173510in}{2.001309in}}%
\pgfpathlineto{\pgfqpoint{5.174987in}{1.980545in}}%
\pgfpathlineto{\pgfqpoint{5.176464in}{1.994572in}}%
\pgfpathlineto{\pgfqpoint{5.177941in}{2.017642in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{2.014961in}}%
\pgfpathlineto{\pgfqpoint{5.180895in}{2.013640in}}%
\pgfpathlineto{\pgfqpoint{5.182372in}{2.019359in}}%
\pgfpathlineto{\pgfqpoint{5.183849in}{2.016254in}}%
\pgfpathlineto{\pgfqpoint{5.185326in}{2.021993in}}%
\pgfpathlineto{\pgfqpoint{5.186803in}{2.036096in}}%
\pgfpathlineto{\pgfqpoint{5.188280in}{1.985549in}}%
\pgfpathlineto{\pgfqpoint{5.189757in}{2.013696in}}%
\pgfpathlineto{\pgfqpoint{5.191234in}{2.023536in}}%
\pgfpathlineto{\pgfqpoint{5.192711in}{2.049836in}}%
\pgfpathlineto{\pgfqpoint{5.194188in}{2.024852in}}%
\pgfpathlineto{\pgfqpoint{5.195665in}{2.033641in}}%
\pgfpathlineto{\pgfqpoint{5.197142in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{5.198619in}{2.024968in}}%
\pgfpathlineto{\pgfqpoint{5.200096in}{2.009666in}}%
\pgfpathlineto{\pgfqpoint{5.201573in}{2.067593in}}%
\pgfpathlineto{\pgfqpoint{5.203050in}{2.009197in}}%
\pgfpathlineto{\pgfqpoint{5.204527in}{2.023381in}}%
\pgfpathlineto{\pgfqpoint{5.206004in}{2.034469in}}%
\pgfpathlineto{\pgfqpoint{5.207481in}{2.037436in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{5.210435in}{2.062612in}}%
\pgfpathlineto{\pgfqpoint{5.211912in}{2.043203in}}%
\pgfpathlineto{\pgfqpoint{5.213389in}{2.031443in}}%
\pgfpathlineto{\pgfqpoint{5.214866in}{2.015837in}}%
\pgfpathlineto{\pgfqpoint{5.216343in}{2.061505in}}%
\pgfpathlineto{\pgfqpoint{5.217820in}{2.069403in}}%
\pgfpathlineto{\pgfqpoint{5.219297in}{2.041164in}}%
\pgfpathlineto{\pgfqpoint{5.220774in}{2.016599in}}%
\pgfpathlineto{\pgfqpoint{5.222251in}{2.029050in}}%
\pgfpathlineto{\pgfqpoint{5.223728in}{2.045847in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{2.048743in}}%
\pgfpathlineto{\pgfqpoint{5.226682in}{2.042019in}}%
\pgfpathlineto{\pgfqpoint{5.228159in}{2.016247in}}%
\pgfpathlineto{\pgfqpoint{5.229636in}{2.068574in}}%
\pgfpathlineto{\pgfqpoint{5.231113in}{2.046295in}}%
\pgfpathlineto{\pgfqpoint{5.232590in}{2.038447in}}%
\pgfpathlineto{\pgfqpoint{5.234067in}{2.069184in}}%
\pgfpathlineto{\pgfqpoint{5.235544in}{2.064763in}}%
\pgfpathlineto{\pgfqpoint{5.237021in}{2.059861in}}%
\pgfpathlineto{\pgfqpoint{5.238498in}{2.060012in}}%
\pgfpathlineto{\pgfqpoint{5.239975in}{2.032983in}}%
\pgfpathlineto{\pgfqpoint{5.241452in}{2.054212in}}%
\pgfpathlineto{\pgfqpoint{5.242929in}{2.062412in}}%
\pgfpathlineto{\pgfqpoint{5.244406in}{2.061063in}}%
\pgfpathlineto{\pgfqpoint{5.245883in}{2.047762in}}%
\pgfpathlineto{\pgfqpoint{5.247360in}{2.038422in}}%
\pgfpathlineto{\pgfqpoint{5.248837in}{2.055348in}}%
\pgfpathlineto{\pgfqpoint{5.250313in}{2.042940in}}%
\pgfpathlineto{\pgfqpoint{5.251790in}{2.053015in}}%
\pgfpathlineto{\pgfqpoint{5.253267in}{2.065651in}}%
\pgfpathlineto{\pgfqpoint{5.254744in}{2.078712in}}%
\pgfpathlineto{\pgfqpoint{5.256221in}{2.058926in}}%
\pgfpathlineto{\pgfqpoint{5.257698in}{2.048649in}}%
\pgfpathlineto{\pgfqpoint{5.259175in}{2.082146in}}%
\pgfpathlineto{\pgfqpoint{5.260652in}{2.053525in}}%
\pgfpathlineto{\pgfqpoint{5.262129in}{2.092573in}}%
\pgfpathlineto{\pgfqpoint{5.263606in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{2.071488in}}%
\pgfpathlineto{\pgfqpoint{5.266560in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{5.268037in}{2.039251in}}%
\pgfpathlineto{\pgfqpoint{5.269514in}{2.073594in}}%
\pgfpathlineto{\pgfqpoint{5.270991in}{2.047489in}}%
\pgfpathlineto{\pgfqpoint{5.272468in}{2.042107in}}%
\pgfpathlineto{\pgfqpoint{5.273945in}{2.077515in}}%
\pgfpathlineto{\pgfqpoint{5.275422in}{2.044596in}}%
\pgfpathlineto{\pgfqpoint{5.276899in}{2.052047in}}%
\pgfpathlineto{\pgfqpoint{5.278376in}{2.059191in}}%
\pgfpathlineto{\pgfqpoint{5.279853in}{2.073794in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{2.068745in}}%
\pgfpathlineto{\pgfqpoint{5.282807in}{2.056799in}}%
\pgfpathlineto{\pgfqpoint{5.284284in}{2.084132in}}%
\pgfpathlineto{\pgfqpoint{5.285761in}{2.063841in}}%
\pgfpathlineto{\pgfqpoint{5.287238in}{2.063275in}}%
\pgfpathlineto{\pgfqpoint{5.288715in}{2.088075in}}%
\pgfpathlineto{\pgfqpoint{5.290192in}{2.078693in}}%
\pgfpathlineto{\pgfqpoint{5.291669in}{2.096247in}}%
\pgfpathlineto{\pgfqpoint{5.293146in}{2.074746in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{2.100261in}}%
\pgfpathlineto{\pgfqpoint{5.296100in}{2.101427in}}%
\pgfpathlineto{\pgfqpoint{5.297577in}{2.072324in}}%
\pgfpathlineto{\pgfqpoint{5.299054in}{2.078057in}}%
\pgfpathlineto{\pgfqpoint{5.300531in}{2.077058in}}%
\pgfpathlineto{\pgfqpoint{5.302008in}{2.097307in}}%
\pgfpathlineto{\pgfqpoint{5.303485in}{2.096368in}}%
\pgfpathlineto{\pgfqpoint{5.304962in}{2.078626in}}%
\pgfpathlineto{\pgfqpoint{5.306439in}{2.076486in}}%
\pgfpathlineto{\pgfqpoint{5.307916in}{2.076853in}}%
\pgfpathlineto{\pgfqpoint{5.309393in}{2.066333in}}%
\pgfpathlineto{\pgfqpoint{5.310870in}{2.077749in}}%
\pgfpathlineto{\pgfqpoint{5.312347in}{2.111175in}}%
\pgfpathlineto{\pgfqpoint{5.313824in}{2.092860in}}%
\pgfpathlineto{\pgfqpoint{5.315301in}{2.105932in}}%
\pgfpathlineto{\pgfqpoint{5.316778in}{2.092971in}}%
\pgfpathlineto{\pgfqpoint{5.318255in}{2.092132in}}%
\pgfpathlineto{\pgfqpoint{5.319732in}{2.102250in}}%
\pgfpathlineto{\pgfqpoint{5.321209in}{2.084368in}}%
\pgfpathlineto{\pgfqpoint{5.322686in}{2.083606in}}%
\pgfpathlineto{\pgfqpoint{5.324163in}{2.086476in}}%
\pgfpathlineto{\pgfqpoint{5.325640in}{2.072084in}}%
\pgfpathlineto{\pgfqpoint{5.327117in}{2.066629in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{2.101796in}}%
\pgfpathlineto{\pgfqpoint{5.330071in}{2.092729in}}%
\pgfpathlineto{\pgfqpoint{5.331548in}{2.086284in}}%
\pgfpathlineto{\pgfqpoint{5.333025in}{2.089408in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{2.088573in}}%
\pgfpathlineto{\pgfqpoint{5.335979in}{2.111288in}}%
\pgfpathlineto{\pgfqpoint{5.337456in}{2.102811in}}%
\pgfpathlineto{\pgfqpoint{5.338933in}{2.084375in}}%
\pgfpathlineto{\pgfqpoint{5.340410in}{2.077928in}}%
\pgfpathlineto{\pgfqpoint{5.341887in}{2.090960in}}%
\pgfpathlineto{\pgfqpoint{5.343364in}{2.047652in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{2.086109in}}%
\pgfpathlineto{\pgfqpoint{5.346318in}{2.101855in}}%
\pgfpathlineto{\pgfqpoint{5.347795in}{2.088862in}}%
\pgfpathlineto{\pgfqpoint{5.349272in}{2.121680in}}%
\pgfpathlineto{\pgfqpoint{5.350749in}{2.098595in}}%
\pgfpathlineto{\pgfqpoint{5.352226in}{2.122524in}}%
\pgfpathlineto{\pgfqpoint{5.353703in}{2.138946in}}%
\pgfpathlineto{\pgfqpoint{5.355180in}{2.104292in}}%
\pgfpathlineto{\pgfqpoint{5.356657in}{2.093360in}}%
\pgfpathlineto{\pgfqpoint{5.358134in}{2.135748in}}%
\pgfpathlineto{\pgfqpoint{5.359611in}{2.097512in}}%
\pgfpathlineto{\pgfqpoint{5.361088in}{2.110155in}}%
\pgfpathlineto{\pgfqpoint{5.362565in}{2.106515in}}%
\pgfpathlineto{\pgfqpoint{5.364042in}{2.097010in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{2.088415in}}%
\pgfpathlineto{\pgfqpoint{5.366996in}{2.112696in}}%
\pgfpathlineto{\pgfqpoint{5.368473in}{2.135326in}}%
\pgfpathlineto{\pgfqpoint{5.369950in}{2.133827in}}%
\pgfpathlineto{\pgfqpoint{5.371427in}{2.123497in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{2.111560in}}%
\pgfpathlineto{\pgfqpoint{5.374381in}{2.128324in}}%
\pgfpathlineto{\pgfqpoint{5.375858in}{2.138830in}}%
\pgfpathlineto{\pgfqpoint{5.377335in}{2.118850in}}%
\pgfpathlineto{\pgfqpoint{5.378812in}{2.114684in}}%
\pgfpathlineto{\pgfqpoint{5.380289in}{2.108202in}}%
\pgfpathlineto{\pgfqpoint{5.381766in}{2.093663in}}%
\pgfpathlineto{\pgfqpoint{5.383243in}{2.113527in}}%
\pgfpathlineto{\pgfqpoint{5.384720in}{2.093479in}}%
\pgfpathlineto{\pgfqpoint{5.386197in}{2.136771in}}%
\pgfpathlineto{\pgfqpoint{5.387674in}{2.094949in}}%
\pgfpathlineto{\pgfqpoint{5.389151in}{2.102613in}}%
\pgfpathlineto{\pgfqpoint{5.390627in}{2.113806in}}%
\pgfpathlineto{\pgfqpoint{5.392104in}{2.132335in}}%
\pgfpathlineto{\pgfqpoint{5.393581in}{2.145402in}}%
\pgfpathlineto{\pgfqpoint{5.395058in}{2.120616in}}%
\pgfpathlineto{\pgfqpoint{5.396535in}{2.115598in}}%
\pgfpathlineto{\pgfqpoint{5.398012in}{2.114973in}}%
\pgfpathlineto{\pgfqpoint{5.399489in}{2.114340in}}%
\pgfpathlineto{\pgfqpoint{5.400966in}{2.131504in}}%
\pgfpathlineto{\pgfqpoint{5.402443in}{2.126744in}}%
\pgfpathlineto{\pgfqpoint{5.403920in}{2.143770in}}%
\pgfpathlineto{\pgfqpoint{5.405397in}{2.118037in}}%
\pgfpathlineto{\pgfqpoint{5.406874in}{2.119995in}}%
\pgfpathlineto{\pgfqpoint{5.408351in}{2.134317in}}%
\pgfpathlineto{\pgfqpoint{5.409828in}{2.129255in}}%
\pgfpathlineto{\pgfqpoint{5.411305in}{2.101073in}}%
\pgfpathlineto{\pgfqpoint{5.412782in}{2.105204in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{2.125166in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.120951in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.182438in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.182438in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{2.184223in}}%
\pgfpathlineto{\pgfqpoint{5.412782in}{2.169802in}}%
\pgfpathlineto{\pgfqpoint{5.411305in}{2.159327in}}%
\pgfpathlineto{\pgfqpoint{5.409828in}{2.176347in}}%
\pgfpathlineto{\pgfqpoint{5.408351in}{2.190724in}}%
\pgfpathlineto{\pgfqpoint{5.406874in}{2.171220in}}%
\pgfpathlineto{\pgfqpoint{5.405397in}{2.194411in}}%
\pgfpathlineto{\pgfqpoint{5.403920in}{2.182807in}}%
\pgfpathlineto{\pgfqpoint{5.402443in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{5.400966in}{2.188621in}}%
\pgfpathlineto{\pgfqpoint{5.399489in}{2.191393in}}%
\pgfpathlineto{\pgfqpoint{5.398012in}{2.206648in}}%
\pgfpathlineto{\pgfqpoint{5.396535in}{2.163721in}}%
\pgfpathlineto{\pgfqpoint{5.395058in}{2.190317in}}%
\pgfpathlineto{\pgfqpoint{5.393581in}{2.178229in}}%
\pgfpathlineto{\pgfqpoint{5.392104in}{2.179934in}}%
\pgfpathlineto{\pgfqpoint{5.390627in}{2.188935in}}%
\pgfpathlineto{\pgfqpoint{5.389151in}{2.151128in}}%
\pgfpathlineto{\pgfqpoint{5.387674in}{2.172499in}}%
\pgfpathlineto{\pgfqpoint{5.386197in}{2.189069in}}%
\pgfpathlineto{\pgfqpoint{5.384720in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{5.383243in}{2.187052in}}%
\pgfpathlineto{\pgfqpoint{5.381766in}{2.192853in}}%
\pgfpathlineto{\pgfqpoint{5.380289in}{2.175783in}}%
\pgfpathlineto{\pgfqpoint{5.378812in}{2.167316in}}%
\pgfpathlineto{\pgfqpoint{5.377335in}{2.170474in}}%
\pgfpathlineto{\pgfqpoint{5.375858in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{5.374381in}{2.180239in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{2.195604in}}%
\pgfpathlineto{\pgfqpoint{5.371427in}{2.188190in}}%
\pgfpathlineto{\pgfqpoint{5.369950in}{2.176412in}}%
\pgfpathlineto{\pgfqpoint{5.368473in}{2.177449in}}%
\pgfpathlineto{\pgfqpoint{5.366996in}{2.178466in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{2.119904in}}%
\pgfpathlineto{\pgfqpoint{5.364042in}{2.180080in}}%
\pgfpathlineto{\pgfqpoint{5.362565in}{2.182433in}}%
\pgfpathlineto{\pgfqpoint{5.361088in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{5.359611in}{2.175454in}}%
\pgfpathlineto{\pgfqpoint{5.358134in}{2.182310in}}%
\pgfpathlineto{\pgfqpoint{5.356657in}{2.153737in}}%
\pgfpathlineto{\pgfqpoint{5.355180in}{2.176822in}}%
\pgfpathlineto{\pgfqpoint{5.353703in}{2.184824in}}%
\pgfpathlineto{\pgfqpoint{5.352226in}{2.167577in}}%
\pgfpathlineto{\pgfqpoint{5.350749in}{2.182753in}}%
\pgfpathlineto{\pgfqpoint{5.349272in}{2.164502in}}%
\pgfpathlineto{\pgfqpoint{5.347795in}{2.139528in}}%
\pgfpathlineto{\pgfqpoint{5.346318in}{2.172605in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{2.158860in}}%
\pgfpathlineto{\pgfqpoint{5.343364in}{2.166629in}}%
\pgfpathlineto{\pgfqpoint{5.341887in}{2.168874in}}%
\pgfpathlineto{\pgfqpoint{5.340410in}{2.154737in}}%
\pgfpathlineto{\pgfqpoint{5.338933in}{2.170880in}}%
\pgfpathlineto{\pgfqpoint{5.337456in}{2.161749in}}%
\pgfpathlineto{\pgfqpoint{5.335979in}{2.186693in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{2.153137in}}%
\pgfpathlineto{\pgfqpoint{5.333025in}{2.193399in}}%
\pgfpathlineto{\pgfqpoint{5.331548in}{2.184276in}}%
\pgfpathlineto{\pgfqpoint{5.330071in}{2.176916in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{2.182100in}}%
\pgfpathlineto{\pgfqpoint{5.327117in}{2.160001in}}%
\pgfpathlineto{\pgfqpoint{5.325640in}{2.165729in}}%
\pgfpathlineto{\pgfqpoint{5.324163in}{2.172580in}}%
\pgfpathlineto{\pgfqpoint{5.322686in}{2.148123in}}%
\pgfpathlineto{\pgfqpoint{5.321209in}{2.165791in}}%
\pgfpathlineto{\pgfqpoint{5.319732in}{2.182084in}}%
\pgfpathlineto{\pgfqpoint{5.318255in}{2.166878in}}%
\pgfpathlineto{\pgfqpoint{5.316778in}{2.174841in}}%
\pgfpathlineto{\pgfqpoint{5.315301in}{2.149144in}}%
\pgfpathlineto{\pgfqpoint{5.313824in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{5.312347in}{2.167602in}}%
\pgfpathlineto{\pgfqpoint{5.310870in}{2.155066in}}%
\pgfpathlineto{\pgfqpoint{5.309393in}{2.158559in}}%
\pgfpathlineto{\pgfqpoint{5.307916in}{2.141434in}}%
\pgfpathlineto{\pgfqpoint{5.306439in}{2.158761in}}%
\pgfpathlineto{\pgfqpoint{5.304962in}{2.152112in}}%
\pgfpathlineto{\pgfqpoint{5.303485in}{2.164755in}}%
\pgfpathlineto{\pgfqpoint{5.302008in}{2.141303in}}%
\pgfpathlineto{\pgfqpoint{5.300531in}{2.166652in}}%
\pgfpathlineto{\pgfqpoint{5.299054in}{2.150852in}}%
\pgfpathlineto{\pgfqpoint{5.297577in}{2.153554in}}%
\pgfpathlineto{\pgfqpoint{5.296100in}{2.137020in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{2.185731in}}%
\pgfpathlineto{\pgfqpoint{5.293146in}{2.141321in}}%
\pgfpathlineto{\pgfqpoint{5.291669in}{2.145449in}}%
\pgfpathlineto{\pgfqpoint{5.290192in}{2.163021in}}%
\pgfpathlineto{\pgfqpoint{5.288715in}{2.152242in}}%
\pgfpathlineto{\pgfqpoint{5.287238in}{2.140513in}}%
\pgfpathlineto{\pgfqpoint{5.285761in}{2.151189in}}%
\pgfpathlineto{\pgfqpoint{5.284284in}{2.134523in}}%
\pgfpathlineto{\pgfqpoint{5.282807in}{2.125824in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{2.153533in}}%
\pgfpathlineto{\pgfqpoint{5.279853in}{2.131927in}}%
\pgfpathlineto{\pgfqpoint{5.278376in}{2.149677in}}%
\pgfpathlineto{\pgfqpoint{5.276899in}{2.126508in}}%
\pgfpathlineto{\pgfqpoint{5.275422in}{2.162083in}}%
\pgfpathlineto{\pgfqpoint{5.273945in}{2.134850in}}%
\pgfpathlineto{\pgfqpoint{5.272468in}{2.136250in}}%
\pgfpathlineto{\pgfqpoint{5.270991in}{2.132482in}}%
\pgfpathlineto{\pgfqpoint{5.269514in}{2.134031in}}%
\pgfpathlineto{\pgfqpoint{5.268037in}{2.137779in}}%
\pgfpathlineto{\pgfqpoint{5.266560in}{2.143526in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{2.143883in}}%
\pgfpathlineto{\pgfqpoint{5.263606in}{2.129629in}}%
\pgfpathlineto{\pgfqpoint{5.262129in}{2.136068in}}%
\pgfpathlineto{\pgfqpoint{5.260652in}{2.109928in}}%
\pgfpathlineto{\pgfqpoint{5.259175in}{2.147291in}}%
\pgfpathlineto{\pgfqpoint{5.257698in}{2.115554in}}%
\pgfpathlineto{\pgfqpoint{5.256221in}{2.143288in}}%
\pgfpathlineto{\pgfqpoint{5.254744in}{2.137514in}}%
\pgfpathlineto{\pgfqpoint{5.253267in}{2.122693in}}%
\pgfpathlineto{\pgfqpoint{5.251790in}{2.114567in}}%
\pgfpathlineto{\pgfqpoint{5.250313in}{2.128357in}}%
\pgfpathlineto{\pgfqpoint{5.248837in}{2.120298in}}%
\pgfpathlineto{\pgfqpoint{5.247360in}{2.118068in}}%
\pgfpathlineto{\pgfqpoint{5.245883in}{2.130165in}}%
\pgfpathlineto{\pgfqpoint{5.244406in}{2.108549in}}%
\pgfpathlineto{\pgfqpoint{5.242929in}{2.131303in}}%
\pgfpathlineto{\pgfqpoint{5.241452in}{2.116267in}}%
\pgfpathlineto{\pgfqpoint{5.239975in}{2.126969in}}%
\pgfpathlineto{\pgfqpoint{5.238498in}{2.140230in}}%
\pgfpathlineto{\pgfqpoint{5.237021in}{2.116190in}}%
\pgfpathlineto{\pgfqpoint{5.235544in}{2.127585in}}%
\pgfpathlineto{\pgfqpoint{5.234067in}{2.116626in}}%
\pgfpathlineto{\pgfqpoint{5.232590in}{2.127893in}}%
\pgfpathlineto{\pgfqpoint{5.231113in}{2.102513in}}%
\pgfpathlineto{\pgfqpoint{5.229636in}{2.129267in}}%
\pgfpathlineto{\pgfqpoint{5.228159in}{2.104213in}}%
\pgfpathlineto{\pgfqpoint{5.226682in}{2.127247in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{2.128806in}}%
\pgfpathlineto{\pgfqpoint{5.223728in}{2.112910in}}%
\pgfpathlineto{\pgfqpoint{5.222251in}{2.106974in}}%
\pgfpathlineto{\pgfqpoint{5.220774in}{2.094468in}}%
\pgfpathlineto{\pgfqpoint{5.219297in}{2.098126in}}%
\pgfpathlineto{\pgfqpoint{5.217820in}{2.124419in}}%
\pgfpathlineto{\pgfqpoint{5.216343in}{2.116678in}}%
\pgfpathlineto{\pgfqpoint{5.214866in}{2.092442in}}%
\pgfpathlineto{\pgfqpoint{5.213389in}{2.095356in}}%
\pgfpathlineto{\pgfqpoint{5.211912in}{2.082249in}}%
\pgfpathlineto{\pgfqpoint{5.210435in}{2.108557in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{2.098672in}}%
\pgfpathlineto{\pgfqpoint{5.207481in}{2.096226in}}%
\pgfpathlineto{\pgfqpoint{5.206004in}{2.108384in}}%
\pgfpathlineto{\pgfqpoint{5.204527in}{2.094657in}}%
\pgfpathlineto{\pgfqpoint{5.203050in}{2.084521in}}%
\pgfpathlineto{\pgfqpoint{5.201573in}{2.095146in}}%
\pgfpathlineto{\pgfqpoint{5.200096in}{2.054824in}}%
\pgfpathlineto{\pgfqpoint{5.198619in}{2.086527in}}%
\pgfpathlineto{\pgfqpoint{5.197142in}{2.111341in}}%
\pgfpathlineto{\pgfqpoint{5.195665in}{2.082967in}}%
\pgfpathlineto{\pgfqpoint{5.194188in}{2.086042in}}%
\pgfpathlineto{\pgfqpoint{5.192711in}{2.113024in}}%
\pgfpathlineto{\pgfqpoint{5.191234in}{2.076630in}}%
\pgfpathlineto{\pgfqpoint{5.189757in}{2.084452in}}%
\pgfpathlineto{\pgfqpoint{5.188280in}{2.066787in}}%
\pgfpathlineto{\pgfqpoint{5.186803in}{2.105028in}}%
\pgfpathlineto{\pgfqpoint{5.185326in}{2.098337in}}%
\pgfpathlineto{\pgfqpoint{5.183849in}{2.079345in}}%
\pgfpathlineto{\pgfqpoint{5.182372in}{2.093018in}}%
\pgfpathlineto{\pgfqpoint{5.180895in}{2.080816in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{2.041984in}}%
\pgfpathlineto{\pgfqpoint{5.177941in}{2.065685in}}%
\pgfpathlineto{\pgfqpoint{5.176464in}{2.080466in}}%
\pgfpathlineto{\pgfqpoint{5.174987in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{5.173510in}{2.072303in}}%
\pgfpathlineto{\pgfqpoint{5.172033in}{2.090933in}}%
\pgfpathlineto{\pgfqpoint{5.170556in}{2.083447in}}%
\pgfpathlineto{\pgfqpoint{5.169079in}{2.072776in}}%
\pgfpathlineto{\pgfqpoint{5.167602in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{5.166125in}{2.080515in}}%
\pgfpathlineto{\pgfqpoint{5.164648in}{2.059902in}}%
\pgfpathlineto{\pgfqpoint{5.163171in}{2.070412in}}%
\pgfpathlineto{\pgfqpoint{5.161694in}{2.071960in}}%
\pgfpathlineto{\pgfqpoint{5.160217in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{5.158740in}{2.072597in}}%
\pgfpathlineto{\pgfqpoint{5.157263in}{2.089162in}}%
\pgfpathlineto{\pgfqpoint{5.155786in}{2.074486in}}%
\pgfpathlineto{\pgfqpoint{5.154309in}{2.063591in}}%
\pgfpathlineto{\pgfqpoint{5.152832in}{2.054573in}}%
\pgfpathlineto{\pgfqpoint{5.151355in}{2.071534in}}%
\pgfpathlineto{\pgfqpoint{5.149878in}{2.066028in}}%
\pgfpathlineto{\pgfqpoint{5.148401in}{2.037334in}}%
\pgfpathlineto{\pgfqpoint{5.146924in}{2.064014in}}%
\pgfpathlineto{\pgfqpoint{5.145447in}{2.045075in}}%
\pgfpathlineto{\pgfqpoint{5.143970in}{2.097035in}}%
\pgfpathlineto{\pgfqpoint{5.142493in}{2.043610in}}%
\pgfpathlineto{\pgfqpoint{5.141016in}{2.052301in}}%
\pgfpathlineto{\pgfqpoint{5.139539in}{2.036111in}}%
\pgfpathlineto{\pgfqpoint{5.138062in}{2.051545in}}%
\pgfpathlineto{\pgfqpoint{5.136585in}{2.065233in}}%
\pgfpathlineto{\pgfqpoint{5.135108in}{2.048684in}}%
\pgfpathlineto{\pgfqpoint{5.133631in}{2.053122in}}%
\pgfpathlineto{\pgfqpoint{5.132154in}{2.038610in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{2.047691in}}%
\pgfpathlineto{\pgfqpoint{5.129200in}{2.030064in}}%
\pgfpathlineto{\pgfqpoint{5.127723in}{2.034029in}}%
\pgfpathlineto{\pgfqpoint{5.126246in}{2.061320in}}%
\pgfpathlineto{\pgfqpoint{5.124769in}{2.039583in}}%
\pgfpathlineto{\pgfqpoint{5.123292in}{2.043518in}}%
\pgfpathlineto{\pgfqpoint{5.121815in}{2.049400in}}%
\pgfpathlineto{\pgfqpoint{5.120338in}{2.032785in}}%
\pgfpathlineto{\pgfqpoint{5.118861in}{2.037778in}}%
\pgfpathlineto{\pgfqpoint{5.117384in}{2.037342in}}%
\pgfpathlineto{\pgfqpoint{5.115907in}{2.034467in}}%
\pgfpathlineto{\pgfqpoint{5.114430in}{2.047020in}}%
\pgfpathlineto{\pgfqpoint{5.112953in}{2.010939in}}%
\pgfpathlineto{\pgfqpoint{5.111476in}{2.034071in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{2.047917in}}%
\pgfpathlineto{\pgfqpoint{5.108523in}{2.000450in}}%
\pgfpathlineto{\pgfqpoint{5.107046in}{2.027481in}}%
\pgfpathlineto{\pgfqpoint{5.105569in}{2.035854in}}%
\pgfpathlineto{\pgfqpoint{5.104092in}{2.008319in}}%
\pgfpathlineto{\pgfqpoint{5.102615in}{2.013856in}}%
\pgfpathlineto{\pgfqpoint{5.101138in}{2.018025in}}%
\pgfpathlineto{\pgfqpoint{5.099661in}{2.000351in}}%
\pgfpathlineto{\pgfqpoint{5.098184in}{1.994684in}}%
\pgfpathlineto{\pgfqpoint{5.096707in}{2.042979in}}%
\pgfpathlineto{\pgfqpoint{5.095230in}{2.023716in}}%
\pgfpathlineto{\pgfqpoint{5.093753in}{2.016235in}}%
\pgfpathlineto{\pgfqpoint{5.092276in}{2.019632in}}%
\pgfpathlineto{\pgfqpoint{5.090799in}{2.024892in}}%
\pgfpathlineto{\pgfqpoint{5.089322in}{2.039475in}}%
\pgfpathlineto{\pgfqpoint{5.087845in}{1.992854in}}%
\pgfpathlineto{\pgfqpoint{5.086368in}{2.020604in}}%
\pgfpathlineto{\pgfqpoint{5.084891in}{2.000441in}}%
\pgfpathlineto{\pgfqpoint{5.083414in}{2.012202in}}%
\pgfpathlineto{\pgfqpoint{5.081937in}{2.035217in}}%
\pgfpathlineto{\pgfqpoint{5.080460in}{1.987053in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{2.025323in}}%
\pgfpathlineto{\pgfqpoint{5.077506in}{1.978624in}}%
\pgfpathlineto{\pgfqpoint{5.076029in}{2.005412in}}%
\pgfpathlineto{\pgfqpoint{5.074552in}{2.007674in}}%
\pgfpathlineto{\pgfqpoint{5.073075in}{2.000785in}}%
\pgfpathlineto{\pgfqpoint{5.071598in}{1.984762in}}%
\pgfpathlineto{\pgfqpoint{5.070121in}{1.996430in}}%
\pgfpathlineto{\pgfqpoint{5.068644in}{1.988181in}}%
\pgfpathlineto{\pgfqpoint{5.067167in}{1.999519in}}%
\pgfpathlineto{\pgfqpoint{5.065690in}{2.005352in}}%
\pgfpathlineto{\pgfqpoint{5.064213in}{1.964101in}}%
\pgfpathlineto{\pgfqpoint{5.062736in}{1.987934in}}%
\pgfpathlineto{\pgfqpoint{5.061259in}{1.971420in}}%
\pgfpathlineto{\pgfqpoint{5.059782in}{2.009952in}}%
\pgfpathlineto{\pgfqpoint{5.058305in}{1.998090in}}%
\pgfpathlineto{\pgfqpoint{5.056828in}{2.002945in}}%
\pgfpathlineto{\pgfqpoint{5.055351in}{1.975522in}}%
\pgfpathlineto{\pgfqpoint{5.053874in}{2.002151in}}%
\pgfpathlineto{\pgfqpoint{5.052397in}{2.001671in}}%
\pgfpathlineto{\pgfqpoint{5.050920in}{1.945992in}}%
\pgfpathlineto{\pgfqpoint{5.049443in}{2.006476in}}%
\pgfpathlineto{\pgfqpoint{5.047966in}{1.979395in}}%
\pgfpathlineto{\pgfqpoint{5.046489in}{1.966128in}}%
\pgfpathlineto{\pgfqpoint{5.045012in}{1.994698in}}%
\pgfpathlineto{\pgfqpoint{5.043535in}{1.974738in}}%
\pgfpathlineto{\pgfqpoint{5.042058in}{1.978067in}}%
\pgfpathlineto{\pgfqpoint{5.040581in}{1.984450in}}%
\pgfpathlineto{\pgfqpoint{5.039104in}{1.959516in}}%
\pgfpathlineto{\pgfqpoint{5.037627in}{2.001485in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{1.976830in}}%
\pgfpathlineto{\pgfqpoint{5.034673in}{1.972929in}}%
\pgfpathlineto{\pgfqpoint{5.033196in}{1.978241in}}%
\pgfpathlineto{\pgfqpoint{5.031719in}{1.975454in}}%
\pgfpathlineto{\pgfqpoint{5.030242in}{1.976077in}}%
\pgfpathlineto{\pgfqpoint{5.028765in}{1.943464in}}%
\pgfpathlineto{\pgfqpoint{5.027288in}{1.928750in}}%
\pgfpathlineto{\pgfqpoint{5.025811in}{1.965839in}}%
\pgfpathlineto{\pgfqpoint{5.024334in}{1.952635in}}%
\pgfpathlineto{\pgfqpoint{5.022857in}{1.967340in}}%
\pgfpathlineto{\pgfqpoint{5.021380in}{1.983534in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{1.946154in}}%
\pgfpathlineto{\pgfqpoint{5.018426in}{1.961713in}}%
\pgfpathlineto{\pgfqpoint{5.016949in}{1.946016in}}%
\pgfpathlineto{\pgfqpoint{5.015472in}{1.980551in}}%
\pgfpathlineto{\pgfqpoint{5.013995in}{1.971167in}}%
\pgfpathlineto{\pgfqpoint{5.012518in}{1.949660in}}%
\pgfpathlineto{\pgfqpoint{5.011041in}{1.960981in}}%
\pgfpathlineto{\pgfqpoint{5.009564in}{1.959262in}}%
\pgfpathlineto{\pgfqpoint{5.008087in}{1.940947in}}%
\pgfpathlineto{\pgfqpoint{5.006610in}{1.954512in}}%
\pgfpathlineto{\pgfqpoint{5.005133in}{1.961587in}}%
\pgfpathlineto{\pgfqpoint{5.003656in}{1.949107in}}%
\pgfpathlineto{\pgfqpoint{5.002179in}{1.953172in}}%
\pgfpathlineto{\pgfqpoint{5.000702in}{1.965193in}}%
\pgfpathlineto{\pgfqpoint{4.999225in}{1.953886in}}%
\pgfpathlineto{\pgfqpoint{4.997748in}{1.928683in}}%
\pgfpathlineto{\pgfqpoint{4.996271in}{1.955323in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{1.921032in}}%
\pgfpathlineto{\pgfqpoint{4.993317in}{1.934154in}}%
\pgfpathlineto{\pgfqpoint{4.991840in}{1.937663in}}%
\pgfpathlineto{\pgfqpoint{4.990363in}{1.938947in}}%
\pgfpathlineto{\pgfqpoint{4.988886in}{1.943169in}}%
\pgfpathlineto{\pgfqpoint{4.987409in}{1.922349in}}%
\pgfpathlineto{\pgfqpoint{4.985932in}{1.905788in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{1.914131in}}%
\pgfpathlineto{\pgfqpoint{4.982978in}{1.933760in}}%
\pgfpathlineto{\pgfqpoint{4.981501in}{1.926898in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.935717in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{1.926253in}}%
\pgfpathlineto{\pgfqpoint{4.977070in}{1.942573in}}%
\pgfpathlineto{\pgfqpoint{4.975593in}{1.915376in}}%
\pgfpathlineto{\pgfqpoint{4.974116in}{1.940899in}}%
\pgfpathlineto{\pgfqpoint{4.972639in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{4.971162in}{1.917278in}}%
\pgfpathlineto{\pgfqpoint{4.969686in}{1.937583in}}%
\pgfpathlineto{\pgfqpoint{4.968209in}{1.919443in}}%
\pgfpathlineto{\pgfqpoint{4.966732in}{1.929861in}}%
\pgfpathlineto{\pgfqpoint{4.965255in}{1.901672in}}%
\pgfpathlineto{\pgfqpoint{4.963778in}{1.910605in}}%
\pgfpathlineto{\pgfqpoint{4.962301in}{1.942137in}}%
\pgfpathlineto{\pgfqpoint{4.960824in}{1.898613in}}%
\pgfpathlineto{\pgfqpoint{4.959347in}{1.922734in}}%
\pgfpathlineto{\pgfqpoint{4.957870in}{1.914808in}}%
\pgfpathlineto{\pgfqpoint{4.956393in}{1.890762in}}%
\pgfpathlineto{\pgfqpoint{4.954916in}{1.917439in}}%
\pgfpathlineto{\pgfqpoint{4.953439in}{1.916260in}}%
\pgfpathlineto{\pgfqpoint{4.951962in}{1.895489in}}%
\pgfpathlineto{\pgfqpoint{4.950485in}{1.882824in}}%
\pgfpathlineto{\pgfqpoint{4.949008in}{1.901133in}}%
\pgfpathlineto{\pgfqpoint{4.947531in}{1.927077in}}%
\pgfpathlineto{\pgfqpoint{4.946054in}{1.890749in}}%
\pgfpathlineto{\pgfqpoint{4.944577in}{1.898102in}}%
\pgfpathlineto{\pgfqpoint{4.943100in}{1.896317in}}%
\pgfpathlineto{\pgfqpoint{4.941623in}{1.889460in}}%
\pgfpathlineto{\pgfqpoint{4.940146in}{1.864685in}}%
\pgfpathlineto{\pgfqpoint{4.938669in}{1.911093in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{1.875824in}}%
\pgfpathlineto{\pgfqpoint{4.935715in}{1.895974in}}%
\pgfpathlineto{\pgfqpoint{4.934238in}{1.890761in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{1.871748in}}%
\pgfpathlineto{\pgfqpoint{4.931284in}{1.865044in}}%
\pgfpathlineto{\pgfqpoint{4.929807in}{1.873055in}}%
\pgfpathlineto{\pgfqpoint{4.928330in}{1.889478in}}%
\pgfpathlineto{\pgfqpoint{4.926853in}{1.868380in}}%
\pgfpathlineto{\pgfqpoint{4.925376in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{4.923899in}{1.872804in}}%
\pgfpathlineto{\pgfqpoint{4.922422in}{1.861422in}}%
\pgfpathlineto{\pgfqpoint{4.920945in}{1.856510in}}%
\pgfpathlineto{\pgfqpoint{4.919468in}{1.861731in}}%
\pgfpathlineto{\pgfqpoint{4.917991in}{1.865613in}}%
\pgfpathlineto{\pgfqpoint{4.916514in}{1.875250in}}%
\pgfpathlineto{\pgfqpoint{4.915037in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{1.850721in}}%
\pgfpathlineto{\pgfqpoint{4.912083in}{1.867956in}}%
\pgfpathlineto{\pgfqpoint{4.910606in}{1.873747in}}%
\pgfpathlineto{\pgfqpoint{4.909129in}{1.854772in}}%
\pgfpathlineto{\pgfqpoint{4.907652in}{1.858000in}}%
\pgfpathlineto{\pgfqpoint{4.906175in}{1.841328in}}%
\pgfpathlineto{\pgfqpoint{4.904698in}{1.849286in}}%
\pgfpathlineto{\pgfqpoint{4.903221in}{1.821213in}}%
\pgfpathlineto{\pgfqpoint{4.901744in}{1.818699in}}%
\pgfpathlineto{\pgfqpoint{4.900267in}{1.825684in}}%
\pgfpathlineto{\pgfqpoint{4.898790in}{1.857005in}}%
\pgfpathlineto{\pgfqpoint{4.897313in}{1.846108in}}%
\pgfpathlineto{\pgfqpoint{4.895836in}{1.833290in}}%
\pgfpathlineto{\pgfqpoint{4.894359in}{1.837355in}}%
\pgfpathlineto{\pgfqpoint{4.892882in}{1.802309in}}%
\pgfpathlineto{\pgfqpoint{4.891405in}{1.811642in}}%
\pgfpathlineto{\pgfqpoint{4.889928in}{1.850652in}}%
\pgfpathlineto{\pgfqpoint{4.888451in}{1.834015in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{1.821839in}}%
\pgfpathlineto{\pgfqpoint{4.885497in}{1.827518in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{1.817084in}}%
\pgfpathlineto{\pgfqpoint{4.882543in}{1.812648in}}%
\pgfpathlineto{\pgfqpoint{4.881066in}{1.834396in}}%
\pgfpathlineto{\pgfqpoint{4.879589in}{1.799042in}}%
\pgfpathlineto{\pgfqpoint{4.878112in}{1.808758in}}%
\pgfpathlineto{\pgfqpoint{4.876635in}{1.808371in}}%
\pgfpathlineto{\pgfqpoint{4.875158in}{1.793176in}}%
\pgfpathlineto{\pgfqpoint{4.873681in}{1.824751in}}%
\pgfpathlineto{\pgfqpoint{4.872204in}{1.801909in}}%
\pgfpathlineto{\pgfqpoint{4.870727in}{1.765506in}}%
\pgfpathlineto{\pgfqpoint{4.869250in}{1.797252in}}%
\pgfpathlineto{\pgfqpoint{4.867773in}{1.803296in}}%
\pgfpathlineto{\pgfqpoint{4.866296in}{1.808300in}}%
\pgfpathlineto{\pgfqpoint{4.864819in}{1.799240in}}%
\pgfpathlineto{\pgfqpoint{4.863342in}{1.791116in}}%
\pgfpathlineto{\pgfqpoint{4.861865in}{1.796916in}}%
\pgfpathlineto{\pgfqpoint{4.860388in}{1.803013in}}%
\pgfpathlineto{\pgfqpoint{4.858911in}{1.815142in}}%
\pgfpathlineto{\pgfqpoint{4.857434in}{1.791305in}}%
\pgfpathlineto{\pgfqpoint{4.855957in}{1.802335in}}%
\pgfpathlineto{\pgfqpoint{4.854480in}{1.776770in}}%
\pgfpathlineto{\pgfqpoint{4.853003in}{1.792878in}}%
\pgfpathlineto{\pgfqpoint{4.851526in}{1.807335in}}%
\pgfpathlineto{\pgfqpoint{4.850049in}{1.756657in}}%
\pgfpathlineto{\pgfqpoint{4.848572in}{1.777396in}}%
\pgfpathlineto{\pgfqpoint{4.847095in}{1.804421in}}%
\pgfpathlineto{\pgfqpoint{4.845618in}{1.752992in}}%
\pgfpathlineto{\pgfqpoint{4.844141in}{1.775902in}}%
\pgfpathlineto{\pgfqpoint{4.842664in}{1.784547in}}%
\pgfpathlineto{\pgfqpoint{4.841187in}{1.766806in}}%
\pgfpathlineto{\pgfqpoint{4.839710in}{1.780647in}}%
\pgfpathlineto{\pgfqpoint{4.838233in}{1.763054in}}%
\pgfpathlineto{\pgfqpoint{4.836756in}{1.775118in}}%
\pgfpathlineto{\pgfqpoint{4.835279in}{1.788967in}}%
\pgfpathlineto{\pgfqpoint{4.833802in}{1.771320in}}%
\pgfpathlineto{\pgfqpoint{4.832325in}{1.779078in}}%
\pgfpathlineto{\pgfqpoint{4.830849in}{1.773272in}}%
\pgfpathlineto{\pgfqpoint{4.829372in}{1.758521in}}%
\pgfpathlineto{\pgfqpoint{4.827895in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{4.826418in}{1.788126in}}%
\pgfpathlineto{\pgfqpoint{4.824941in}{1.743024in}}%
\pgfpathlineto{\pgfqpoint{4.823464in}{1.744669in}}%
\pgfpathlineto{\pgfqpoint{4.821987in}{1.762701in}}%
\pgfpathlineto{\pgfqpoint{4.820510in}{1.758743in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{1.748599in}}%
\pgfpathlineto{\pgfqpoint{4.817556in}{1.747845in}}%
\pgfpathlineto{\pgfqpoint{4.816079in}{1.730665in}}%
\pgfpathlineto{\pgfqpoint{4.814602in}{1.764419in}}%
\pgfpathlineto{\pgfqpoint{4.813125in}{1.744109in}}%
\pgfpathlineto{\pgfqpoint{4.811648in}{1.743959in}}%
\pgfpathlineto{\pgfqpoint{4.810171in}{1.716233in}}%
\pgfpathlineto{\pgfqpoint{4.808694in}{1.718064in}}%
\pgfpathlineto{\pgfqpoint{4.807217in}{1.721395in}}%
\pgfpathlineto{\pgfqpoint{4.805740in}{1.725416in}}%
\pgfpathlineto{\pgfqpoint{4.804263in}{1.733780in}}%
\pgfpathlineto{\pgfqpoint{4.802786in}{1.720884in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{4.799832in}{1.717123in}}%
\pgfpathlineto{\pgfqpoint{4.798355in}{1.716564in}}%
\pgfpathlineto{\pgfqpoint{4.796878in}{1.716629in}}%
\pgfpathlineto{\pgfqpoint{4.795401in}{1.713451in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.709954in}}%
\pgfpathlineto{\pgfqpoint{4.792447in}{1.691049in}}%
\pgfpathlineto{\pgfqpoint{4.790970in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{4.789493in}{1.677938in}}%
\pgfpathlineto{\pgfqpoint{4.788016in}{1.685470in}}%
\pgfpathlineto{\pgfqpoint{4.786539in}{1.668148in}}%
\pgfpathlineto{\pgfqpoint{4.785062in}{1.688782in}}%
\pgfpathlineto{\pgfqpoint{4.783585in}{1.678237in}}%
\pgfpathlineto{\pgfqpoint{4.782108in}{1.692893in}}%
\pgfpathlineto{\pgfqpoint{4.780631in}{1.674254in}}%
\pgfpathlineto{\pgfqpoint{4.779154in}{1.673063in}}%
\pgfpathlineto{\pgfqpoint{4.777677in}{1.674032in}}%
\pgfpathlineto{\pgfqpoint{4.776200in}{1.679835in}}%
\pgfpathlineto{\pgfqpoint{4.774723in}{1.662017in}}%
\pgfpathlineto{\pgfqpoint{4.773246in}{1.662612in}}%
\pgfpathlineto{\pgfqpoint{4.771769in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{4.770292in}{1.664705in}}%
\pgfpathlineto{\pgfqpoint{4.768815in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{4.767338in}{1.664583in}}%
\pgfpathlineto{\pgfqpoint{4.765861in}{1.655951in}}%
\pgfpathlineto{\pgfqpoint{4.764384in}{1.657428in}}%
\pgfpathlineto{\pgfqpoint{4.762907in}{1.664807in}}%
\pgfpathlineto{\pgfqpoint{4.761430in}{1.654717in}}%
\pgfpathlineto{\pgfqpoint{4.759953in}{1.655319in}}%
\pgfpathlineto{\pgfqpoint{4.758476in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{4.756999in}{1.645101in}}%
\pgfpathlineto{\pgfqpoint{4.755522in}{1.653654in}}%
\pgfpathlineto{\pgfqpoint{4.754045in}{1.639787in}}%
\pgfpathlineto{\pgfqpoint{4.752568in}{1.638169in}}%
\pgfpathlineto{\pgfqpoint{4.751091in}{1.657208in}}%
\pgfpathlineto{\pgfqpoint{4.749614in}{1.643750in}}%
\pgfpathlineto{\pgfqpoint{4.748137in}{1.637885in}}%
\pgfpathlineto{\pgfqpoint{4.746660in}{1.644450in}}%
\pgfpathlineto{\pgfqpoint{4.745183in}{1.639420in}}%
\pgfpathlineto{\pgfqpoint{4.743706in}{1.646857in}}%
\pgfpathlineto{\pgfqpoint{4.742229in}{1.638225in}}%
\pgfpathlineto{\pgfqpoint{4.740752in}{1.623733in}}%
\pgfpathlineto{\pgfqpoint{4.739275in}{1.630743in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.638994in}}%
\pgfpathlineto{\pgfqpoint{4.736321in}{1.615265in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{1.611123in}}%
\pgfpathlineto{\pgfqpoint{4.733367in}{1.600055in}}%
\pgfpathlineto{\pgfqpoint{4.731890in}{1.618035in}}%
\pgfpathlineto{\pgfqpoint{4.730413in}{1.599824in}}%
\pgfpathlineto{\pgfqpoint{4.728936in}{1.607955in}}%
\pgfpathlineto{\pgfqpoint{4.727459in}{1.602710in}}%
\pgfpathlineto{\pgfqpoint{4.725982in}{1.597940in}}%
\pgfpathlineto{\pgfqpoint{4.724505in}{1.594002in}}%
\pgfpathlineto{\pgfqpoint{4.723028in}{1.602585in}}%
\pgfpathlineto{\pgfqpoint{4.721551in}{1.597406in}}%
\pgfpathlineto{\pgfqpoint{4.720074in}{1.584516in}}%
\pgfpathlineto{\pgfqpoint{4.718597in}{1.587291in}}%
\pgfpathlineto{\pgfqpoint{4.717120in}{1.582592in}}%
\pgfpathlineto{\pgfqpoint{4.715643in}{1.582749in}}%
\pgfpathlineto{\pgfqpoint{4.714166in}{1.582549in}}%
\pgfpathlineto{\pgfqpoint{4.712689in}{1.578572in}}%
\pgfpathlineto{\pgfqpoint{4.711212in}{1.579598in}}%
\pgfpathlineto{\pgfqpoint{4.709735in}{1.580384in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{1.578108in}}%
\pgfpathlineto{\pgfqpoint{4.706781in}{1.572013in}}%
\pgfpathlineto{\pgfqpoint{4.705304in}{1.573130in}}%
\pgfpathlineto{\pgfqpoint{4.703827in}{1.572213in}}%
\pgfpathlineto{\pgfqpoint{4.702350in}{1.574955in}}%
\pgfpathlineto{\pgfqpoint{4.700873in}{1.571553in}}%
\pgfpathlineto{\pgfqpoint{4.699396in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{4.697919in}{1.565685in}}%
\pgfpathlineto{\pgfqpoint{4.696442in}{1.563939in}}%
\pgfpathlineto{\pgfqpoint{4.694965in}{1.563404in}}%
\pgfpathlineto{\pgfqpoint{4.693488in}{1.562915in}}%
\pgfpathlineto{\pgfqpoint{4.692011in}{1.563680in}}%
\pgfpathlineto{\pgfqpoint{4.690535in}{1.561520in}}%
\pgfpathlineto{\pgfqpoint{4.689058in}{1.560748in}}%
\pgfpathlineto{\pgfqpoint{4.687581in}{1.561795in}}%
\pgfpathlineto{\pgfqpoint{4.686104in}{1.558808in}}%
\pgfpathlineto{\pgfqpoint{4.684627in}{1.564333in}}%
\pgfpathlineto{\pgfqpoint{4.683150in}{1.556229in}}%
\pgfpathlineto{\pgfqpoint{4.681673in}{1.558881in}}%
\pgfpathlineto{\pgfqpoint{4.680196in}{1.553960in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.554375in}}%
\pgfpathlineto{\pgfqpoint{4.677242in}{1.553452in}}%
\pgfpathlineto{\pgfqpoint{4.675765in}{1.553193in}}%
\pgfpathlineto{\pgfqpoint{4.674288in}{1.552169in}}%
\pgfpathlineto{\pgfqpoint{4.672811in}{1.549561in}}%
\pgfpathlineto{\pgfqpoint{4.671334in}{1.549110in}}%
\pgfpathlineto{\pgfqpoint{4.669857in}{1.549748in}}%
\pgfpathlineto{\pgfqpoint{4.668380in}{1.548871in}}%
\pgfpathlineto{\pgfqpoint{4.666903in}{1.547748in}}%
\pgfpathlineto{\pgfqpoint{4.665426in}{1.547047in}}%
\pgfpathlineto{\pgfqpoint{4.663949in}{1.546823in}}%
\pgfpathlineto{\pgfqpoint{4.662472in}{1.546703in}}%
\pgfpathlineto{\pgfqpoint{4.660995in}{1.545538in}}%
\pgfpathlineto{\pgfqpoint{4.659518in}{1.543898in}}%
\pgfpathlineto{\pgfqpoint{4.658041in}{1.544837in}}%
\pgfpathlineto{\pgfqpoint{4.656564in}{1.543586in}}%
\pgfpathlineto{\pgfqpoint{4.655087in}{1.543066in}}%
\pgfpathlineto{\pgfqpoint{4.653610in}{1.542677in}}%
\pgfpathlineto{\pgfqpoint{4.652133in}{1.543030in}}%
\pgfpathlineto{\pgfqpoint{4.650656in}{1.542298in}}%
\pgfpathlineto{\pgfqpoint{4.649179in}{1.541132in}}%
\pgfpathlineto{\pgfqpoint{4.647702in}{1.541770in}}%
\pgfpathlineto{\pgfqpoint{4.646225in}{1.541008in}}%
\pgfpathlineto{\pgfqpoint{4.644748in}{1.540706in}}%
\pgfpathlineto{\pgfqpoint{4.643271in}{1.540176in}}%
\pgfpathlineto{\pgfqpoint{4.641794in}{1.540521in}}%
\pgfpathlineto{\pgfqpoint{4.640317in}{1.540354in}}%
\pgfpathlineto{\pgfqpoint{4.638840in}{1.539234in}}%
\pgfpathlineto{\pgfqpoint{4.637363in}{1.538899in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{1.538939in}}%
\pgfpathlineto{\pgfqpoint{4.634409in}{1.538426in}}%
\pgfpathlineto{\pgfqpoint{4.632932in}{1.537867in}}%
\pgfpathlineto{\pgfqpoint{4.631455in}{1.537672in}}%
\pgfpathlineto{\pgfqpoint{4.629978in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{4.628501in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{4.627024in}{1.537259in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{1.536632in}}%
\pgfpathlineto{\pgfqpoint{4.624070in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{4.622593in}{1.536267in}}%
\pgfpathlineto{\pgfqpoint{4.621116in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{4.619639in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{4.618162in}{1.535551in}}%
\pgfpathlineto{\pgfqpoint{4.616685in}{1.535298in}}%
\pgfpathlineto{\pgfqpoint{4.615208in}{1.535118in}}%
\pgfpathlineto{\pgfqpoint{4.613731in}{1.535488in}}%
\pgfpathlineto{\pgfqpoint{4.612254in}{1.535178in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{1.534937in}}%
\pgfpathlineto{\pgfqpoint{4.609300in}{1.534864in}}%
\pgfpathlineto{\pgfqpoint{4.607823in}{1.534861in}}%
\pgfpathlineto{\pgfqpoint{4.606346in}{1.534551in}}%
\pgfpathlineto{\pgfqpoint{4.604869in}{1.533675in}}%
\pgfpathlineto{\pgfqpoint{4.603392in}{1.534201in}}%
\pgfpathlineto{\pgfqpoint{4.601915in}{1.533775in}}%
\pgfpathlineto{\pgfqpoint{4.600438in}{1.533846in}}%
\pgfpathlineto{\pgfqpoint{4.598961in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{4.597484in}{1.533158in}}%
\pgfpathlineto{\pgfqpoint{4.596007in}{1.533108in}}%
\pgfpathlineto{\pgfqpoint{4.594530in}{1.533131in}}%
\pgfpathlineto{\pgfqpoint{4.593053in}{1.532825in}}%
\pgfpathlineto{\pgfqpoint{4.591576in}{1.532572in}}%
\pgfpathlineto{\pgfqpoint{4.590099in}{1.532602in}}%
\pgfpathlineto{\pgfqpoint{4.588622in}{1.532128in}}%
\pgfpathlineto{\pgfqpoint{4.587145in}{1.532051in}}%
\pgfpathlineto{\pgfqpoint{4.585668in}{1.531971in}}%
\pgfpathlineto{\pgfqpoint{4.584191in}{1.532007in}}%
\pgfpathlineto{\pgfqpoint{4.582714in}{1.531703in}}%
\pgfpathlineto{\pgfqpoint{4.581237in}{1.531390in}}%
\pgfpathlineto{\pgfqpoint{4.579760in}{1.531314in}}%
\pgfpathlineto{\pgfqpoint{4.578283in}{1.531530in}}%
\pgfpathlineto{\pgfqpoint{4.576806in}{1.531005in}}%
\pgfpathlineto{\pgfqpoint{4.575329in}{1.531216in}}%
\pgfpathlineto{\pgfqpoint{4.573852in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{4.572375in}{1.530876in}}%
\pgfpathlineto{\pgfqpoint{4.570898in}{1.530917in}}%
\pgfpathlineto{\pgfqpoint{4.569421in}{1.530543in}}%
\pgfpathlineto{\pgfqpoint{4.567944in}{1.530510in}}%
\pgfpathlineto{\pgfqpoint{4.566467in}{1.530354in}}%
\pgfpathlineto{\pgfqpoint{4.564990in}{1.530291in}}%
\pgfpathlineto{\pgfqpoint{4.563513in}{1.530328in}}%
\pgfpathlineto{\pgfqpoint{4.562036in}{1.529939in}}%
\pgfpathlineto{\pgfqpoint{4.560559in}{1.530061in}}%
\pgfpathlineto{\pgfqpoint{4.559082in}{1.529873in}}%
\pgfpathlineto{\pgfqpoint{4.557605in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{4.556128in}{1.529634in}}%
\pgfpathlineto{\pgfqpoint{4.554651in}{1.529294in}}%
\pgfpathlineto{\pgfqpoint{4.553174in}{1.529361in}}%
\pgfpathlineto{\pgfqpoint{4.551698in}{1.529224in}}%
\pgfpathlineto{\pgfqpoint{4.550221in}{1.529218in}}%
\pgfpathlineto{\pgfqpoint{4.548744in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{4.547267in}{1.528935in}}%
\pgfpathlineto{\pgfqpoint{4.545790in}{1.528655in}}%
\pgfpathlineto{\pgfqpoint{4.544313in}{1.528693in}}%
\pgfpathlineto{\pgfqpoint{4.542836in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{4.541359in}{1.528514in}}%
\pgfpathlineto{\pgfqpoint{4.539882in}{1.528301in}}%
\pgfpathlineto{\pgfqpoint{4.538405in}{1.528197in}}%
\pgfpathlineto{\pgfqpoint{4.536928in}{1.528130in}}%
\pgfpathlineto{\pgfqpoint{4.535451in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{4.533974in}{1.528051in}}%
\pgfpathlineto{\pgfqpoint{4.532497in}{1.527827in}}%
\pgfpathlineto{\pgfqpoint{4.531020in}{1.527754in}}%
\pgfpathlineto{\pgfqpoint{4.529543in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{4.528066in}{1.527355in}}%
\pgfpathlineto{\pgfqpoint{4.526589in}{1.527394in}}%
\pgfpathlineto{\pgfqpoint{4.525112in}{1.527185in}}%
\pgfpathlineto{\pgfqpoint{4.523635in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{4.522158in}{1.526932in}}%
\pgfpathlineto{\pgfqpoint{4.520681in}{1.526946in}}%
\pgfpathlineto{\pgfqpoint{4.519204in}{1.526793in}}%
\pgfpathlineto{\pgfqpoint{4.517727in}{1.526709in}}%
\pgfpathlineto{\pgfqpoint{4.516250in}{1.526594in}}%
\pgfpathlineto{\pgfqpoint{4.514773in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{4.513296in}{1.526248in}}%
\pgfpathlineto{\pgfqpoint{4.511819in}{1.526192in}}%
\pgfpathlineto{\pgfqpoint{4.510342in}{1.526076in}}%
\pgfpathlineto{\pgfqpoint{4.508865in}{1.526027in}}%
\pgfpathlineto{\pgfqpoint{4.507388in}{1.525791in}}%
\pgfpathlineto{\pgfqpoint{4.505911in}{1.525765in}}%
\pgfpathlineto{\pgfqpoint{4.504434in}{1.525632in}}%
\pgfpathlineto{\pgfqpoint{4.502957in}{1.525529in}}%
\pgfpathlineto{\pgfqpoint{4.501480in}{1.525329in}}%
\pgfpathlineto{\pgfqpoint{4.500003in}{1.525260in}}%
\pgfpathlineto{\pgfqpoint{4.498526in}{1.525191in}}%
\pgfpathlineto{\pgfqpoint{4.497049in}{1.525055in}}%
\pgfpathlineto{\pgfqpoint{4.495572in}{1.524946in}}%
\pgfpathlineto{\pgfqpoint{4.494095in}{1.524691in}}%
\pgfpathlineto{\pgfqpoint{4.492618in}{1.524589in}}%
\pgfpathlineto{\pgfqpoint{4.491141in}{1.524430in}}%
\pgfpathlineto{\pgfqpoint{4.489664in}{1.524350in}}%
\pgfpathlineto{\pgfqpoint{4.488187in}{1.524219in}}%
\pgfpathlineto{\pgfqpoint{4.486710in}{1.524068in}}%
\pgfpathlineto{\pgfqpoint{4.485233in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{4.483756in}{1.523769in}}%
\pgfpathlineto{\pgfqpoint{4.482279in}{1.523639in}}%
\pgfpathlineto{\pgfqpoint{4.480802in}{1.523561in}}%
\pgfpathlineto{\pgfqpoint{4.479325in}{1.523389in}}%
\pgfpathlineto{\pgfqpoint{4.477848in}{1.523180in}}%
\pgfpathlineto{\pgfqpoint{4.476371in}{1.523056in}}%
\pgfpathlineto{\pgfqpoint{4.474894in}{1.522915in}}%
\pgfpathlineto{\pgfqpoint{4.473417in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{4.471940in}{1.522661in}}%
\pgfpathlineto{\pgfqpoint{4.470463in}{1.522542in}}%
\pgfpathlineto{\pgfqpoint{4.468986in}{1.522419in}}%
\pgfpathlineto{\pgfqpoint{4.467509in}{1.522331in}}%
\pgfpathlineto{\pgfqpoint{4.466032in}{1.522240in}}%
\pgfpathlineto{\pgfqpoint{4.464555in}{1.522121in}}%
\pgfpathlineto{\pgfqpoint{4.463078in}{1.522020in}}%
\pgfpathlineto{\pgfqpoint{4.461601in}{1.521930in}}%
\pgfpathlineto{\pgfqpoint{4.460124in}{1.521834in}}%
\pgfpathlineto{\pgfqpoint{4.458647in}{1.521719in}}%
\pgfpathlineto{\pgfqpoint{4.457170in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{4.455693in}{1.521532in}}%
\pgfpathlineto{\pgfqpoint{4.454216in}{1.521433in}}%
\pgfpathlineto{\pgfqpoint{4.452739in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{4.451262in}{1.521199in}}%
\pgfpathlineto{\pgfqpoint{4.449785in}{1.521107in}}%
\pgfpathlineto{\pgfqpoint{4.448308in}{1.520970in}}%
\pgfpathlineto{\pgfqpoint{4.446831in}{1.520823in}}%
\pgfpathlineto{\pgfqpoint{4.445354in}{1.520712in}}%
\pgfpathlineto{\pgfqpoint{4.443877in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{4.442400in}{1.520419in}}%
\pgfpathlineto{\pgfqpoint{4.440923in}{1.520264in}}%
\pgfpathlineto{\pgfqpoint{4.439446in}{1.520142in}}%
\pgfpathlineto{\pgfqpoint{4.437969in}{1.520040in}}%
\pgfpathlineto{\pgfqpoint{4.436492in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{1.519833in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{1.519793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.436492in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.437969in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.439446in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.440923in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.442400in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.443877in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.445354in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.446831in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.448308in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.449785in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.451262in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.452739in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.454216in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.455693in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.457170in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.458647in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.460124in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.461601in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.463078in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.464555in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.466032in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.467509in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.468986in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.470463in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.471940in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.473417in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.474894in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.476371in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.477848in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.479325in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.480802in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.482279in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.483756in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.485233in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.486710in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.488187in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.489664in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.491141in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.492618in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.494095in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.495572in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.497049in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.498526in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.500003in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.501480in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.502957in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.504434in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.505911in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.507388in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.508865in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.510342in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.511819in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.513296in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.514773in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.516250in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.517727in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.519204in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.520681in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.522158in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.523635in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.525112in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.526589in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.528066in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.529543in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.531020in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.532497in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.533974in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.535451in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.536928in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.538405in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.539882in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.541359in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.542836in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.544313in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.545790in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.547267in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.548744in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.550221in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.551698in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.553174in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.554651in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.556128in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.557605in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.559082in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.560559in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.562036in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.563513in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.564990in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.566467in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.567944in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.569421in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.570898in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.572375in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.573852in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.575329in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.576806in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.578283in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.579760in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.581237in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.582714in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.584191in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.585668in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.587145in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.588622in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.590099in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.591576in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.593053in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.594530in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.596007in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.597484in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.598961in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.600438in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.601915in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.603392in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.604869in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.606346in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.607823in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.609300in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.612254in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.613731in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.615208in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.616685in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.618162in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.619639in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.621116in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.622593in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.624070in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.627024in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.628501in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.629978in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.631455in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.632932in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.634409in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.637363in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.638840in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.640317in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.641794in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.643271in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.644748in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.646225in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.647702in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.649179in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.650656in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.652133in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.653610in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.655087in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.656564in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.658041in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.659518in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.660995in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.662472in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.663949in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.665426in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.666903in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.668380in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.669857in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.671334in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.672811in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.674288in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.675765in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.677242in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.680196in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.681673in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.683150in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.684627in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.686104in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.687581in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.689058in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.690535in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.692011in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.693488in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.694965in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.696442in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.697919in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.699396in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.700873in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.702350in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.703827in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.705304in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.706781in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.709735in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.711212in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.712689in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.714166in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.715643in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.717120in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.718597in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.720074in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.721551in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.723028in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.724505in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.725982in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.727459in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.728936in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.730413in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.731890in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.733367in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.736321in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.739275in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.740752in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.742229in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.743706in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.745183in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.746660in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.748137in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.749614in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.751091in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.752568in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.754045in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.755522in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.756999in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.758476in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.759953in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.761430in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.762907in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.764384in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.765861in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.767338in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.768815in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.770292in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.771769in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.773246in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.774723in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.776200in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.777677in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.779154in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.780631in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.782108in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.783585in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.785062in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.786539in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.788016in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.789493in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.790970in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.792447in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.795401in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.796878in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.798355in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.799832in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.802786in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.804263in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.805740in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.807217in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.808694in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.810171in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.811648in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.813125in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.814602in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.816079in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.817556in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.820510in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.821987in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.823464in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.824941in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.826418in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.827895in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.829372in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.830849in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.832325in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.833802in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.835279in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.836756in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.838233in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.839710in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.841187in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.842664in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.844141in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.845618in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.847095in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.848572in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.850049in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.851526in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.853003in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.854480in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.855957in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.857434in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.858911in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.860388in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.861865in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.863342in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.864819in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.866296in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.867773in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.869250in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.870727in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.872204in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.873681in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.875158in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.876635in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.878112in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.879589in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.881066in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.882543in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.885497in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.888451in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.889928in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.891405in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.892882in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.894359in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.895836in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.897313in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.898790in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.900267in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.901744in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.903221in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.904698in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.906175in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.907652in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.909129in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.910606in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.912083in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.915037in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.916514in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.917991in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.919468in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.920945in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.922422in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.923899in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.925376in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.926853in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.928330in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.929807in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.931284in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.934238in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.935715in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.938669in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.940146in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.941623in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.943100in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.944577in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.946054in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.947531in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.949008in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.950485in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.951962in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.953439in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.954916in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.956393in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.957870in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.959347in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.960824in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.962301in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.963778in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.965255in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.966732in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.968209in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.969686in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.971162in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.972639in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.974116in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.975593in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.977070in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.981501in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.982978in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.985932in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.987409in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.988886in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.990363in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.991840in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.993317in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.996271in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.997748in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.999225in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.000702in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.002179in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.003656in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.005133in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.006610in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.008087in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.009564in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.011041in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.012518in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.013995in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.015472in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.016949in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.018426in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.021380in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.022857in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.024334in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.025811in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.027288in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.028765in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.030242in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.031719in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.033196in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.034673in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.037627in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.039104in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.040581in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.042058in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.043535in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.045012in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.046489in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.047966in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.049443in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.050920in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.052397in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.053874in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.055351in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.056828in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.058305in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.059782in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.061259in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.062736in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.064213in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.065690in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.067167in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.068644in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.070121in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.071598in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.073075in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.074552in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.076029in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.077506in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.080460in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.081937in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.083414in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.084891in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.086368in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.087845in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.089322in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.090799in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.092276in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.093753in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.095230in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.096707in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.098184in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.099661in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.101138in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.102615in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.104092in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.105569in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.107046in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.108523in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.111476in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.112953in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.114430in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.115907in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.117384in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.118861in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.120338in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.121815in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.123292in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.124769in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.126246in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.127723in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.129200in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.132154in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.133631in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.135108in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.136585in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.138062in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.139539in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.141016in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.142493in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.143970in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.145447in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.146924in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.148401in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.149878in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.151355in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.152832in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.154309in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.155786in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.157263in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.158740in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.160217in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.161694in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.163171in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.164648in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.166125in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.167602in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.169079in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.170556in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.172033in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.173510in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.174987in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.176464in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.177941in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.180895in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.182372in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.183849in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.185326in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.186803in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.188280in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.189757in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.191234in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.192711in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.194188in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.195665in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.197142in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.198619in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.200096in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.201573in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.203050in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.204527in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.206004in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.207481in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.210435in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.211912in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.213389in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.214866in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.216343in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.217820in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.219297in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.220774in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.222251in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.223728in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.226682in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.228159in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.229636in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.231113in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.232590in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.234067in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.235544in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.237021in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.238498in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.239975in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.241452in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.242929in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.244406in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.245883in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.247360in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.248837in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.250313in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.251790in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.253267in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.254744in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.256221in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.257698in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.259175in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.260652in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.262129in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.263606in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.266560in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.268037in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.269514in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.270991in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.272468in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.273945in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.275422in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.276899in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.278376in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.279853in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.282807in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.284284in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.285761in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.287238in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.288715in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.290192in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.291669in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.293146in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.296100in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.297577in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.299054in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.300531in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.302008in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.303485in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.304962in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.306439in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.307916in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.309393in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.310870in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.312347in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.313824in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.315301in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.316778in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.318255in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.319732in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.321209in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.322686in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.324163in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.325640in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.327117in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.330071in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.331548in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.333025in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.335979in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.337456in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.338933in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.340410in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.341887in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.343364in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.346318in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.347795in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.349272in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.350749in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.352226in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.353703in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.355180in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.356657in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.358134in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.359611in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.361088in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.362565in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.364042in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.366996in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.368473in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.369950in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.371427in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.374381in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.375858in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.377335in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.378812in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.380289in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.381766in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.383243in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.384720in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.386197in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.387674in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.389151in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.390627in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.392104in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.393581in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.395058in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.396535in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.398012in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.399489in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.400966in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.402443in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.403920in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.405397in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.406874in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.408351in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.409828in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.411305in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.412782in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.412782in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.411305in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.409828in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.408351in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.406874in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.405397in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.403920in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.402443in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.400966in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.399489in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.398012in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.396535in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.395058in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.393581in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.392104in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.390627in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.389151in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.387674in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.386197in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.384720in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.383243in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.381766in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.380289in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.378812in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.377335in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.375858in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.374381in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.371427in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.369950in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.368473in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.366996in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.364042in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.362565in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.361088in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.359611in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.358134in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.356657in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.355180in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.353703in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.352226in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.350749in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.349272in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.347795in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.346318in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.343364in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.341887in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.340410in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.338933in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.337456in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.335979in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.333025in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.331548in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.330071in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.327117in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.325640in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.324163in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.322686in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.321209in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.319732in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.318255in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.316778in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.315301in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.313824in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.312347in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.310870in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.309393in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.307916in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.306439in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.304962in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.303485in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.302008in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.300531in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.299054in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.297577in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.296100in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.293146in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.291669in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.290192in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.288715in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.287238in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.285761in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.284284in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.282807in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.279853in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.278376in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.276899in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.275422in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.273945in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.272468in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.270991in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.269514in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.268037in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.266560in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.263606in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.262129in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.260652in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.259175in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.257698in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.256221in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.254744in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.253267in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.251790in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.250313in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.248837in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.247360in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.245883in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.244406in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.242929in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.241452in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.239975in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.238498in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.237021in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.235544in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.234067in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.232590in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.231113in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.229636in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.228159in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.226682in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.223728in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.222251in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.220774in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.219297in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.217820in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.216343in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.214866in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.213389in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.211912in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.210435in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.207481in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.206004in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.204527in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.203050in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.201573in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.200096in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.198619in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.197142in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.195665in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.194188in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.192711in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.191234in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.189757in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.188280in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.186803in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.185326in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.183849in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.182372in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.180895in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.177941in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.176464in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.174987in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.173510in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.172033in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.170556in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.169079in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.167602in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.166125in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.164648in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.163171in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.161694in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.160217in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.158740in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.157263in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.155786in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.154309in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.152832in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.151355in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.149878in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.148401in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.146924in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.145447in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.143970in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.142493in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.141016in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.139539in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.138062in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.136585in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.135108in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.133631in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.132154in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.129200in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.127723in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.126246in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.124769in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.123292in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.121815in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.120338in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.118861in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.117384in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.115907in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.114430in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.112953in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.111476in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.108523in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.107046in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.105569in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.104092in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.102615in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.101138in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.099661in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.098184in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.096707in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.095230in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.093753in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.092276in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.090799in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.089322in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.087845in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.086368in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.084891in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.083414in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.081937in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.080460in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.077506in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.076029in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.074552in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.073075in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.071598in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.070121in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.068644in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.067167in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.065690in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.064213in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.062736in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.061259in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.059782in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.058305in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.056828in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.055351in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.053874in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.052397in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.050920in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.049443in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.047966in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.046489in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.045012in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.043535in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.042058in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.040581in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.039104in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.037627in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.034673in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.033196in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.031719in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.030242in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.028765in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.027288in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.025811in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.024334in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.022857in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.021380in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.018426in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.016949in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.015472in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.013995in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.012518in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.011041in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.009564in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.008087in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.006610in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.005133in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.003656in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.002179in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.000702in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.999225in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.997748in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.996271in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.993317in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.991840in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.990363in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.988886in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.987409in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.985932in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.982978in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.981501in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.977070in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.975593in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.974116in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.972639in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.971162in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.969686in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.968209in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.966732in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.965255in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.963778in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.962301in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.960824in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.959347in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.957870in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.956393in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.954916in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.953439in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.951962in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.950485in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.949008in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.947531in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.946054in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.944577in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.943100in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.941623in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.940146in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.938669in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.935715in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.934238in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.931284in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.929807in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.928330in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.926853in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.925376in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.923899in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.922422in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.920945in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.919468in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.917991in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.916514in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.915037in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.912083in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.910606in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.909129in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.907652in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.906175in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.904698in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.903221in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.901744in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.900267in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.898790in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.897313in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.895836in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.894359in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.892882in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.891405in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.889928in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.888451in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.885497in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.882543in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.881066in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.879589in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.878112in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.876635in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.875158in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.873681in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.872204in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.870727in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.869250in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.867773in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.866296in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.864819in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.863342in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.861865in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.860388in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.858911in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.857434in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.855957in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.854480in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.853003in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.851526in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.850049in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.848572in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.847095in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.845618in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.844141in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.842664in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.841187in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.839710in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.838233in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.836756in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.835279in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.833802in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.832325in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.830849in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.829372in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.827895in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.826418in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.824941in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.823464in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.821987in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.820510in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.817556in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.816079in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.814602in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.813125in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.811648in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.810171in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.808694in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.807217in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.805740in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.804263in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.802786in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.799832in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.798355in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.796878in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.795401in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.792447in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.790970in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.789493in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.788016in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.786539in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.785062in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.783585in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.782108in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.780631in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.779154in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.777677in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.776200in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.774723in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.773246in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.771769in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.770292in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.768815in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.767338in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.765861in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.764384in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.762907in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.761430in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.759953in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.758476in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.756999in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.755522in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.754045in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.752568in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.751091in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.749614in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.748137in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.746660in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.745183in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.743706in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.742229in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.740752in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.739275in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.736321in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.733367in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.731890in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.730413in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.728936in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.727459in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.725982in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.724505in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.723028in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.721551in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.720074in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.718597in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.717120in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.715643in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.714166in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.712689in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.711212in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.709735in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.706781in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.705304in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.703827in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.702350in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.700873in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.699396in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.697919in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.696442in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.694965in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.693488in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.692011in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.690535in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.689058in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.687581in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.686104in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.684627in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.683150in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.681673in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.680196in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.677242in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.675765in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.674288in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.672811in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.671334in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.669857in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.668380in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.666903in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.665426in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.663949in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.662472in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.660995in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.659518in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.658041in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.656564in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.655087in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.653610in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.652133in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.650656in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.649179in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.647702in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.646225in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.644748in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.643271in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.641794in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.640317in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.638840in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.637363in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.634409in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.632932in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.631455in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.629978in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.628501in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.627024in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.625547in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.624070in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.622593in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.621116in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.619639in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.618162in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.616685in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.615208in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.613731in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.612254in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.609300in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.607823in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.606346in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.604869in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.603392in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.601915in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.600438in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.598961in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.597484in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.596007in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.594530in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.593053in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.591576in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.590099in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.588622in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.587145in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.585668in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.584191in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.582714in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.581237in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.579760in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.578283in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.576806in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.575329in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.573852in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.572375in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.570898in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.569421in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.567944in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.566467in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.564990in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.563513in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.562036in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.560559in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.559082in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.557605in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.556128in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.554651in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.553174in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.551698in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.550221in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.548744in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.547267in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.545790in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.544313in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.542836in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.541359in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.539882in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.538405in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.536928in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.535451in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.533974in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.532497in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.531020in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.529543in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.528066in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.526589in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.525112in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.523635in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.522158in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.520681in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.519204in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.517727in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.516250in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.514773in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.513296in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.511819in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.510342in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.508865in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.507388in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.505911in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.504434in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.502957in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.501480in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.500003in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.498526in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.497049in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.495572in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.494095in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.492618in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.491141in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.489664in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.488187in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.486710in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.485233in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.483756in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.482279in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.480802in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.479325in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.477848in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.476371in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.474894in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.473417in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.471940in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.470463in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.468986in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.467509in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.466032in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.464555in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.463078in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.461601in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.460124in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.458647in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.457170in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.455693in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.454216in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.452739in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.451262in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.449785in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.448308in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.446831in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.445354in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.443877in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.442400in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.440923in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.439446in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.437969in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.436492in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{1.519743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{4.442400in}{1.520368in}}%
\pgfpathlineto{\pgfqpoint{4.529543in}{1.527350in}}%
\pgfpathlineto{\pgfqpoint{4.539882in}{1.527991in}}%
\pgfpathlineto{\pgfqpoint{4.551698in}{1.528782in}}%
\pgfpathlineto{\pgfqpoint{4.562036in}{1.529401in}}%
\pgfpathlineto{\pgfqpoint{4.563513in}{1.529754in}}%
\pgfpathlineto{\pgfqpoint{4.569421in}{1.529942in}}%
\pgfpathlineto{\pgfqpoint{4.572375in}{1.530223in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{1.533547in}}%
\pgfpathlineto{\pgfqpoint{4.612254in}{1.533986in}}%
\pgfpathlineto{\pgfqpoint{4.616685in}{1.534061in}}%
\pgfpathlineto{\pgfqpoint{4.619639in}{1.534119in}}%
\pgfpathlineto{\pgfqpoint{4.621116in}{1.534773in}}%
\pgfpathlineto{\pgfqpoint{4.624070in}{1.534655in}}%
\pgfpathlineto{\pgfqpoint{4.627024in}{1.535581in}}%
\pgfpathlineto{\pgfqpoint{4.628501in}{1.535374in}}%
\pgfpathlineto{\pgfqpoint{4.631455in}{1.535798in}}%
\pgfpathlineto{\pgfqpoint{4.637363in}{1.536624in}}%
\pgfpathlineto{\pgfqpoint{4.640317in}{1.537488in}}%
\pgfpathlineto{\pgfqpoint{4.646225in}{1.538203in}}%
\pgfpathlineto{\pgfqpoint{4.647702in}{1.538651in}}%
\pgfpathlineto{\pgfqpoint{4.649179in}{1.538481in}}%
\pgfpathlineto{\pgfqpoint{4.650656in}{1.539239in}}%
\pgfpathlineto{\pgfqpoint{4.652133in}{1.539532in}}%
\pgfpathlineto{\pgfqpoint{4.653610in}{1.539397in}}%
\pgfpathlineto{\pgfqpoint{4.660995in}{1.541302in}}%
\pgfpathlineto{\pgfqpoint{4.663949in}{1.542066in}}%
\pgfpathlineto{\pgfqpoint{4.666903in}{1.542293in}}%
\pgfpathlineto{\pgfqpoint{4.669857in}{1.543419in}}%
\pgfpathlineto{\pgfqpoint{4.671334in}{1.543468in}}%
\pgfpathlineto{\pgfqpoint{4.675765in}{1.545124in}}%
\pgfpathlineto{\pgfqpoint{4.677242in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.545746in}}%
\pgfpathlineto{\pgfqpoint{4.681673in}{1.548356in}}%
\pgfpathlineto{\pgfqpoint{4.683150in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{4.684627in}{1.550600in}}%
\pgfpathlineto{\pgfqpoint{4.686104in}{1.548231in}}%
\pgfpathlineto{\pgfqpoint{4.687581in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{4.690535in}{1.550875in}}%
\pgfpathlineto{\pgfqpoint{4.692011in}{1.552129in}}%
\pgfpathlineto{\pgfqpoint{4.693488in}{1.551688in}}%
\pgfpathlineto{\pgfqpoint{4.694965in}{1.552022in}}%
\pgfpathlineto{\pgfqpoint{4.697919in}{1.553935in}}%
\pgfpathlineto{\pgfqpoint{4.699396in}{1.553831in}}%
\pgfpathlineto{\pgfqpoint{4.700873in}{1.556923in}}%
\pgfpathlineto{\pgfqpoint{4.702350in}{1.558226in}}%
\pgfpathlineto{\pgfqpoint{4.705304in}{1.557921in}}%
\pgfpathlineto{\pgfqpoint{4.706781in}{1.558350in}}%
\pgfpathlineto{\pgfqpoint{4.709735in}{1.561314in}}%
\pgfpathlineto{\pgfqpoint{4.712689in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{4.714166in}{1.564341in}}%
\pgfpathlineto{\pgfqpoint{4.715643in}{1.565154in}}%
\pgfpathlineto{\pgfqpoint{4.717120in}{1.564677in}}%
\pgfpathlineto{\pgfqpoint{4.718597in}{1.567728in}}%
\pgfpathlineto{\pgfqpoint{4.720074in}{1.565988in}}%
\pgfpathlineto{\pgfqpoint{4.723028in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{4.724505in}{1.571082in}}%
\pgfpathlineto{\pgfqpoint{4.725982in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{4.727459in}{1.574873in}}%
\pgfpathlineto{\pgfqpoint{4.728936in}{1.577513in}}%
\pgfpathlineto{\pgfqpoint{4.730413in}{1.574664in}}%
\pgfpathlineto{\pgfqpoint{4.731890in}{1.581779in}}%
\pgfpathlineto{\pgfqpoint{4.733367in}{1.578056in}}%
\pgfpathlineto{\pgfqpoint{4.736321in}{1.583952in}}%
\pgfpathlineto{\pgfqpoint{4.737798in}{1.591459in}}%
\pgfpathlineto{\pgfqpoint{4.739275in}{1.590986in}}%
\pgfpathlineto{\pgfqpoint{4.740752in}{1.589236in}}%
\pgfpathlineto{\pgfqpoint{4.742229in}{1.594928in}}%
\pgfpathlineto{\pgfqpoint{4.743706in}{1.598263in}}%
\pgfpathlineto{\pgfqpoint{4.745183in}{1.596868in}}%
\pgfpathlineto{\pgfqpoint{4.746660in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{4.748137in}{1.597267in}}%
\pgfpathlineto{\pgfqpoint{4.749614in}{1.600027in}}%
\pgfpathlineto{\pgfqpoint{4.751091in}{1.607077in}}%
\pgfpathlineto{\pgfqpoint{4.752568in}{1.601074in}}%
\pgfpathlineto{\pgfqpoint{4.754045in}{1.601737in}}%
\pgfpathlineto{\pgfqpoint{4.755522in}{1.607184in}}%
\pgfpathlineto{\pgfqpoint{4.756999in}{1.605461in}}%
\pgfpathlineto{\pgfqpoint{4.758476in}{1.613719in}}%
\pgfpathlineto{\pgfqpoint{4.759953in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{4.761430in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{4.762907in}{1.619100in}}%
\pgfpathlineto{\pgfqpoint{4.764384in}{1.618233in}}%
\pgfpathlineto{\pgfqpoint{4.765861in}{1.623722in}}%
\pgfpathlineto{\pgfqpoint{4.767338in}{1.623881in}}%
\pgfpathlineto{\pgfqpoint{4.770292in}{1.627001in}}%
\pgfpathlineto{\pgfqpoint{4.771769in}{1.629932in}}%
\pgfpathlineto{\pgfqpoint{4.773246in}{1.624694in}}%
\pgfpathlineto{\pgfqpoint{4.776200in}{1.631595in}}%
\pgfpathlineto{\pgfqpoint{4.777677in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{4.779154in}{1.641656in}}%
\pgfpathlineto{\pgfqpoint{4.780631in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{4.782108in}{1.643808in}}%
\pgfpathlineto{\pgfqpoint{4.783585in}{1.643249in}}%
\pgfpathlineto{\pgfqpoint{4.785062in}{1.655965in}}%
\pgfpathlineto{\pgfqpoint{4.786539in}{1.636737in}}%
\pgfpathlineto{\pgfqpoint{4.788016in}{1.651958in}}%
\pgfpathlineto{\pgfqpoint{4.789493in}{1.644930in}}%
\pgfpathlineto{\pgfqpoint{4.790970in}{1.653493in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.659966in}}%
\pgfpathlineto{\pgfqpoint{4.795401in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{4.796878in}{1.675913in}}%
\pgfpathlineto{\pgfqpoint{4.798355in}{1.669697in}}%
\pgfpathlineto{\pgfqpoint{4.799832in}{1.676721in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.680029in}}%
\pgfpathlineto{\pgfqpoint{4.802786in}{1.677477in}}%
\pgfpathlineto{\pgfqpoint{4.804263in}{1.685576in}}%
\pgfpathlineto{\pgfqpoint{4.805740in}{1.686243in}}%
\pgfpathlineto{\pgfqpoint{4.807217in}{1.685039in}}%
\pgfpathlineto{\pgfqpoint{4.808694in}{1.688463in}}%
\pgfpathlineto{\pgfqpoint{4.810171in}{1.682173in}}%
\pgfpathlineto{\pgfqpoint{4.811648in}{1.693746in}}%
\pgfpathlineto{\pgfqpoint{4.813125in}{1.694480in}}%
\pgfpathlineto{\pgfqpoint{4.814602in}{1.717269in}}%
\pgfpathlineto{\pgfqpoint{4.816079in}{1.695652in}}%
\pgfpathlineto{\pgfqpoint{4.817556in}{1.714775in}}%
\pgfpathlineto{\pgfqpoint{4.819033in}{1.711034in}}%
\pgfpathlineto{\pgfqpoint{4.820510in}{1.705839in}}%
\pgfpathlineto{\pgfqpoint{4.821987in}{1.718034in}}%
\pgfpathlineto{\pgfqpoint{4.823464in}{1.707770in}}%
\pgfpathlineto{\pgfqpoint{4.824941in}{1.711367in}}%
\pgfpathlineto{\pgfqpoint{4.826418in}{1.725369in}}%
\pgfpathlineto{\pgfqpoint{4.827895in}{1.715244in}}%
\pgfpathlineto{\pgfqpoint{4.829372in}{1.719960in}}%
\pgfpathlineto{\pgfqpoint{4.830849in}{1.729362in}}%
\pgfpathlineto{\pgfqpoint{4.832325in}{1.730694in}}%
\pgfpathlineto{\pgfqpoint{4.833802in}{1.727080in}}%
\pgfpathlineto{\pgfqpoint{4.835279in}{1.732660in}}%
\pgfpathlineto{\pgfqpoint{4.836756in}{1.727829in}}%
\pgfpathlineto{\pgfqpoint{4.839710in}{1.738390in}}%
\pgfpathlineto{\pgfqpoint{4.841187in}{1.734767in}}%
\pgfpathlineto{\pgfqpoint{4.842664in}{1.736199in}}%
\pgfpathlineto{\pgfqpoint{4.844141in}{1.734961in}}%
\pgfpathlineto{\pgfqpoint{4.845618in}{1.731012in}}%
\pgfpathlineto{\pgfqpoint{4.847095in}{1.755946in}}%
\pgfpathlineto{\pgfqpoint{4.850049in}{1.733215in}}%
\pgfpathlineto{\pgfqpoint{4.851526in}{1.759706in}}%
\pgfpathlineto{\pgfqpoint{4.853003in}{1.760519in}}%
\pgfpathlineto{\pgfqpoint{4.854480in}{1.745436in}}%
\pgfpathlineto{\pgfqpoint{4.855957in}{1.767413in}}%
\pgfpathlineto{\pgfqpoint{4.857434in}{1.759268in}}%
\pgfpathlineto{\pgfqpoint{4.858911in}{1.765396in}}%
\pgfpathlineto{\pgfqpoint{4.861865in}{1.757132in}}%
\pgfpathlineto{\pgfqpoint{4.863342in}{1.764557in}}%
\pgfpathlineto{\pgfqpoint{4.864819in}{1.767436in}}%
\pgfpathlineto{\pgfqpoint{4.867773in}{1.751331in}}%
\pgfpathlineto{\pgfqpoint{4.869250in}{1.752738in}}%
\pgfpathlineto{\pgfqpoint{4.870727in}{1.740795in}}%
\pgfpathlineto{\pgfqpoint{4.872204in}{1.762168in}}%
\pgfpathlineto{\pgfqpoint{4.873681in}{1.764405in}}%
\pgfpathlineto{\pgfqpoint{4.875158in}{1.764575in}}%
\pgfpathlineto{\pgfqpoint{4.876635in}{1.762231in}}%
\pgfpathlineto{\pgfqpoint{4.878112in}{1.771720in}}%
\pgfpathlineto{\pgfqpoint{4.879589in}{1.775247in}}%
\pgfpathlineto{\pgfqpoint{4.881066in}{1.785784in}}%
\pgfpathlineto{\pgfqpoint{4.882543in}{1.777407in}}%
\pgfpathlineto{\pgfqpoint{4.884020in}{1.776935in}}%
\pgfpathlineto{\pgfqpoint{4.885497in}{1.787390in}}%
\pgfpathlineto{\pgfqpoint{4.886974in}{1.784959in}}%
\pgfpathlineto{\pgfqpoint{4.888451in}{1.797610in}}%
\pgfpathlineto{\pgfqpoint{4.889928in}{1.804435in}}%
\pgfpathlineto{\pgfqpoint{4.891405in}{1.783010in}}%
\pgfpathlineto{\pgfqpoint{4.892882in}{1.777483in}}%
\pgfpathlineto{\pgfqpoint{4.894359in}{1.801094in}}%
\pgfpathlineto{\pgfqpoint{4.895836in}{1.803885in}}%
\pgfpathlineto{\pgfqpoint{4.897313in}{1.809267in}}%
\pgfpathlineto{\pgfqpoint{4.898790in}{1.810357in}}%
\pgfpathlineto{\pgfqpoint{4.901744in}{1.779932in}}%
\pgfpathlineto{\pgfqpoint{4.903221in}{1.791268in}}%
\pgfpathlineto{\pgfqpoint{4.904698in}{1.813704in}}%
\pgfpathlineto{\pgfqpoint{4.906175in}{1.805554in}}%
\pgfpathlineto{\pgfqpoint{4.907652in}{1.825553in}}%
\pgfpathlineto{\pgfqpoint{4.909129in}{1.824043in}}%
\pgfpathlineto{\pgfqpoint{4.910606in}{1.818148in}}%
\pgfpathlineto{\pgfqpoint{4.912083in}{1.832716in}}%
\pgfpathlineto{\pgfqpoint{4.913560in}{1.810609in}}%
\pgfpathlineto{\pgfqpoint{4.915037in}{1.807525in}}%
\pgfpathlineto{\pgfqpoint{4.916514in}{1.834950in}}%
\pgfpathlineto{\pgfqpoint{4.917991in}{1.821400in}}%
\pgfpathlineto{\pgfqpoint{4.919468in}{1.825696in}}%
\pgfpathlineto{\pgfqpoint{4.920945in}{1.828838in}}%
\pgfpathlineto{\pgfqpoint{4.922422in}{1.820958in}}%
\pgfpathlineto{\pgfqpoint{4.925376in}{1.848791in}}%
\pgfpathlineto{\pgfqpoint{4.926853in}{1.827602in}}%
\pgfpathlineto{\pgfqpoint{4.928330in}{1.845604in}}%
\pgfpathlineto{\pgfqpoint{4.929807in}{1.844006in}}%
\pgfpathlineto{\pgfqpoint{4.931284in}{1.833062in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{1.836159in}}%
\pgfpathlineto{\pgfqpoint{4.934238in}{1.850624in}}%
\pgfpathlineto{\pgfqpoint{4.935715in}{1.842999in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{1.831943in}}%
\pgfpathlineto{\pgfqpoint{4.938669in}{1.872097in}}%
\pgfpathlineto{\pgfqpoint{4.940146in}{1.843481in}}%
\pgfpathlineto{\pgfqpoint{4.941623in}{1.866049in}}%
\pgfpathlineto{\pgfqpoint{4.943100in}{1.858690in}}%
\pgfpathlineto{\pgfqpoint{4.946054in}{1.851741in}}%
\pgfpathlineto{\pgfqpoint{4.947531in}{1.880113in}}%
\pgfpathlineto{\pgfqpoint{4.949008in}{1.857499in}}%
\pgfpathlineto{\pgfqpoint{4.950485in}{1.854690in}}%
\pgfpathlineto{\pgfqpoint{4.951962in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{4.953439in}{1.879773in}}%
\pgfpathlineto{\pgfqpoint{4.954916in}{1.879764in}}%
\pgfpathlineto{\pgfqpoint{4.956393in}{1.861850in}}%
\pgfpathlineto{\pgfqpoint{4.957870in}{1.870940in}}%
\pgfpathlineto{\pgfqpoint{4.959347in}{1.874491in}}%
\pgfpathlineto{\pgfqpoint{4.960824in}{1.874613in}}%
\pgfpathlineto{\pgfqpoint{4.962301in}{1.911036in}}%
\pgfpathlineto{\pgfqpoint{4.963778in}{1.877192in}}%
\pgfpathlineto{\pgfqpoint{4.965255in}{1.859642in}}%
\pgfpathlineto{\pgfqpoint{4.966732in}{1.895233in}}%
\pgfpathlineto{\pgfqpoint{4.968209in}{1.868097in}}%
\pgfpathlineto{\pgfqpoint{4.969686in}{1.896321in}}%
\pgfpathlineto{\pgfqpoint{4.971162in}{1.882869in}}%
\pgfpathlineto{\pgfqpoint{4.972639in}{1.899499in}}%
\pgfpathlineto{\pgfqpoint{4.974116in}{1.883330in}}%
\pgfpathlineto{\pgfqpoint{4.975593in}{1.878184in}}%
\pgfpathlineto{\pgfqpoint{4.978547in}{1.902408in}}%
\pgfpathlineto{\pgfqpoint{4.980024in}{1.886618in}}%
\pgfpathlineto{\pgfqpoint{4.981501in}{1.892110in}}%
\pgfpathlineto{\pgfqpoint{4.982978in}{1.893575in}}%
\pgfpathlineto{\pgfqpoint{4.984455in}{1.882962in}}%
\pgfpathlineto{\pgfqpoint{4.985932in}{1.869327in}}%
\pgfpathlineto{\pgfqpoint{4.987409in}{1.883494in}}%
\pgfpathlineto{\pgfqpoint{4.988886in}{1.908689in}}%
\pgfpathlineto{\pgfqpoint{4.990363in}{1.905253in}}%
\pgfpathlineto{\pgfqpoint{4.991840in}{1.911025in}}%
\pgfpathlineto{\pgfqpoint{4.993317in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{1.891481in}}%
\pgfpathlineto{\pgfqpoint{4.996271in}{1.915861in}}%
\pgfpathlineto{\pgfqpoint{4.997748in}{1.891939in}}%
\pgfpathlineto{\pgfqpoint{4.999225in}{1.911847in}}%
\pgfpathlineto{\pgfqpoint{5.000702in}{1.920042in}}%
\pgfpathlineto{\pgfqpoint{5.002179in}{1.912947in}}%
\pgfpathlineto{\pgfqpoint{5.003656in}{1.914265in}}%
\pgfpathlineto{\pgfqpoint{5.005133in}{1.925072in}}%
\pgfpathlineto{\pgfqpoint{5.006610in}{1.924813in}}%
\pgfpathlineto{\pgfqpoint{5.008087in}{1.913788in}}%
\pgfpathlineto{\pgfqpoint{5.009564in}{1.919306in}}%
\pgfpathlineto{\pgfqpoint{5.011041in}{1.931963in}}%
\pgfpathlineto{\pgfqpoint{5.012518in}{1.910915in}}%
\pgfpathlineto{\pgfqpoint{5.013995in}{1.930249in}}%
\pgfpathlineto{\pgfqpoint{5.015472in}{1.939730in}}%
\pgfpathlineto{\pgfqpoint{5.016949in}{1.917438in}}%
\pgfpathlineto{\pgfqpoint{5.018426in}{1.935872in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{1.920792in}}%
\pgfpathlineto{\pgfqpoint{5.021380in}{1.934509in}}%
\pgfpathlineto{\pgfqpoint{5.022857in}{1.930620in}}%
\pgfpathlineto{\pgfqpoint{5.024334in}{1.907938in}}%
\pgfpathlineto{\pgfqpoint{5.025811in}{1.919165in}}%
\pgfpathlineto{\pgfqpoint{5.027288in}{1.900986in}}%
\pgfpathlineto{\pgfqpoint{5.030242in}{1.937513in}}%
\pgfpathlineto{\pgfqpoint{5.031719in}{1.938015in}}%
\pgfpathlineto{\pgfqpoint{5.033196in}{1.944291in}}%
\pgfpathlineto{\pgfqpoint{5.034673in}{1.932016in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{1.950899in}}%
\pgfpathlineto{\pgfqpoint{5.037627in}{1.953930in}}%
\pgfpathlineto{\pgfqpoint{5.039104in}{1.934888in}}%
\pgfpathlineto{\pgfqpoint{5.040581in}{1.938069in}}%
\pgfpathlineto{\pgfqpoint{5.042058in}{1.947403in}}%
\pgfpathlineto{\pgfqpoint{5.043535in}{1.937617in}}%
\pgfpathlineto{\pgfqpoint{5.045012in}{1.958222in}}%
\pgfpathlineto{\pgfqpoint{5.046489in}{1.930455in}}%
\pgfpathlineto{\pgfqpoint{5.047966in}{1.942997in}}%
\pgfpathlineto{\pgfqpoint{5.049443in}{1.959604in}}%
\pgfpathlineto{\pgfqpoint{5.050920in}{1.917081in}}%
\pgfpathlineto{\pgfqpoint{5.052397in}{1.965053in}}%
\pgfpathlineto{\pgfqpoint{5.053874in}{1.948155in}}%
\pgfpathlineto{\pgfqpoint{5.055351in}{1.941953in}}%
\pgfpathlineto{\pgfqpoint{5.059782in}{1.962184in}}%
\pgfpathlineto{\pgfqpoint{5.061259in}{1.934707in}}%
\pgfpathlineto{\pgfqpoint{5.062736in}{1.945725in}}%
\pgfpathlineto{\pgfqpoint{5.064213in}{1.940512in}}%
\pgfpathlineto{\pgfqpoint{5.065690in}{1.962889in}}%
\pgfpathlineto{\pgfqpoint{5.067167in}{1.971967in}}%
\pgfpathlineto{\pgfqpoint{5.068644in}{1.956807in}}%
\pgfpathlineto{\pgfqpoint{5.070121in}{1.973595in}}%
\pgfpathlineto{\pgfqpoint{5.071598in}{1.958464in}}%
\pgfpathlineto{\pgfqpoint{5.073075in}{1.966358in}}%
\pgfpathlineto{\pgfqpoint{5.074552in}{1.980720in}}%
\pgfpathlineto{\pgfqpoint{5.076029in}{1.973185in}}%
\pgfpathlineto{\pgfqpoint{5.077506in}{1.948201in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{1.994295in}}%
\pgfpathlineto{\pgfqpoint{5.080460in}{1.970022in}}%
\pgfpathlineto{\pgfqpoint{5.081937in}{1.998783in}}%
\pgfpathlineto{\pgfqpoint{5.083414in}{1.984703in}}%
\pgfpathlineto{\pgfqpoint{5.084891in}{1.962577in}}%
\pgfpathlineto{\pgfqpoint{5.086368in}{1.982559in}}%
\pgfpathlineto{\pgfqpoint{5.087845in}{1.973576in}}%
\pgfpathlineto{\pgfqpoint{5.089322in}{2.001863in}}%
\pgfpathlineto{\pgfqpoint{5.090799in}{1.978758in}}%
\pgfpathlineto{\pgfqpoint{5.092276in}{1.982820in}}%
\pgfpathlineto{\pgfqpoint{5.093753in}{1.977997in}}%
\pgfpathlineto{\pgfqpoint{5.095230in}{1.980537in}}%
\pgfpathlineto{\pgfqpoint{5.096707in}{2.006410in}}%
\pgfpathlineto{\pgfqpoint{5.098184in}{1.970903in}}%
\pgfpathlineto{\pgfqpoint{5.099661in}{1.976274in}}%
\pgfpathlineto{\pgfqpoint{5.101138in}{1.979037in}}%
\pgfpathlineto{\pgfqpoint{5.102615in}{1.987844in}}%
\pgfpathlineto{\pgfqpoint{5.104092in}{1.987154in}}%
\pgfpathlineto{\pgfqpoint{5.107046in}{2.011258in}}%
\pgfpathlineto{\pgfqpoint{5.108523in}{1.957034in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{2.009633in}}%
\pgfpathlineto{\pgfqpoint{5.111476in}{2.003139in}}%
\pgfpathlineto{\pgfqpoint{5.112953in}{1.984130in}}%
\pgfpathlineto{\pgfqpoint{5.114430in}{2.008713in}}%
\pgfpathlineto{\pgfqpoint{5.115907in}{1.996820in}}%
\pgfpathlineto{\pgfqpoint{5.117384in}{2.009930in}}%
\pgfpathlineto{\pgfqpoint{5.118861in}{2.001964in}}%
\pgfpathlineto{\pgfqpoint{5.120338in}{2.005830in}}%
\pgfpathlineto{\pgfqpoint{5.121815in}{2.019657in}}%
\pgfpathlineto{\pgfqpoint{5.123292in}{1.992351in}}%
\pgfpathlineto{\pgfqpoint{5.126246in}{2.024708in}}%
\pgfpathlineto{\pgfqpoint{5.127723in}{2.002987in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{2.026034in}}%
\pgfpathlineto{\pgfqpoint{5.132154in}{2.008046in}}%
\pgfpathlineto{\pgfqpoint{5.133631in}{2.022252in}}%
\pgfpathlineto{\pgfqpoint{5.135108in}{2.027538in}}%
\pgfpathlineto{\pgfqpoint{5.138062in}{2.022554in}}%
\pgfpathlineto{\pgfqpoint{5.139539in}{2.005045in}}%
\pgfpathlineto{\pgfqpoint{5.141016in}{2.017031in}}%
\pgfpathlineto{\pgfqpoint{5.142493in}{2.019390in}}%
\pgfpathlineto{\pgfqpoint{5.143970in}{2.055572in}}%
\pgfpathlineto{\pgfqpoint{5.145447in}{2.013977in}}%
\pgfpathlineto{\pgfqpoint{5.146924in}{2.028067in}}%
\pgfpathlineto{\pgfqpoint{5.148401in}{2.009988in}}%
\pgfpathlineto{\pgfqpoint{5.149878in}{2.029870in}}%
\pgfpathlineto{\pgfqpoint{5.151355in}{2.034836in}}%
\pgfpathlineto{\pgfqpoint{5.152832in}{2.024625in}}%
\pgfpathlineto{\pgfqpoint{5.154309in}{2.031540in}}%
\pgfpathlineto{\pgfqpoint{5.155786in}{2.051515in}}%
\pgfpathlineto{\pgfqpoint{5.157263in}{2.057699in}}%
\pgfpathlineto{\pgfqpoint{5.158740in}{2.046751in}}%
\pgfpathlineto{\pgfqpoint{5.160217in}{2.038965in}}%
\pgfpathlineto{\pgfqpoint{5.161694in}{2.036225in}}%
\pgfpathlineto{\pgfqpoint{5.163171in}{2.014315in}}%
\pgfpathlineto{\pgfqpoint{5.164648in}{2.024313in}}%
\pgfpathlineto{\pgfqpoint{5.166125in}{2.051354in}}%
\pgfpathlineto{\pgfqpoint{5.167602in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{5.169079in}{2.030566in}}%
\pgfpathlineto{\pgfqpoint{5.170556in}{2.054542in}}%
\pgfpathlineto{\pgfqpoint{5.172033in}{2.049269in}}%
\pgfpathlineto{\pgfqpoint{5.173510in}{2.039750in}}%
\pgfpathlineto{\pgfqpoint{5.174987in}{2.039963in}}%
\pgfpathlineto{\pgfqpoint{5.176464in}{2.039430in}}%
\pgfpathlineto{\pgfqpoint{5.177941in}{2.041227in}}%
\pgfpathlineto{\pgfqpoint{5.179418in}{2.028684in}}%
\pgfpathlineto{\pgfqpoint{5.180895in}{2.047494in}}%
\pgfpathlineto{\pgfqpoint{5.182372in}{2.059233in}}%
\pgfpathlineto{\pgfqpoint{5.183849in}{2.049915in}}%
\pgfpathlineto{\pgfqpoint{5.186803in}{2.076488in}}%
\pgfpathlineto{\pgfqpoint{5.188280in}{2.026168in}}%
\pgfpathlineto{\pgfqpoint{5.189757in}{2.049259in}}%
\pgfpathlineto{\pgfqpoint{5.191234in}{2.052701in}}%
\pgfpathlineto{\pgfqpoint{5.192711in}{2.081822in}}%
\pgfpathlineto{\pgfqpoint{5.194188in}{2.054583in}}%
\pgfpathlineto{\pgfqpoint{5.195665in}{2.058741in}}%
\pgfpathlineto{\pgfqpoint{5.197142in}{2.070451in}}%
\pgfpathlineto{\pgfqpoint{5.198619in}{2.057527in}}%
\pgfpathlineto{\pgfqpoint{5.200096in}{2.033222in}}%
\pgfpathlineto{\pgfqpoint{5.201573in}{2.080091in}}%
\pgfpathlineto{\pgfqpoint{5.203050in}{2.045717in}}%
\pgfpathlineto{\pgfqpoint{5.206004in}{2.069629in}}%
\pgfpathlineto{\pgfqpoint{5.207481in}{2.066365in}}%
\pgfpathlineto{\pgfqpoint{5.208958in}{2.058910in}}%
\pgfpathlineto{\pgfqpoint{5.210435in}{2.090910in}}%
\pgfpathlineto{\pgfqpoint{5.211912in}{2.064715in}}%
\pgfpathlineto{\pgfqpoint{5.213389in}{2.065018in}}%
\pgfpathlineto{\pgfqpoint{5.214866in}{2.055638in}}%
\pgfpathlineto{\pgfqpoint{5.216343in}{2.089092in}}%
\pgfpathlineto{\pgfqpoint{5.217820in}{2.099205in}}%
\pgfpathlineto{\pgfqpoint{5.219297in}{2.073408in}}%
\pgfpathlineto{\pgfqpoint{5.220774in}{2.058458in}}%
\pgfpathlineto{\pgfqpoint{5.222251in}{2.066933in}}%
\pgfpathlineto{\pgfqpoint{5.225205in}{2.090796in}}%
\pgfpathlineto{\pgfqpoint{5.226682in}{2.089229in}}%
\pgfpathlineto{\pgfqpoint{5.228159in}{2.060054in}}%
\pgfpathlineto{\pgfqpoint{5.229636in}{2.098187in}}%
\pgfpathlineto{\pgfqpoint{5.231113in}{2.082552in}}%
\pgfpathlineto{\pgfqpoint{5.232590in}{2.083170in}}%
\pgfpathlineto{\pgfqpoint{5.234067in}{2.092905in}}%
\pgfpathlineto{\pgfqpoint{5.235544in}{2.094333in}}%
\pgfpathlineto{\pgfqpoint{5.237021in}{2.085777in}}%
\pgfpathlineto{\pgfqpoint{5.238498in}{2.099318in}}%
\pgfpathlineto{\pgfqpoint{5.239975in}{2.082735in}}%
\pgfpathlineto{\pgfqpoint{5.241452in}{2.086202in}}%
\pgfpathlineto{\pgfqpoint{5.242929in}{2.097053in}}%
\pgfpathlineto{\pgfqpoint{5.244406in}{2.086872in}}%
\pgfpathlineto{\pgfqpoint{5.245883in}{2.084259in}}%
\pgfpathlineto{\pgfqpoint{5.247360in}{2.087129in}}%
\pgfpathlineto{\pgfqpoint{5.248837in}{2.092100in}}%
\pgfpathlineto{\pgfqpoint{5.250313in}{2.086691in}}%
\pgfpathlineto{\pgfqpoint{5.251790in}{2.085709in}}%
\pgfpathlineto{\pgfqpoint{5.253267in}{2.094172in}}%
\pgfpathlineto{\pgfqpoint{5.254744in}{2.110351in}}%
\pgfpathlineto{\pgfqpoint{5.256221in}{2.100006in}}%
\pgfpathlineto{\pgfqpoint{5.257698in}{2.086967in}}%
\pgfpathlineto{\pgfqpoint{5.259175in}{2.113863in}}%
\pgfpathlineto{\pgfqpoint{5.260652in}{2.080502in}}%
\pgfpathlineto{\pgfqpoint{5.262129in}{2.114823in}}%
\pgfpathlineto{\pgfqpoint{5.263606in}{2.085311in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{2.108767in}}%
\pgfpathlineto{\pgfqpoint{5.266560in}{2.101823in}}%
\pgfpathlineto{\pgfqpoint{5.268037in}{2.087314in}}%
\pgfpathlineto{\pgfqpoint{5.269514in}{2.103812in}}%
\pgfpathlineto{\pgfqpoint{5.270991in}{2.091136in}}%
\pgfpathlineto{\pgfqpoint{5.272468in}{2.090537in}}%
\pgfpathlineto{\pgfqpoint{5.273945in}{2.104776in}}%
\pgfpathlineto{\pgfqpoint{5.275422in}{2.106382in}}%
\pgfpathlineto{\pgfqpoint{5.276899in}{2.097903in}}%
\pgfpathlineto{\pgfqpoint{5.278376in}{2.109099in}}%
\pgfpathlineto{\pgfqpoint{5.279853in}{2.105883in}}%
\pgfpathlineto{\pgfqpoint{5.281330in}{2.111779in}}%
\pgfpathlineto{\pgfqpoint{5.282807in}{2.094900in}}%
\pgfpathlineto{\pgfqpoint{5.284284in}{2.108904in}}%
\pgfpathlineto{\pgfqpoint{5.285761in}{2.116299in}}%
\pgfpathlineto{\pgfqpoint{5.287238in}{2.101894in}}%
\pgfpathlineto{\pgfqpoint{5.288715in}{2.119856in}}%
\pgfpathlineto{\pgfqpoint{5.290192in}{2.120857in}}%
\pgfpathlineto{\pgfqpoint{5.291669in}{2.120848in}}%
\pgfpathlineto{\pgfqpoint{5.293146in}{2.111150in}}%
\pgfpathlineto{\pgfqpoint{5.294623in}{2.142996in}}%
\pgfpathlineto{\pgfqpoint{5.296100in}{2.122617in}}%
\pgfpathlineto{\pgfqpoint{5.299054in}{2.115535in}}%
\pgfpathlineto{\pgfqpoint{5.300531in}{2.121111in}}%
\pgfpathlineto{\pgfqpoint{5.302008in}{2.119082in}}%
\pgfpathlineto{\pgfqpoint{5.303485in}{2.131278in}}%
\pgfpathlineto{\pgfqpoint{5.304962in}{2.117614in}}%
\pgfpathlineto{\pgfqpoint{5.306439in}{2.122362in}}%
\pgfpathlineto{\pgfqpoint{5.307916in}{2.108959in}}%
\pgfpathlineto{\pgfqpoint{5.309393in}{2.112446in}}%
\pgfpathlineto{\pgfqpoint{5.310870in}{2.124211in}}%
\pgfpathlineto{\pgfqpoint{5.312347in}{2.140960in}}%
\pgfpathlineto{\pgfqpoint{5.313824in}{2.136141in}}%
\pgfpathlineto{\pgfqpoint{5.315301in}{2.127538in}}%
\pgfpathlineto{\pgfqpoint{5.316778in}{2.141624in}}%
\pgfpathlineto{\pgfqpoint{5.318255in}{2.127647in}}%
\pgfpathlineto{\pgfqpoint{5.319732in}{2.141081in}}%
\pgfpathlineto{\pgfqpoint{5.322686in}{2.117333in}}%
\pgfpathlineto{\pgfqpoint{5.324163in}{2.129392in}}%
\pgfpathlineto{\pgfqpoint{5.327117in}{2.113315in}}%
\pgfpathlineto{\pgfqpoint{5.328594in}{2.142257in}}%
\pgfpathlineto{\pgfqpoint{5.330071in}{2.132724in}}%
\pgfpathlineto{\pgfqpoint{5.331548in}{2.145630in}}%
\pgfpathlineto{\pgfqpoint{5.333025in}{2.144528in}}%
\pgfpathlineto{\pgfqpoint{5.334502in}{2.123756in}}%
\pgfpathlineto{\pgfqpoint{5.335979in}{2.146981in}}%
\pgfpathlineto{\pgfqpoint{5.337456in}{2.130546in}}%
\pgfpathlineto{\pgfqpoint{5.338933in}{2.127628in}}%
\pgfpathlineto{\pgfqpoint{5.340410in}{2.115505in}}%
\pgfpathlineto{\pgfqpoint{5.341887in}{2.130017in}}%
\pgfpathlineto{\pgfqpoint{5.343364in}{2.119058in}}%
\pgfpathlineto{\pgfqpoint{5.344841in}{2.122390in}}%
\pgfpathlineto{\pgfqpoint{5.346318in}{2.143870in}}%
\pgfpathlineto{\pgfqpoint{5.347795in}{2.114240in}}%
\pgfpathlineto{\pgfqpoint{5.349272in}{2.143091in}}%
\pgfpathlineto{\pgfqpoint{5.350749in}{2.152152in}}%
\pgfpathlineto{\pgfqpoint{5.352226in}{2.145085in}}%
\pgfpathlineto{\pgfqpoint{5.353703in}{2.159284in}}%
\pgfpathlineto{\pgfqpoint{5.356657in}{2.128030in}}%
\pgfpathlineto{\pgfqpoint{5.358134in}{2.163813in}}%
\pgfpathlineto{\pgfqpoint{5.359611in}{2.137197in}}%
\pgfpathlineto{\pgfqpoint{5.362565in}{2.145048in}}%
\pgfpathlineto{\pgfqpoint{5.364042in}{2.137846in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{2.104586in}}%
\pgfpathlineto{\pgfqpoint{5.366996in}{2.147580in}}%
\pgfpathlineto{\pgfqpoint{5.368473in}{2.161941in}}%
\pgfpathlineto{\pgfqpoint{5.369950in}{2.156583in}}%
\pgfpathlineto{\pgfqpoint{5.371427in}{2.161880in}}%
\pgfpathlineto{\pgfqpoint{5.372904in}{2.160458in}}%
\pgfpathlineto{\pgfqpoint{5.374381in}{2.153089in}}%
\pgfpathlineto{\pgfqpoint{5.375858in}{2.168124in}}%
\pgfpathlineto{\pgfqpoint{5.377335in}{2.146103in}}%
\pgfpathlineto{\pgfqpoint{5.378812in}{2.142619in}}%
\pgfpathlineto{\pgfqpoint{5.380289in}{2.140809in}}%
\pgfpathlineto{\pgfqpoint{5.381766in}{2.150194in}}%
\pgfpathlineto{\pgfqpoint{5.384720in}{2.163607in}}%
\pgfpathlineto{\pgfqpoint{5.386197in}{2.163199in}}%
\pgfpathlineto{\pgfqpoint{5.387674in}{2.140528in}}%
\pgfpathlineto{\pgfqpoint{5.389151in}{2.126738in}}%
\pgfpathlineto{\pgfqpoint{5.390627in}{2.150658in}}%
\pgfpathlineto{\pgfqpoint{5.393581in}{2.161549in}}%
\pgfpathlineto{\pgfqpoint{5.395058in}{2.158160in}}%
\pgfpathlineto{\pgfqpoint{5.396535in}{2.139660in}}%
\pgfpathlineto{\pgfqpoint{5.398012in}{2.166878in}}%
\pgfpathlineto{\pgfqpoint{5.399489in}{2.155267in}}%
\pgfpathlineto{\pgfqpoint{5.400966in}{2.161793in}}%
\pgfpathlineto{\pgfqpoint{5.402443in}{2.154932in}}%
\pgfpathlineto{\pgfqpoint{5.403920in}{2.163536in}}%
\pgfpathlineto{\pgfqpoint{5.406874in}{2.149652in}}%
\pgfpathlineto{\pgfqpoint{5.408351in}{2.165209in}}%
\pgfpathlineto{\pgfqpoint{5.409828in}{2.152801in}}%
\pgfpathlineto{\pgfqpoint{5.411305in}{2.134691in}}%
\pgfpathlineto{\pgfqpoint{5.412782in}{2.137503in}}%
\pgfpathlineto{\pgfqpoint{5.414259in}{2.154695in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.152000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.433538in}{1.485093in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{1.519743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{2.247407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433538in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{1.485093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924637in,y=2.330741in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Walker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491872in}{1.990930in}}%
\pgfpathlineto{\pgfqpoint{4.932594in}{1.990930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.949261in}{1.990930in}}{\pgfqpoint{4.949261in}{2.007597in}}%
\pgfpathlineto{\pgfqpoint{4.949261in}{2.189074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.949261in}{2.205741in}}{\pgfqpoint{4.932594in}{2.205741in}}%
\pgfpathlineto{\pgfqpoint{4.491872in}{2.205741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475205in}{2.205741in}}{\pgfqpoint{4.475205in}{2.189074in}}%
\pgfpathlineto{\pgfqpoint{4.475205in}{2.007597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475205in}{1.990930in}}{\pgfqpoint{4.491872in}{1.990930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496038in}{2.155741in}}%
\pgfpathlineto{\pgfqpoint{4.579372in}{2.155741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.646038in,y=2.126574in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496038in}{2.058752in}}%
\pgfpathlineto{\pgfqpoint{4.579372in}{2.058752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.646038in,y=2.029585in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{0.211944in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.211944in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.974259in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{0.974259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810999in}{0.211944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810999in,y=0.080000in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307059in}{0.211944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307059in,y=0.080000in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{0.294719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104253in,y=0.265788in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{0.632861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151250in,y=0.603931in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324861in}{0.971004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151250in,y=0.942074in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{0.211944in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{0.278922in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{0.267634in}}%
\pgfpathlineto{\pgfqpoint{0.334782in}{0.321526in}}%
\pgfpathlineto{\pgfqpoint{0.344703in}{0.364641in}}%
\pgfpathlineto{\pgfqpoint{0.354625in}{0.385295in}}%
\pgfpathlineto{\pgfqpoint{0.364546in}{0.410515in}}%
\pgfpathlineto{\pgfqpoint{0.374467in}{0.427217in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{0.461287in}}%
\pgfpathlineto{\pgfqpoint{0.394309in}{0.477990in}}%
\pgfpathlineto{\pgfqpoint{0.404231in}{0.483026in}}%
\pgfpathlineto{\pgfqpoint{0.414152in}{0.502555in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.523851in}}%
\pgfpathlineto{\pgfqpoint{0.433994in}{0.566823in}}%
\pgfpathlineto{\pgfqpoint{0.443915in}{0.575566in}}%
\pgfpathlineto{\pgfqpoint{0.453837in}{0.586982in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{0.473679in}{0.625715in}}%
\pgfpathlineto{\pgfqpoint{0.483600in}{0.642794in}}%
\pgfpathlineto{\pgfqpoint{0.493521in}{0.679487in}}%
\pgfpathlineto{\pgfqpoint{0.503443in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.722803in}}%
\pgfpathlineto{\pgfqpoint{0.523285in}{0.788685in}}%
\pgfpathlineto{\pgfqpoint{0.533206in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{0.543127in}{0.848268in}}%
\pgfpathlineto{\pgfqpoint{0.553049in}{0.867585in}}%
\pgfpathlineto{\pgfqpoint{0.562970in}{0.879562in}}%
\pgfpathlineto{\pgfqpoint{0.572891in}{0.880160in}}%
\pgfpathlineto{\pgfqpoint{0.582812in}{0.883227in}}%
\pgfpathlineto{\pgfqpoint{0.592733in}{0.888520in}}%
\pgfpathlineto{\pgfqpoint{0.602654in}{0.902974in}}%
\pgfpathlineto{\pgfqpoint{0.612576in}{0.898958in}}%
\pgfpathlineto{\pgfqpoint{0.622497in}{0.904407in}}%
\pgfpathlineto{\pgfqpoint{0.632418in}{0.906481in}}%
\pgfpathlineto{\pgfqpoint{0.642339in}{0.907263in}}%
\pgfpathlineto{\pgfqpoint{0.652260in}{0.915657in}}%
\pgfpathlineto{\pgfqpoint{0.662182in}{0.912785in}}%
\pgfpathlineto{\pgfqpoint{0.672103in}{0.913459in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.912914in}}%
\pgfpathlineto{\pgfqpoint{0.691945in}{0.916394in}}%
\pgfpathlineto{\pgfqpoint{0.701866in}{0.910918in}}%
\pgfpathlineto{\pgfqpoint{0.711788in}{0.915794in}}%
\pgfpathlineto{\pgfqpoint{0.721709in}{0.922208in}}%
\pgfpathlineto{\pgfqpoint{0.731630in}{0.919686in}}%
\pgfpathlineto{\pgfqpoint{0.741551in}{0.920640in}}%
\pgfpathlineto{\pgfqpoint{0.751472in}{0.920791in}}%
\pgfpathlineto{\pgfqpoint{0.761394in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{0.771315in}{0.924292in}}%
\pgfpathlineto{\pgfqpoint{0.781236in}{0.922314in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{0.801078in}{0.923894in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.926691in}}%
\pgfpathlineto{\pgfqpoint{0.820921in}{0.926896in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{0.925587in}}%
\pgfpathlineto{\pgfqpoint{0.840763in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.850684in}{0.924968in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{0.870527in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{0.880448in}{0.927769in}}%
\pgfpathlineto{\pgfqpoint{0.890369in}{0.928452in}}%
\pgfpathlineto{\pgfqpoint{0.900290in}{0.928924in}}%
\pgfpathlineto{\pgfqpoint{0.910211in}{0.929604in}}%
\pgfpathlineto{\pgfqpoint{0.920133in}{0.930976in}}%
\pgfpathlineto{\pgfqpoint{0.930054in}{0.924477in}}%
\pgfpathlineto{\pgfqpoint{0.939975in}{0.929039in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{0.930360in}}%
\pgfpathlineto{\pgfqpoint{0.959817in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.969739in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{0.929682in}}%
\pgfpathlineto{\pgfqpoint{0.989581in}{0.929724in}}%
\pgfpathlineto{\pgfqpoint{0.999502in}{0.932408in}}%
\pgfpathlineto{\pgfqpoint{1.009423in}{0.932185in}}%
\pgfpathlineto{\pgfqpoint{1.019345in}{0.932167in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{0.934233in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{0.932405in}}%
\pgfpathlineto{\pgfqpoint{1.049108in}{0.932084in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{0.934935in}}%
\pgfpathlineto{\pgfqpoint{1.068950in}{0.934068in}}%
\pgfpathlineto{\pgfqpoint{1.078872in}{0.933680in}}%
\pgfpathlineto{\pgfqpoint{1.088793in}{0.933260in}}%
\pgfpathlineto{\pgfqpoint{1.098714in}{0.932948in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.929935in}}%
\pgfpathlineto{\pgfqpoint{1.118556in}{0.932914in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.934547in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{0.933180in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{0.931744in}}%
\pgfpathlineto{\pgfqpoint{1.158241in}{0.934019in}}%
\pgfpathlineto{\pgfqpoint{1.168162in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{1.178084in}{0.932660in}}%
\pgfpathlineto{\pgfqpoint{1.188005in}{0.935408in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.934433in}}%
\pgfpathlineto{\pgfqpoint{1.207847in}{0.933422in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{0.934991in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{0.933490in}}%
\pgfpathlineto{\pgfqpoint{1.237611in}{0.934632in}}%
\pgfpathlineto{\pgfqpoint{1.247532in}{0.932730in}}%
\pgfpathlineto{\pgfqpoint{1.257453in}{0.934071in}}%
\pgfpathlineto{\pgfqpoint{1.267374in}{0.934649in}}%
\pgfpathlineto{\pgfqpoint{1.277296in}{0.935254in}}%
\pgfpathlineto{\pgfqpoint{1.287217in}{0.936110in}}%
\pgfpathlineto{\pgfqpoint{1.297138in}{0.935706in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.936179in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{1.297138in}{0.939099in}}%
\pgfpathlineto{\pgfqpoint{1.287217in}{0.936901in}}%
\pgfpathlineto{\pgfqpoint{1.277296in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{1.267374in}{0.938369in}}%
\pgfpathlineto{\pgfqpoint{1.257453in}{0.937040in}}%
\pgfpathlineto{\pgfqpoint{1.247532in}{0.937308in}}%
\pgfpathlineto{\pgfqpoint{1.237611in}{0.937075in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{0.937340in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{0.939609in}}%
\pgfpathlineto{\pgfqpoint{1.207847in}{0.938185in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.936874in}}%
\pgfpathlineto{\pgfqpoint{1.188005in}{0.936698in}}%
\pgfpathlineto{\pgfqpoint{1.178084in}{0.937474in}}%
\pgfpathlineto{\pgfqpoint{1.168162in}{0.937663in}}%
\pgfpathlineto{\pgfqpoint{1.158241in}{0.938603in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{0.934608in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.937473in}}%
\pgfpathlineto{\pgfqpoint{1.118556in}{0.938619in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.937194in}}%
\pgfpathlineto{\pgfqpoint{1.098714in}{0.939476in}}%
\pgfpathlineto{\pgfqpoint{1.088793in}{0.937175in}}%
\pgfpathlineto{\pgfqpoint{1.078872in}{0.936568in}}%
\pgfpathlineto{\pgfqpoint{1.068950in}{0.935371in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{0.937950in}}%
\pgfpathlineto{\pgfqpoint{1.049108in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{0.937541in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{1.019345in}{0.937546in}}%
\pgfpathlineto{\pgfqpoint{1.009423in}{0.935846in}}%
\pgfpathlineto{\pgfqpoint{0.999502in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{0.989581in}{0.935197in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{0.935675in}}%
\pgfpathlineto{\pgfqpoint{0.969739in}{0.937069in}}%
\pgfpathlineto{\pgfqpoint{0.959817in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{0.937230in}}%
\pgfpathlineto{\pgfqpoint{0.939975in}{0.935240in}}%
\pgfpathlineto{\pgfqpoint{0.930054in}{0.933946in}}%
\pgfpathlineto{\pgfqpoint{0.920133in}{0.936603in}}%
\pgfpathlineto{\pgfqpoint{0.910211in}{0.934683in}}%
\pgfpathlineto{\pgfqpoint{0.900290in}{0.936041in}}%
\pgfpathlineto{\pgfqpoint{0.890369in}{0.934238in}}%
\pgfpathlineto{\pgfqpoint{0.880448in}{0.934179in}}%
\pgfpathlineto{\pgfqpoint{0.870527in}{0.934417in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{0.933090in}}%
\pgfpathlineto{\pgfqpoint{0.850684in}{0.933289in}}%
\pgfpathlineto{\pgfqpoint{0.840763in}{0.932764in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{0.934356in}}%
\pgfpathlineto{\pgfqpoint{0.820921in}{0.933172in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.933559in}}%
\pgfpathlineto{\pgfqpoint{0.801078in}{0.932163in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{0.932430in}}%
\pgfpathlineto{\pgfqpoint{0.781236in}{0.930095in}}%
\pgfpathlineto{\pgfqpoint{0.771315in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{0.761394in}{0.931277in}}%
\pgfpathlineto{\pgfqpoint{0.751472in}{0.928901in}}%
\pgfpathlineto{\pgfqpoint{0.741551in}{0.929307in}}%
\pgfpathlineto{\pgfqpoint{0.731630in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{0.721709in}{0.929910in}}%
\pgfpathlineto{\pgfqpoint{0.711788in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{0.701866in}{0.923525in}}%
\pgfpathlineto{\pgfqpoint{0.691945in}{0.924132in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.927271in}}%
\pgfpathlineto{\pgfqpoint{0.672103in}{0.921429in}}%
\pgfpathlineto{\pgfqpoint{0.662182in}{0.924528in}}%
\pgfpathlineto{\pgfqpoint{0.652260in}{0.926652in}}%
\pgfpathlineto{\pgfqpoint{0.642339in}{0.924238in}}%
\pgfpathlineto{\pgfqpoint{0.632418in}{0.920832in}}%
\pgfpathlineto{\pgfqpoint{0.622497in}{0.919283in}}%
\pgfpathlineto{\pgfqpoint{0.612576in}{0.918527in}}%
\pgfpathlineto{\pgfqpoint{0.602654in}{0.915957in}}%
\pgfpathlineto{\pgfqpoint{0.592733in}{0.911120in}}%
\pgfpathlineto{\pgfqpoint{0.582812in}{0.914336in}}%
\pgfpathlineto{\pgfqpoint{0.572891in}{0.909373in}}%
\pgfpathlineto{\pgfqpoint{0.562970in}{0.895646in}}%
\pgfpathlineto{\pgfqpoint{0.553049in}{0.896877in}}%
\pgfpathlineto{\pgfqpoint{0.543127in}{0.892559in}}%
\pgfpathlineto{\pgfqpoint{0.533206in}{0.887968in}}%
\pgfpathlineto{\pgfqpoint{0.523285in}{0.875880in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{0.503443in}{0.863208in}}%
\pgfpathlineto{\pgfqpoint{0.493521in}{0.859338in}}%
\pgfpathlineto{\pgfqpoint{0.483600in}{0.851510in}}%
\pgfpathlineto{\pgfqpoint{0.473679in}{0.837189in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{0.811586in}}%
\pgfpathlineto{\pgfqpoint{0.453837in}{0.790682in}}%
\pgfpathlineto{\pgfqpoint{0.443915in}{0.751741in}}%
\pgfpathlineto{\pgfqpoint{0.433994in}{0.724958in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{0.414152in}{0.668981in}}%
\pgfpathlineto{\pgfqpoint{0.404231in}{0.628850in}}%
\pgfpathlineto{\pgfqpoint{0.394309in}{0.565874in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{0.374467in}{0.470827in}}%
\pgfpathlineto{\pgfqpoint{0.364546in}{0.453240in}}%
\pgfpathlineto{\pgfqpoint{0.354625in}{0.417948in}}%
\pgfpathlineto{\pgfqpoint{0.344703in}{0.432474in}}%
\pgfpathlineto{\pgfqpoint{0.334782in}{0.379323in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{0.278922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{0.211944in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.334782in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.344703in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.354625in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.364546in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.374467in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.394309in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.404231in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.414152in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.433994in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.443915in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.453837in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.473679in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.483600in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.493521in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.503443in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.523285in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.533206in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.543127in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.553049in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.562970in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.572891in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.582812in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.592733in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.602654in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.612576in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.622497in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.632418in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.642339in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.652260in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.662182in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.672103in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.691945in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.701866in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.711788in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.721709in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.731630in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.741551in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.751472in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.761394in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.771315in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.781236in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.801078in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.820921in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.840763in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.850684in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.870527in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.880448in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.890369in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.900290in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.910211in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.920133in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.930054in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.939975in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.959817in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.969739in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.989581in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.999502in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.009423in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.019345in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.049108in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.068950in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.078872in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.088793in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.098714in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.118556in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.158241in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.168162in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.178084in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.188005in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.207847in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.237611in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.247532in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.257453in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.267374in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.277296in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.287217in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.297138in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.297138in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.287217in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.277296in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.267374in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.257453in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.247532in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.237611in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.207847in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.188005in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.178084in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.168162in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.158241in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.118556in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.098714in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.088793in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.078872in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.068950in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.049108in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.019345in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.009423in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.999502in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.989581in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.969739in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.959817in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.939975in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.930054in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.920133in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.910211in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.900290in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.890369in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.880448in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.870527in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.850684in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.840763in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.820921in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.801078in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.781236in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.771315in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.761394in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.751472in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.741551in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.731630in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.721709in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.711788in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.701866in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.691945in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.672103in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.662182in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.652260in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.642339in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.632418in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.622497in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.612576in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.602654in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.592733in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.582812in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.572891in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.562970in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.553049in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.543127in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.533206in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.523285in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.503443in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.493521in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.483600in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.473679in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.453837in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.443915in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.433994in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.414152in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.404231in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.394309in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.374467in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.364546in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.354625in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.344703in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.334782in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{0.246595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{0.211944in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.334782in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.344703in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.354625in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.364546in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.374467in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.394309in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.404231in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.414152in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.433994in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.443915in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.453837in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.473679in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.483600in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.493521in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.503443in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.523285in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.533206in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.543127in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.553049in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.562970in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.572891in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.582812in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.592733in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.602654in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.612576in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.622497in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.632418in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.642339in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.652260in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.662182in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.672103in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.691945in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.701866in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.711788in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.721709in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.731630in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.741551in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.751472in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.761394in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.771315in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.781236in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.801078in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.820921in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.840763in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.850684in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.870527in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.880448in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.890369in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.900290in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.910211in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.920133in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.930054in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.939975in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.959817in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.969739in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.989581in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.999502in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.009423in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.019345in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.049108in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.068950in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.078872in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.088793in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.098714in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.118556in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.158241in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.168162in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.178084in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.188005in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.207847in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.237611in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.247532in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.257453in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.267374in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.277296in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.287217in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.297138in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.297138in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.287217in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.277296in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.267374in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.257453in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.247532in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.237611in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.207847in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.188005in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.178084in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.168162in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.158241in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.118556in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.098714in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.088793in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.078872in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.068950in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.049108in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.019345in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.009423in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.999502in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.989581in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.969739in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.959817in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.939975in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.930054in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.920133in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.910211in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.900290in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.890369in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.880448in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.870527in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.850684in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.840763in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.820921in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.801078in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.781236in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.771315in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.761394in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.751472in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.741551in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.731630in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.721709in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.711788in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.701866in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.691945in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.672103in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.662182in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.652260in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.642339in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.632418in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.622497in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.612576in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.602654in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.592733in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.582812in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.572891in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.562970in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.553049in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.543127in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.533206in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.523285in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.503443in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.493521in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.483600in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.473679in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.453837in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.443915in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.433994in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.414152in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.404231in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.394309in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.374467in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.364546in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.354625in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.344703in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.334782in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{0.754593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{0.211944in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{0.273519in}}%
\pgfpathlineto{\pgfqpoint{0.334782in}{0.349696in}}%
\pgfpathlineto{\pgfqpoint{0.344703in}{0.402189in}}%
\pgfpathlineto{\pgfqpoint{0.354625in}{0.401637in}}%
\pgfpathlineto{\pgfqpoint{0.364546in}{0.430522in}}%
\pgfpathlineto{\pgfqpoint{0.374467in}{0.450979in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{0.485184in}}%
\pgfpathlineto{\pgfqpoint{0.394309in}{0.521932in}}%
\pgfpathlineto{\pgfqpoint{0.404231in}{0.557655in}}%
\pgfpathlineto{\pgfqpoint{0.414152in}{0.593637in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.618335in}}%
\pgfpathlineto{\pgfqpoint{0.433994in}{0.658999in}}%
\pgfpathlineto{\pgfqpoint{0.443915in}{0.676653in}}%
\pgfpathlineto{\pgfqpoint{0.453837in}{0.711612in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{0.473679in}{0.752222in}}%
\pgfpathlineto{\pgfqpoint{0.483600in}{0.766814in}}%
\pgfpathlineto{\pgfqpoint{0.493521in}{0.781565in}}%
\pgfpathlineto{\pgfqpoint{0.503443in}{0.791094in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.798268in}}%
\pgfpathlineto{\pgfqpoint{0.523285in}{0.833266in}}%
\pgfpathlineto{\pgfqpoint{0.533206in}{0.851752in}}%
\pgfpathlineto{\pgfqpoint{0.543127in}{0.866905in}}%
\pgfpathlineto{\pgfqpoint{0.553049in}{0.879059in}}%
\pgfpathlineto{\pgfqpoint{0.562970in}{0.886835in}}%
\pgfpathlineto{\pgfqpoint{0.572891in}{0.893599in}}%
\pgfpathlineto{\pgfqpoint{0.582812in}{0.898099in}}%
\pgfpathlineto{\pgfqpoint{0.592733in}{0.899524in}}%
\pgfpathlineto{\pgfqpoint{0.602654in}{0.908972in}}%
\pgfpathlineto{\pgfqpoint{0.612576in}{0.908370in}}%
\pgfpathlineto{\pgfqpoint{0.622497in}{0.911505in}}%
\pgfpathlineto{\pgfqpoint{0.632418in}{0.913656in}}%
\pgfpathlineto{\pgfqpoint{0.642339in}{0.914922in}}%
\pgfpathlineto{\pgfqpoint{0.652260in}{0.920886in}}%
\pgfpathlineto{\pgfqpoint{0.662182in}{0.918690in}}%
\pgfpathlineto{\pgfqpoint{0.672103in}{0.917516in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.920038in}}%
\pgfpathlineto{\pgfqpoint{0.691945in}{0.919975in}}%
\pgfpathlineto{\pgfqpoint{0.701866in}{0.916346in}}%
\pgfpathlineto{\pgfqpoint{0.711788in}{0.921271in}}%
\pgfpathlineto{\pgfqpoint{0.721709in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{0.731630in}{0.923485in}}%
\pgfpathlineto{\pgfqpoint{0.741551in}{0.924190in}}%
\pgfpathlineto{\pgfqpoint{0.751472in}{0.924515in}}%
\pgfpathlineto{\pgfqpoint{0.761394in}{0.927768in}}%
\pgfpathlineto{\pgfqpoint{0.771315in}{0.927437in}}%
\pgfpathlineto{\pgfqpoint{0.781236in}{0.925872in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{0.929231in}}%
\pgfpathlineto{\pgfqpoint{0.801078in}{0.928273in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.929653in}}%
\pgfpathlineto{\pgfqpoint{0.820921in}{0.930069in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{0.929820in}}%
\pgfpathlineto{\pgfqpoint{0.840763in}{0.929797in}}%
\pgfpathlineto{\pgfqpoint{0.850684in}{0.930110in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{0.930130in}}%
\pgfpathlineto{\pgfqpoint{0.870527in}{0.931523in}}%
\pgfpathlineto{\pgfqpoint{0.880448in}{0.931308in}}%
\pgfpathlineto{\pgfqpoint{0.890369in}{0.931317in}}%
\pgfpathlineto{\pgfqpoint{0.900290in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{0.910211in}{0.932333in}}%
\pgfpathlineto{\pgfqpoint{0.920133in}{0.933687in}}%
\pgfpathlineto{\pgfqpoint{0.930054in}{0.929886in}}%
\pgfpathlineto{\pgfqpoint{0.939975in}{0.932193in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{0.933886in}}%
\pgfpathlineto{\pgfqpoint{0.959817in}{0.932431in}}%
\pgfpathlineto{\pgfqpoint{0.969739in}{0.935474in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{0.932602in}}%
\pgfpathlineto{\pgfqpoint{0.989581in}{0.932620in}}%
\pgfpathlineto{\pgfqpoint{0.999502in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{1.009423in}{0.934045in}}%
\pgfpathlineto{\pgfqpoint{1.019345in}{0.934515in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{0.935713in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{0.934593in}}%
\pgfpathlineto{\pgfqpoint{1.049108in}{0.934249in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{0.936438in}}%
\pgfpathlineto{\pgfqpoint{1.068950in}{0.934697in}}%
\pgfpathlineto{\pgfqpoint{1.078872in}{0.934985in}}%
\pgfpathlineto{\pgfqpoint{1.088793in}{0.935117in}}%
\pgfpathlineto{\pgfqpoint{1.098714in}{0.935955in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.933350in}}%
\pgfpathlineto{\pgfqpoint{1.118556in}{0.935766in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.936010in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{0.935521in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{0.933300in}}%
\pgfpathlineto{\pgfqpoint{1.158241in}{0.936068in}}%
\pgfpathlineto{\pgfqpoint{1.168162in}{0.935465in}}%
\pgfpathlineto{\pgfqpoint{1.178084in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{1.188005in}{0.936059in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.935525in}}%
\pgfpathlineto{\pgfqpoint{1.207847in}{0.935804in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{0.935434in}}%
\pgfpathlineto{\pgfqpoint{1.237611in}{0.935839in}}%
\pgfpathlineto{\pgfqpoint{1.247532in}{0.935241in}}%
\pgfpathlineto{\pgfqpoint{1.257453in}{0.935555in}}%
\pgfpathlineto{\pgfqpoint{1.267374in}{0.936202in}}%
\pgfpathlineto{\pgfqpoint{1.277296in}{0.936576in}}%
\pgfpathlineto{\pgfqpoint{1.287217in}{0.936436in}}%
\pgfpathlineto{\pgfqpoint{1.297138in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.937804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{0.211944in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.334782in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.344703in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.354625in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.364546in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.374467in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.394309in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.404231in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.414152in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.433994in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.443915in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.453837in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.473679in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.483600in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.493521in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.503443in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.523285in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.533206in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.543127in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.553049in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.562970in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.572891in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.582812in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.592733in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.602654in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.612576in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.622497in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.632418in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.642339in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.652260in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.662182in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.672103in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.691945in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.701866in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.711788in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.721709in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.731630in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.741551in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.751472in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.761394in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.771315in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.781236in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.801078in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.820921in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.840763in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.850684in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.870527in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.880448in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.890369in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.900290in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.910211in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.920133in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.930054in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.939975in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.959817in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.969739in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.989581in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{0.999502in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.009423in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.019345in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.049108in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.068950in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.078872in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.088793in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.098714in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.118556in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.158241in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.168162in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.178084in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.188005in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.207847in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.237611in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.247532in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.257453in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.267374in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.277296in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.287217in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.297138in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.246595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324861in}{0.211944in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.334782in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.344703in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.354625in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.364546in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.374467in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.384388in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.394309in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.404231in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.414152in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.424073in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.433994in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.443915in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.453837in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.473679in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.483600in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.493521in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.503443in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.513364in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.523285in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.533206in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.543127in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.553049in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.562970in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.572891in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.582812in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.592733in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.602654in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.612576in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.622497in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.632418in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.642339in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.652260in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.662182in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.672103in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.682024in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.691945in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.701866in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.711788in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.721709in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.731630in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.741551in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.751472in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.761394in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.771315in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.781236in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.801078in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.820921in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.840763in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.850684in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.870527in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.880448in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.890369in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.900290in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.910211in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.920133in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.930054in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.939975in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.959817in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.969739in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.989581in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{0.999502in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.009423in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.019345in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.049108in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.068950in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.078872in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.088793in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.098714in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.118556in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.128478in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.158241in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.168162in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.178084in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.188005in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.197926in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.207847in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.237611in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.247532in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.257453in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.267374in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.277296in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.287217in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.297138in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.754593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{0.211944in}}%
\pgfpathlineto{\pgfqpoint{0.324861in}{0.974259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324861in}{0.211944in}}%
\pgfpathlineto{\pgfqpoint{1.307059in}{0.211944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815960in,y=1.057593in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont WallJump-BigWall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808003in}{0.253611in}}%
\pgfpathlineto{\pgfqpoint{1.248726in}{0.253611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265392in}{0.253611in}}{\pgfqpoint{1.265392in}{0.270278in}}%
\pgfpathlineto{\pgfqpoint{1.265392in}{0.548744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265392in}{0.565411in}}{\pgfqpoint{1.248726in}{0.565411in}}%
\pgfpathlineto{\pgfqpoint{0.808003in}{0.565411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791336in}{0.565411in}}{\pgfqpoint{0.791336in}{0.548744in}}%
\pgfpathlineto{\pgfqpoint{0.791336in}{0.270278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791336in}{0.253611in}}{\pgfqpoint{0.808003in}{0.253611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812170in}{0.515411in}}%
\pgfpathlineto{\pgfqpoint{0.895503in}{0.515411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962170in,y=0.486244in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812170in}{0.418422in}}%
\pgfpathlineto{\pgfqpoint{0.895503in}{0.418422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962170in,y=0.389255in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812170in}{0.321433in}}%
\pgfpathlineto{\pgfqpoint{0.895503in}{0.321433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962170in,y=0.292267in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{0.211944in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.211944in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.974259in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{0.974259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180559in}{0.211944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180559in,y=0.080000in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676618in}{0.211944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676618in,y=0.080000in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{0.289723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473812in,y=0.260792in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{0.622087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520809in,y=0.593156in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694420in}{0.954451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520809in,y=0.925520in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{0.211944in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{0.288261in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{0.246595in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{0.622148in}}%
\pgfpathlineto{\pgfqpoint{1.714263in}{0.847309in}}%
\pgfpathlineto{\pgfqpoint{1.724184in}{0.870221in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{0.889885in}}%
\pgfpathlineto{\pgfqpoint{1.744026in}{0.901303in}}%
\pgfpathlineto{\pgfqpoint{1.753947in}{0.898749in}}%
\pgfpathlineto{\pgfqpoint{1.763869in}{0.910292in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.910660in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{0.909805in}}%
\pgfpathlineto{\pgfqpoint{1.793632in}{0.904122in}}%
\pgfpathlineto{\pgfqpoint{1.803553in}{0.909313in}}%
\pgfpathlineto{\pgfqpoint{1.813474in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{0.919439in}}%
\pgfpathlineto{\pgfqpoint{1.833317in}{0.926224in}}%
\pgfpathlineto{\pgfqpoint{1.843238in}{0.924579in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{0.925543in}}%
\pgfpathlineto{\pgfqpoint{1.873002in}{0.927372in}}%
\pgfpathlineto{\pgfqpoint{1.882923in}{0.927860in}}%
\pgfpathlineto{\pgfqpoint{1.892844in}{0.923390in}}%
\pgfpathlineto{\pgfqpoint{1.902765in}{0.930380in}}%
\pgfpathlineto{\pgfqpoint{1.912686in}{0.931778in}}%
\pgfpathlineto{\pgfqpoint{1.922608in}{0.930112in}}%
\pgfpathlineto{\pgfqpoint{1.932529in}{0.932193in}}%
\pgfpathlineto{\pgfqpoint{1.942450in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{1.952371in}{0.932169in}}%
\pgfpathlineto{\pgfqpoint{1.962292in}{0.931455in}}%
\pgfpathlineto{\pgfqpoint{1.972214in}{0.932719in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{0.931386in}}%
\pgfpathlineto{\pgfqpoint{1.992056in}{0.934828in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{0.935123in}}%
\pgfpathlineto{\pgfqpoint{2.011898in}{0.933050in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{0.933980in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{2.041662in}{0.935040in}}%
\pgfpathlineto{\pgfqpoint{2.051583in}{0.933475in}}%
\pgfpathlineto{\pgfqpoint{2.061504in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{0.934853in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.938058in}}%
\pgfpathlineto{\pgfqpoint{2.091268in}{0.936427in}}%
\pgfpathlineto{\pgfqpoint{2.101189in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{2.111110in}{0.935819in}}%
\pgfpathlineto{\pgfqpoint{2.121031in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{2.130953in}{0.934221in}}%
\pgfpathlineto{\pgfqpoint{2.140874in}{0.933655in}}%
\pgfpathlineto{\pgfqpoint{2.150795in}{0.933855in}}%
\pgfpathlineto{\pgfqpoint{2.160716in}{0.924024in}}%
\pgfpathlineto{\pgfqpoint{2.170637in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{2.180559in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{2.190480in}{0.934488in}}%
\pgfpathlineto{\pgfqpoint{2.200401in}{0.935248in}}%
\pgfpathlineto{\pgfqpoint{2.210322in}{0.935116in}}%
\pgfpathlineto{\pgfqpoint{2.220243in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{2.230165in}{0.935261in}}%
\pgfpathlineto{\pgfqpoint{2.240086in}{0.935146in}}%
\pgfpathlineto{\pgfqpoint{2.250007in}{0.936088in}}%
\pgfpathlineto{\pgfqpoint{2.259928in}{0.936165in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{0.934581in}}%
\pgfpathlineto{\pgfqpoint{2.279770in}{0.935779in}}%
\pgfpathlineto{\pgfqpoint{2.289692in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{2.299613in}{0.936524in}}%
\pgfpathlineto{\pgfqpoint{2.309534in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.936505in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{0.935155in}}%
\pgfpathlineto{\pgfqpoint{2.349219in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{2.359140in}{0.936136in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{0.936444in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{0.936996in}}%
\pgfpathlineto{\pgfqpoint{2.388904in}{0.936489in}}%
\pgfpathlineto{\pgfqpoint{2.398825in}{0.936087in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{0.936216in}}%
\pgfpathlineto{\pgfqpoint{2.418667in}{0.935998in}}%
\pgfpathlineto{\pgfqpoint{2.428588in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{2.438510in}{0.935849in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{0.936853in}}%
\pgfpathlineto{\pgfqpoint{2.458352in}{0.935461in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{0.936011in}}%
\pgfpathlineto{\pgfqpoint{2.478194in}{0.936651in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{2.498037in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{2.507958in}{0.936743in}}%
\pgfpathlineto{\pgfqpoint{2.517879in}{0.937634in}}%
\pgfpathlineto{\pgfqpoint{2.527800in}{0.935720in}}%
\pgfpathlineto{\pgfqpoint{2.537721in}{0.937368in}}%
\pgfpathlineto{\pgfqpoint{2.547643in}{0.937574in}}%
\pgfpathlineto{\pgfqpoint{2.557564in}{0.936990in}}%
\pgfpathlineto{\pgfqpoint{2.567485in}{0.936745in}}%
\pgfpathlineto{\pgfqpoint{2.577406in}{0.938193in}}%
\pgfpathlineto{\pgfqpoint{2.587327in}{0.934135in}}%
\pgfpathlineto{\pgfqpoint{2.597249in}{0.937831in}}%
\pgfpathlineto{\pgfqpoint{2.607170in}{0.936592in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{0.934947in}}%
\pgfpathlineto{\pgfqpoint{2.627012in}{0.936834in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{0.937705in}}%
\pgfpathlineto{\pgfqpoint{2.646855in}{0.936881in}}%
\pgfpathlineto{\pgfqpoint{2.656776in}{0.937835in}}%
\pgfpathlineto{\pgfqpoint{2.666697in}{0.935728in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.936745in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.939150in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.939150in}}%
\pgfpathlineto{\pgfqpoint{2.666697in}{0.938543in}}%
\pgfpathlineto{\pgfqpoint{2.656776in}{0.938975in}}%
\pgfpathlineto{\pgfqpoint{2.646855in}{0.937703in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{0.939609in}}%
\pgfpathlineto{\pgfqpoint{2.627012in}{0.938809in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{0.938182in}}%
\pgfpathlineto{\pgfqpoint{2.607170in}{0.938275in}}%
\pgfpathlineto{\pgfqpoint{2.597249in}{0.939581in}}%
\pgfpathlineto{\pgfqpoint{2.587327in}{0.935854in}}%
\pgfpathlineto{\pgfqpoint{2.577406in}{0.939248in}}%
\pgfpathlineto{\pgfqpoint{2.567485in}{0.939190in}}%
\pgfpathlineto{\pgfqpoint{2.557564in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{2.547643in}{0.939356in}}%
\pgfpathlineto{\pgfqpoint{2.537721in}{0.938771in}}%
\pgfpathlineto{\pgfqpoint{2.527800in}{0.937812in}}%
\pgfpathlineto{\pgfqpoint{2.517879in}{0.938804in}}%
\pgfpathlineto{\pgfqpoint{2.507958in}{0.938833in}}%
\pgfpathlineto{\pgfqpoint{2.498037in}{0.938188in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{0.937749in}}%
\pgfpathlineto{\pgfqpoint{2.478194in}{0.938211in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{0.938326in}}%
\pgfpathlineto{\pgfqpoint{2.458352in}{0.938070in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{0.938254in}}%
\pgfpathlineto{\pgfqpoint{2.438510in}{0.938429in}}%
\pgfpathlineto{\pgfqpoint{2.428588in}{0.938280in}}%
\pgfpathlineto{\pgfqpoint{2.418667in}{0.936724in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{0.938247in}}%
\pgfpathlineto{\pgfqpoint{2.398825in}{0.937178in}}%
\pgfpathlineto{\pgfqpoint{2.388904in}{0.938026in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{0.938349in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{0.938051in}}%
\pgfpathlineto{\pgfqpoint{2.359140in}{0.937667in}}%
\pgfpathlineto{\pgfqpoint{2.349219in}{0.938709in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{0.936619in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.937559in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{0.936622in}}%
\pgfpathlineto{\pgfqpoint{2.309534in}{0.937543in}}%
\pgfpathlineto{\pgfqpoint{2.299613in}{0.938746in}}%
\pgfpathlineto{\pgfqpoint{2.289692in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{2.279770in}{0.938235in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{0.936668in}}%
\pgfpathlineto{\pgfqpoint{2.259928in}{0.937874in}}%
\pgfpathlineto{\pgfqpoint{2.250007in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{2.240086in}{0.936912in}}%
\pgfpathlineto{\pgfqpoint{2.230165in}{0.937541in}}%
\pgfpathlineto{\pgfqpoint{2.220243in}{0.938489in}}%
\pgfpathlineto{\pgfqpoint{2.210322in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{2.200401in}{0.938213in}}%
\pgfpathlineto{\pgfqpoint{2.190480in}{0.938527in}}%
\pgfpathlineto{\pgfqpoint{2.180559in}{0.938127in}}%
\pgfpathlineto{\pgfqpoint{2.170637in}{0.938527in}}%
\pgfpathlineto{\pgfqpoint{2.160716in}{0.937931in}}%
\pgfpathlineto{\pgfqpoint{2.150795in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{2.140874in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{2.130953in}{0.937473in}}%
\pgfpathlineto{\pgfqpoint{2.121031in}{0.937344in}}%
\pgfpathlineto{\pgfqpoint{2.111110in}{0.938204in}}%
\pgfpathlineto{\pgfqpoint{2.101189in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{2.091268in}{0.938787in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.938643in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{0.937361in}}%
\pgfpathlineto{\pgfqpoint{2.061504in}{0.937485in}}%
\pgfpathlineto{\pgfqpoint{2.051583in}{0.936409in}}%
\pgfpathlineto{\pgfqpoint{2.041662in}{0.936755in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.937262in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{0.937506in}}%
\pgfpathlineto{\pgfqpoint{2.011898in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{0.936122in}}%
\pgfpathlineto{\pgfqpoint{1.992056in}{0.937461in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{0.937210in}}%
\pgfpathlineto{\pgfqpoint{1.972214in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{1.962292in}{0.935110in}}%
\pgfpathlineto{\pgfqpoint{1.952371in}{0.934878in}}%
\pgfpathlineto{\pgfqpoint{1.942450in}{0.935382in}}%
\pgfpathlineto{\pgfqpoint{1.932529in}{0.935603in}}%
\pgfpathlineto{\pgfqpoint{1.922608in}{0.935897in}}%
\pgfpathlineto{\pgfqpoint{1.912686in}{0.934757in}}%
\pgfpathlineto{\pgfqpoint{1.902765in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{1.892844in}{0.936014in}}%
\pgfpathlineto{\pgfqpoint{1.882923in}{0.934191in}}%
\pgfpathlineto{\pgfqpoint{1.873002in}{0.934310in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{0.933196in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{0.935095in}}%
\pgfpathlineto{\pgfqpoint{1.843238in}{0.933611in}}%
\pgfpathlineto{\pgfqpoint{1.833317in}{0.931495in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{0.929242in}}%
\pgfpathlineto{\pgfqpoint{1.813474in}{0.929750in}}%
\pgfpathlineto{\pgfqpoint{1.803553in}{0.922222in}}%
\pgfpathlineto{\pgfqpoint{1.793632in}{0.921819in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{0.918765in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.922587in}}%
\pgfpathlineto{\pgfqpoint{1.763869in}{0.925548in}}%
\pgfpathlineto{\pgfqpoint{1.753947in}{0.915143in}}%
\pgfpathlineto{\pgfqpoint{1.744026in}{0.918250in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{0.903624in}}%
\pgfpathlineto{\pgfqpoint{1.724184in}{0.905256in}}%
\pgfpathlineto{\pgfqpoint{1.714263in}{0.876128in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{0.738178in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{0.288261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{0.211944in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.714263in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.724184in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.744026in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.753947in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.763869in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.793632in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.803553in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.813474in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.833317in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.843238in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.873002in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.882923in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.892844in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.902765in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.912686in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.922608in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.932529in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.942450in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.952371in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.962292in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.972214in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.992056in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.011898in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.041662in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.051583in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.061504in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.091268in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.101189in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.111110in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.121031in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.130953in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.140874in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.150795in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.160716in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.170637in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.180559in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.190480in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.200401in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.210322in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.220243in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.230165in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.240086in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.250007in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.259928in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.279770in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.289692in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.299613in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.309534in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.349219in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.359140in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.388904in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.398825in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.418667in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.428588in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.438510in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.458352in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.478194in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.498037in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.507958in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.517879in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.527800in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.537721in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.547643in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.557564in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.567485in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.577406in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.587327in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.597249in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.607170in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.627012in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.646855in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.656776in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.666697in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.666697in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.656776in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.646855in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.627012in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.607170in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.597249in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.587327in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.577406in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.567485in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.557564in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.547643in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.537721in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.527800in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.517879in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.507958in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.498037in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.478194in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.458352in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.438510in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.428588in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.418667in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.398825in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.388904in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.359140in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.349219in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.309534in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.299613in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.289692in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.279770in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.259928in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.250007in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.240086in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.230165in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.220243in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.210322in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.200401in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.190480in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.180559in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.170637in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.160716in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.150795in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.140874in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.130953in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.121031in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.111110in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.101189in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.091268in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.061504in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.051583in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.041662in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.011898in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.992056in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.972214in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.962292in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.952371in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.942450in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.932529in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.922608in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.912686in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.902765in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.892844in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.882923in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.873002in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.843238in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.833317in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.813474in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.803553in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.793632in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.763869in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.753947in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.744026in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.724184in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.714263in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{0.249699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{0.211944in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.714263in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.724184in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.744026in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.753947in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.763869in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.793632in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.803553in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.813474in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.833317in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.843238in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.873002in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.882923in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.892844in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.902765in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.912686in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.922608in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.932529in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.942450in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.952371in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.962292in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.972214in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.992056in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.011898in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.041662in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.051583in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.061504in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.091268in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.101189in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.111110in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.121031in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.130953in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.140874in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.150795in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.160716in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.170637in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.180559in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.190480in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.200401in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.210322in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.220243in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.230165in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.240086in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.250007in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.259928in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.279770in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.289692in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.299613in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.309534in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.349219in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.359140in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.388904in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.398825in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.418667in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.428588in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.438510in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.458352in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.478194in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.498037in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.507958in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.517879in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.527800in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.537721in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.547643in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.557564in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.567485in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.577406in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.587327in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.597249in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.607170in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.627012in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.646855in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.656776in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.666697in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.666697in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.656776in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.646855in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.627012in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.607170in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.597249in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.587327in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.577406in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.567485in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.557564in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.547643in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.537721in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.527800in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.517879in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.507958in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.498037in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.478194in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.458352in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.438510in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.428588in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.418667in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.398825in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.388904in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.359140in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.349219in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.309534in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.299613in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.289692in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.279770in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.259928in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.250007in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.240086in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.230165in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.220243in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.210322in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.200401in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.190480in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.180559in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.170637in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.160716in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.150795in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.140874in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.130953in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.121031in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.111110in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.101189in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.091268in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.061504in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.051583in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.041662in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.011898in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.992056in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.972214in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.962292in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.952371in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.942450in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.932529in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.922608in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.912686in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.902765in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.892844in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.882923in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.873002in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.843238in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.833317in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.813474in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.803553in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.793632in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.763869in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.753947in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.744026in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.724184in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.714263in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{0.741738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{0.211944in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{0.267327in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{0.674618in}}%
\pgfpathlineto{\pgfqpoint{1.714263in}{0.863759in}}%
\pgfpathlineto{\pgfqpoint{1.724184in}{0.888027in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{0.897416in}}%
\pgfpathlineto{\pgfqpoint{1.744026in}{0.910701in}}%
\pgfpathlineto{\pgfqpoint{1.753947in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.763869in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.916868in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{0.914544in}}%
\pgfpathlineto{\pgfqpoint{1.793632in}{0.912970in}}%
\pgfpathlineto{\pgfqpoint{1.803553in}{0.916084in}}%
\pgfpathlineto{\pgfqpoint{1.813474in}{0.926319in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{1.833317in}{0.928546in}}%
\pgfpathlineto{\pgfqpoint{1.843238in}{0.929536in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{0.929995in}}%
\pgfpathlineto{\pgfqpoint{1.873002in}{0.931075in}}%
\pgfpathlineto{\pgfqpoint{1.882923in}{0.931138in}}%
\pgfpathlineto{\pgfqpoint{1.892844in}{0.930127in}}%
\pgfpathlineto{\pgfqpoint{1.902765in}{0.932352in}}%
\pgfpathlineto{\pgfqpoint{1.912686in}{0.933193in}}%
\pgfpathlineto{\pgfqpoint{1.922608in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{1.932529in}{0.933898in}}%
\pgfpathlineto{\pgfqpoint{1.942450in}{0.934369in}}%
\pgfpathlineto{\pgfqpoint{1.952371in}{0.933523in}}%
\pgfpathlineto{\pgfqpoint{1.962292in}{0.933399in}}%
\pgfpathlineto{\pgfqpoint{1.972214in}{0.934446in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{0.934527in}}%
\pgfpathlineto{\pgfqpoint{1.992056in}{0.936499in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{2.011898in}{0.934613in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{0.935806in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.936232in}}%
\pgfpathlineto{\pgfqpoint{2.041662in}{0.935881in}}%
\pgfpathlineto{\pgfqpoint{2.051583in}{0.935242in}}%
\pgfpathlineto{\pgfqpoint{2.061504in}{0.936478in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{0.936181in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.938343in}}%
\pgfpathlineto{\pgfqpoint{2.091268in}{0.937449in}}%
\pgfpathlineto{\pgfqpoint{2.101189in}{0.936586in}}%
\pgfpathlineto{\pgfqpoint{2.111110in}{0.937051in}}%
\pgfpathlineto{\pgfqpoint{2.121031in}{0.936086in}}%
\pgfpathlineto{\pgfqpoint{2.130953in}{0.936141in}}%
\pgfpathlineto{\pgfqpoint{2.140874in}{0.935526in}}%
\pgfpathlineto{\pgfqpoint{2.150795in}{0.935019in}}%
\pgfpathlineto{\pgfqpoint{2.160716in}{0.932677in}}%
\pgfpathlineto{\pgfqpoint{2.170637in}{0.935711in}}%
\pgfpathlineto{\pgfqpoint{2.180559in}{0.936940in}}%
\pgfpathlineto{\pgfqpoint{2.190480in}{0.936507in}}%
\pgfpathlineto{\pgfqpoint{2.200401in}{0.937009in}}%
\pgfpathlineto{\pgfqpoint{2.210322in}{0.936860in}}%
\pgfpathlineto{\pgfqpoint{2.220243in}{0.938155in}}%
\pgfpathlineto{\pgfqpoint{2.230165in}{0.936401in}}%
\pgfpathlineto{\pgfqpoint{2.240086in}{0.935992in}}%
\pgfpathlineto{\pgfqpoint{2.250007in}{0.937220in}}%
\pgfpathlineto{\pgfqpoint{2.259928in}{0.937059in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{2.279770in}{0.937185in}}%
\pgfpathlineto{\pgfqpoint{2.289692in}{0.936306in}}%
\pgfpathlineto{\pgfqpoint{2.299613in}{0.937524in}}%
\pgfpathlineto{\pgfqpoint{2.309534in}{0.936682in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{0.935703in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.937063in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{0.935849in}}%
\pgfpathlineto{\pgfqpoint{2.349219in}{0.938050in}}%
\pgfpathlineto{\pgfqpoint{2.359140in}{0.936915in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{0.937287in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{0.937672in}}%
\pgfpathlineto{\pgfqpoint{2.388904in}{0.937284in}}%
\pgfpathlineto{\pgfqpoint{2.398825in}{0.936700in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{0.937088in}}%
\pgfpathlineto{\pgfqpoint{2.418667in}{0.936331in}}%
\pgfpathlineto{\pgfqpoint{2.428588in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{2.438510in}{0.937152in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{0.937596in}}%
\pgfpathlineto{\pgfqpoint{2.458352in}{0.936765in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{0.937085in}}%
\pgfpathlineto{\pgfqpoint{2.478194in}{0.937370in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{2.498037in}{0.936833in}}%
\pgfpathlineto{\pgfqpoint{2.507958in}{0.937782in}}%
\pgfpathlineto{\pgfqpoint{2.517879in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{2.527800in}{0.936689in}}%
\pgfpathlineto{\pgfqpoint{2.537721in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{2.547643in}{0.938474in}}%
\pgfpathlineto{\pgfqpoint{2.557564in}{0.938024in}}%
\pgfpathlineto{\pgfqpoint{2.567485in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{2.577406in}{0.938722in}}%
\pgfpathlineto{\pgfqpoint{2.587327in}{0.934994in}}%
\pgfpathlineto{\pgfqpoint{2.597249in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{2.607170in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{2.627012in}{0.937879in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{0.938637in}}%
\pgfpathlineto{\pgfqpoint{2.646855in}{0.937200in}}%
\pgfpathlineto{\pgfqpoint{2.656776in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{2.666697in}{0.937271in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.937950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{0.211944in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.714263in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.724184in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.744026in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.753947in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.763869in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.793632in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.803553in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.813474in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.833317in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.843238in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.873002in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.882923in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.892844in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.902765in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.912686in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.922608in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.932529in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.942450in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.952371in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.962292in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.972214in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{1.992056in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.011898in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.041662in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.051583in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.061504in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.091268in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.101189in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.111110in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.121031in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.130953in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.140874in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.150795in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.160716in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.170637in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.180559in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.190480in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.200401in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.210322in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.220243in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.230165in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.240086in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.250007in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.259928in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.279770in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.289692in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.299613in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.309534in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.349219in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.359140in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.388904in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.398825in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.418667in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.428588in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.438510in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.458352in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.478194in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.498037in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.507958in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.517879in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.527800in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.537721in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.547643in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.557564in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.567485in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.577406in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.587327in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.597249in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.607170in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.627012in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.646855in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.656776in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.666697in}{0.249699in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.249699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.694420in}{0.211944in}}{\pgfqpoint{0.982198in}{0.762315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.714263in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.724184in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.734105in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.744026in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.753947in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.763869in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.783711in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.793632in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.803553in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.813474in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.823396in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.833317in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.843238in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.853159in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.873002in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.882923in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.892844in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.902765in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.912686in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.922608in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.932529in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.942450in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.952371in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.962292in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.972214in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{1.992056in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.001977in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.011898in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.031741in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.041662in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.051583in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.061504in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.091268in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.101189in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.111110in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.121031in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.130953in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.140874in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.150795in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.160716in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.170637in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.180559in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.190480in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.200401in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.210322in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.220243in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.230165in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.240086in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.250007in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.259928in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.269849in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.279770in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.289692in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.299613in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.309534in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.329376in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.339298in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.349219in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.359140in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.388904in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.398825in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.418667in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.428588in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.438510in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.458352in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.478194in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.488116in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.498037in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.507958in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.517879in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.527800in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.537721in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.547643in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.557564in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.567485in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.577406in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.587327in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.597249in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.607170in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.617091in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.627012in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.646855in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.656776in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.666697in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.741738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{0.211944in}}%
\pgfpathlineto{\pgfqpoint{1.694420in}{0.974259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694420in}{0.211944in}}%
\pgfpathlineto{\pgfqpoint{2.676618in}{0.211944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185519in,y=1.057593in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont WallJump-SmallWall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752754in}{0.253611in}}%
\pgfpathlineto{\pgfqpoint{2.193476in}{0.253611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.210143in}{0.253611in}}{\pgfqpoint{2.210143in}{0.270278in}}%
\pgfpathlineto{\pgfqpoint{2.210143in}{0.548744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.210143in}{0.565411in}}{\pgfqpoint{2.193476in}{0.565411in}}%
\pgfpathlineto{\pgfqpoint{1.752754in}{0.565411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.736087in}{0.565411in}}{\pgfqpoint{1.736087in}{0.548744in}}%
\pgfpathlineto{\pgfqpoint{1.736087in}{0.270278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.736087in}{0.253611in}}{\pgfqpoint{1.752754in}{0.253611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756920in}{0.515411in}}%
\pgfpathlineto{\pgfqpoint{1.840254in}{0.515411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906920in,y=0.486244in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756920in}{0.418422in}}%
\pgfpathlineto{\pgfqpoint{1.840254in}{0.418422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906920in,y=0.389255in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.756920in}{0.321433in}}%
\pgfpathlineto{\pgfqpoint{1.840254in}{0.321433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906920in,y=0.292267in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Human}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

